On the affine Hecke category for $SL_3$

We study the diagrammatic Hecke category associated with the affine Weyl group of type $\tilde{A}_2$. More precisely we find a (surprisingly simple) basis for the Hom spaces between indecomposable objects, that we call indecomposable double leaves.

==> (inline-0) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,489); %set diagram left start at 0, and has height of 489

%Shape: Regular Polygon 
\draw [Mgreen] (119,108) -- (106.5,129.6) -- (81.5,129.6) -- (69,108) -- (81.5,86.3) -- (106.5,86.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (269,194.6) -- (256.5,216.2) -- (231.5,216.2) -- (219,194.6) -- (231.5,172.9) -- (256.5,172.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (81.5,172.9) -- (69,194.6) -- (44,194.6) -- (31.5,172.9) -- (44,151.3) -- (69,151.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (231.5,259.5) -- (219,281.2) -- (194,281.2) -- (181.5,259.5) -- (194,237.9) -- (219,237.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (231.5,216.2) -- (219,237.9) -- (194,237.9) -- (181.5,216.2) -- (194,194.6) -- (219,194.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (194,237.9) -- (181.5,259.5) -- (156.5,259.5) -- (144,237.9) -- (156.5,216.2) -- (181.5,216.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (156.5,216.2) -- (144,237.9) -- (119,237.9) -- (106.5,216.2) -- (119,194.6) -- (144,194.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (119,194.6) -- (106.5,216.2) -- (81.5,216.2) -- (69,194.6) -- (81.5,172.9) -- (106.5,172.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (156.5,172.9) -- (144,194.6) -- (119,194.6) -- (106.5,172.9) -- (119,151.3) -- (144,151.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (81.5,129.6) -- (69,151.3) -- (44,151.3) -- (31.5,129.6) -- (44,108) -- (69,108) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (119,151.3) -- (106.5,172.9) -- (81.5,172.9) -- (69,151.3) -- (81.5,129.6) -- (106.5,129.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (194,194.6) -- (181.5,216.2) -- (156.5,216.2) -- (144,194.6) -- (156.5,172.9) -- (181.5,172.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (269,151.3) -- (256.5,172.9) -- (231.5,172.9) -- (219,151.3) -- (231.5,129.6) -- (256.5,129.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (231.5,172.9) -- (219,194.6) -- (194,194.6) -- (181.5,172.9) -- (194,151.3) -- (219,151.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (269,64.7) -- (256.5,86.3) -- (231.5,86.3) -- (219,64.7) -- (231.5,43.0) -- (256.5,43.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (156.5,43.0) -- (144,64.7) -- (119,64.7) -- (106.5,43.0) -- (119,21.4) -- (144,21.4) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (269,108) -- (256.5,129.6) -- (231.5,129.6) -- (219,108) -- (231.5,86.3) -- (256.5,86.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (81.5,86.3) -- (69,108) -- (44,108) -- (31.5,86.3) -- (44,64.7) -- (69,64.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (119,64.7) -- (106.5,86.3) -- (81.5,86.3) -- (69,64.7) -- (81.5,43.0) -- (106.5,43.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (231.5,129.6) -- (219,151.3) -- (194,151.3) -- (181.5,129.6) -- (194,108) -- (219,108) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (231.5,43.0) -- (219,64.7) -- (194,64.7) -- (181.5,43.0) -- (194,21.4) -- (219,21.4) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (231.5,86.3) -- (219,108) -- (194,108) -- (181.5,86.3) -- (194,64.7) -- (219,64.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (194,151.3) -- (181.5,172.9) -- (156.5,172.9) -- (144,151.3) -- (156.5,129.6) -- (181.5,129.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (156.5,129.6) -- (144,151.3) -- (119,151.3) -- (106.5,129.6) -- (119,108) -- (144,108) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (194,108) -- (181.5,129.6) -- (156.5,129.6) -- (144,108) -- (156.5,86.3) -- (181.5,86.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (194,64.7) -- (181.5,86.3) -- (156.5,86.3) -- (144,64.7) -- (156.5,43.0) -- (181.5,43.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (156.5,86.3) -- (144,108) -- (119,108) -- (106.5,86.3) -- (119,64.7) -- (144,64.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (344,151.3) -- (331.5,172.9) -- (306.5,172.9) -- (294,151.3) -- (306.5,129.6) -- (331.5,129.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (344,108) -- (331.5,129.6) -- (306.5,129.6) -- (294,108) -- (306.5,86.3) -- (331.5,86.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (156.5,259.5) -- (144,281.2) -- (119,281.2) -- (106.5,259.5) -- (119,237.9) -- (144,237.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (119,237.9) -- (106.5,259.5) -- (81.5,259.5) -- (69,237.9) -- (81.5,216.2) -- (106.5,216.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (81.5,216.2) -- (69,237.9) -- (44,237.9) -- (31.5,216.2) -- (44,194.6) -- (69,194.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (306.5,43.0) -- (294,64.7) -- (269,64.7) -- (256.5,43.0) -- (269,21.4) -- (294,21.4) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (306.5,86.3) -- (294,108) -- (269,108) -- (256.5,86.3) -- (269,64.7) -- (294,64.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (306.5,129.6) -- (294,151.3) -- (269,151.3) -- (256.5,129.6) -- (269,108) -- (294,108) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (306.5,172.9) -- (294,194.6) -- (269,194.6) -- (256.5,172.9) -- (269,151.3) -- (294,151.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (306.5,216.2) -- (294,237.9) -- (269,237.9) -- (256.5,216.2) -- (269,194.6) -- (294,194.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (269,237.9) -- (256.5,259.5) -- (231.5,259.5) -- (219,237.9) -- (231.5,216.2) -- (256.5,216.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (194,281.2) -- (181.5,302.9) -- (156.5,302.9) -- (144,281.2) -- (156.5,259.5) -- (181.5,259.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (231.5,302.9) -- (219,324.5) -- (194,324.5) -- (181.5,302.9) -- (194,281.2) -- (219,281.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (269,281.2) -- (256.5,302.9) -- (231.5,302.9) -- (219,281.2) -- (231.5,259.5) -- (256.5,259.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (306.5,259.5) -- (294,281.2) -- (269,281.2) -- (256.5,259.5) -- (269,237.9) -- (294,237.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (344,237.9) -- (331.5,259.5) -- (306.5,259.5) -- (294,237.9) -- (306.5,216.2) -- (331.5,216.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (344,194.6) -- (331.5,216.2) -- (306.5,216.2) -- (294,194.6) -- (306.5,172.9) -- (331.5,172.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (344,324.5) -- (331.5,346.2) -- (306.5,346.2) -- (294,324.5) -- (306.5,302.9) -- (331.5,302.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (119,324.5) -- (106.5,346.2) -- (81.5,346.2) -- (69,324.5) -- (81.5,302.9) -- (106.5,302.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (81.5,302.9) -- (69,324.5) -- (44,324.5) -- (31.5,302.9) -- (44,281.2) -- (69,281.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (269,324.5) -- (256.5,346.2) -- (231.5,346.2) -- (219,324.5) -- (231.5,302.9) -- (256.5,302.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (306.5,302.9) -- (294,324.5) -- (269,324.5) -- (256.5,302.9) -- (269,281.2) -- (294,281.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (344,281.2) -- (331.5,302.9) -- (306.5,302.9) -- (294,281.2) -- (306.5,259.5) -- (331.5,259.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (194,324.5) -- (181.5,346.2) -- (156.5,346.2) -- (144,324.5) -- (156.5,302.9) -- (181.5,302.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (156.5,302.9) -- (144,324.5) -- (119,324.5) -- (106.5,302.9) -- (119,281.2) -- (144,281.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (119,281.2) -- (106.5,302.9) -- (81.5,302.9) -- (69,281.2) -- (81.5,259.5) -- (106.5,259.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mgreen] (81.5,259.5) -- (69,281.2) -- (44,281.2) -- (31.5,259.5) -- (44,237.9) -- (69,237.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (132,129) -- (119.5,150.6) -- (94.5,150.6) -- (82,129) -- (94.5,107.3) -- (119.5,107.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (282,215.6) -- (269.5,237.2) -- (244.5,237.2) -- (232,215.6) -- (244.5,193.9) -- (269.5,193.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (94.5,193.9) -- (82,215.6) -- (57,215.6) -- (44.5,193.9) -- (57,172.3) -- (82,172.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (244.5,280.5) -- (232,302.2) -- (207,302.2) -- (194.5,280.5) -- (207,258.9) -- (232,258.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey,fill opacity=0.5] (244.5,237.2) -- (232,258.9) -- (207,258.9) -- (194.5,237.2) -- (207,215.6) -- (232,215.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (207,258.9) -- (194.5,280.5) -- (169.5,280.5) -- (157,258.9) -- (169.5,237.2) -- (194.5,237.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (169.5,237.2) -- (157,258.9) -- (132,258.9) -- (119.5,237.2) -- (132,215.6) -- (157,215.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (132,215.6) -- (119.5,237.2) -- (94.5,237.2) -- (82,215.6) -- (94.5,193.9) -- (119.5,193.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey,fill opacity=0.5] (169.5,193.9) -- (157,215.6) -- (132,215.6) -- (119.5,193.9) -- (132,172.3) -- (157,172.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (94.5,150.6) -- (82,172.3) -- (57,172.3) -- (44.5,150.6) -- (57,129) -- (82,129) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (132,172.3) -- (119.5,193.9) -- (94.5,193.9) -- (82,172.3) -- (94.5,150.6) -- (119.5,150.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey,fill opacity=0.5] (207,215.6) -- (194.5,237.2) -- (169.5,237.2) -- (157,215.6) -- (169.5,193.9) -- (194.5,193.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (282,172.3) -- (269.5,193.9) -- (244.5,193.9) -- (232,172.3) -- (244.5,150.6) -- (269.5,150.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey,fill opacity=0.5] (244.5,193.9) -- (232,215.6) -- (207,215.6) -- (194.5,193.9) -- (207,172.3) -- (232,172.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (282,85.7) -- (269.5,107.3) -- (244.5,107.3) -- (232,85.7) -- (244.5,64.0) -- (269.5,64.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (169.5,64.0) -- (157,85.7) -- (132,85.7) -- (119.5,64.0) -- (132,42.4) -- (157,42.4) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (282,129) -- (269.5,150.6) -- (244.5,150.6) -- (232,129) -- (244.5,107.3) -- (269.5,107.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (94.5,107.3) -- (82,129) -- (57,129) -- (44.5,107.3) -- (57,85.7) -- (82,85.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (132,85.7) -- (119.5,107.3) -- (94.5,107.3) -- (82,85.7) -- (94.5,64.0) -- (119.5,64.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey,fill opacity=0.5] (244.5,150.6) -- (232,172.3) -- (207,172.3) -- (194.5,150.6) -- (207,129) -- (232,129) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (244.5,64.0) -- (232,85.7) -- (207,85.7) -- (194.5,64.0) -- (207,42.4) -- (232,42.4) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (244.5,107.3) -- (232,129) -- (207,129) -- (194.5,107.3) -- (207,85.7) -- (232,85.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey,fill opacity=0.5] (207,172.3) -- (194.5,193.9) -- (169.5,193.9) -- (157,172.3) -- (169.5,150.6) -- (194.5,150.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (169.5,150.6) -- (157,172.3) -- (132,172.3) -- (119.5,150.6) -- (132,129) -- (157,129) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (207,129) -- (194.5,150.6) -- (169.5,150.6) -- (157,129) -- (169.5,107.3) -- (194.5,107.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (207,85.7) -- (194.5,107.3) -- (169.5,107.3) -- (157,85.7) -- (169.5,64.0) -- (194.5,64.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (169.5,107.3) -- (157,129) -- (132,129) -- (119.5,107.3) -- (132,85.7) -- (157,85.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (357,172.3) -- (344.5,193.9) -- (319.5,193.9) -- (307,172.3) -- (319.5,150.6) -- (344.5,150.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (357,129) -- (344.5,150.6) -- (319.5,150.6) -- (307,129) -- (319.5,107.3) -- (344.5,107.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (169.5,280.5) -- (157,302.2) -- (132,302.2) -- (119.5,280.5) -- (132,258.9) -- (157,258.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (132,258.9) -- (119.5,280.5) -- (94.5,280.5) -- (82,258.9) -- (94.5,237.2) -- (119.5,237.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (94.5,237.2) -- (82,258.9) -- (57,258.9) -- (44.5,237.2) -- (57,215.6) -- (82,215.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (357,85.7) -- (344.5,107.3) -- (319.5,107.3) -- (307,85.7) -- (319.5,64.0) -- (344.5,64.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (319.5,64.0) -- (307,85.7) -- (282,85.7) -- (269.5,64.0) -- (282,42.4) -- (307,42.4) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (319.5,107.3) -- (307,129) -- (282,129) -- (269.5,107.3) -- (282,85.7) -- (307,85.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (319.5,150.6) -- (307,172.3) -- (282,172.3) -- (269.5,150.6) -- (282,129) -- (307,129) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (319.5,193.9) -- (307,215.6) -- (282,215.6) -- (269.5,193.9) -- (282,172.3) -- (307,172.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (319.5,237.2) -- (307,258.9) -- (282,258.9) -- (269.5,237.2) -- (282,215.6) -- (307,215.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Mediumgrey] (282,258.9) -- (269.5,280.5) -- (244.5,280.5) -- (232,258.9) -- (244.5,237.2) -- (269.5,237.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (207,302.2) -- (194.5,323.9) -- (169.5,323.9) -- (157,302.2) -- (169.5,280.5) -- (194.5,280.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (244.5,323.9) -- (232,345.5) -- (207,345.5) -- (194.5,323.9) -- (207,302.2) -- (232,302.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (282,302.2) -- (269.5,323.9) -- (244.5,323.9) -- (232,302.2) -- (244.5,280.5) -- (269.5,280.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred][fill=Darkgrey] (319.5,280.5) -- (307,302.2) -- (282,302.2) -- (269.5,280.5) -- (282,258.9) -- (307,258.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (357,258.9) -- (344.5,280.5) -- (319.5,280.5) -- (307,258.9) -- (319.5,237.2) -- (344.5,237.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (357,215.6) -- (344.5,237.2) -- (319.5,237.2) -- (307,215.6) -- (319.5,193.9) -- (344.5,193.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (357,345.5) -- (344.5,367.2) -- (319.5,367.2) -- (307,345.5) -- (319.5,323.9) -- (344.5,323.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (132,345.5) -- (119.5,367.2) -- (94.5,367.2) -- (82,345.5) -- (94.5,323.9) -- (119.5,323.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (94.5,323.9) -- (82,345.5) -- (57,345.5) -- (44.5,323.9) -- (57,302.2) -- (82,302.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (282,345.5) -- (269.5,367.2) -- (244.5,367.2) -- (232,345.5) -- (244.5,323.9) -- (269.5,323.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (319.5,323.9) -- (307,345.5) -- (282,345.5) -- (269.5,323.9) -- (282,302.2) -- (307,302.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (357,302.2) -- (344.5,323.9) -- (319.5,323.9) -- (307,302.2) -- (319.5,280.5) -- (344.5,280.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (207,345.5) -- (194.5,367.2) -- (169.5,367.2) -- (157,345.5) -- (169.5,323.9) -- (194.5,323.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (169.5,323.9) -- (157,345.5) -- (132,345.5) -- (119.5,323.9) -- (132,302.2) -- (157,302.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (132,302.2) -- (119.5,323.9) -- (94.5,323.9) -- (82,302.2) -- (94.5,280.5) -- (119.5,280.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (94.5,280.5) -- (82,302.2) -- (57,302.2) -- (44.5,280.5) -- (57,258.9) -- (82,258.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (106,129) -- (93.5,150.6) -- (68.5,150.6) -- (56,129) -- (68.5,107.3) -- (93.5,107.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (256,215.6) -- (243.5,237.2) -- (218.5,237.2) -- (206,215.6) -- (218.5,193.9) -- (243.5,193.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (68.5,193.9) -- (56,215.6) -- (31,215.6) -- (18.5,193.9) -- (31,172.3) -- (56,172.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (218.5,280.5) -- (206,302.2) -- (181,302.2) -- (168.5,280.5) -- (181,258.9) -- (206,258.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (218.5,237.2) -- (206,258.9) -- (181,258.9) -- (168.5,237.2) -- (181,215.6) -- (206,215.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (181,258.9) -- (168.5,280.5) -- (143.5,280.5) -- (131,258.9) -- (143.5,237.2) -- (168.5,237.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (143.5,237.2) -- (131,258.9) -- (106,258.9) -- (93.5,237.2) -- (106,215.6) -- (131,215.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (106,215.6) -- (93.5,237.2) -- (68.5,237.2) -- (56,215.6) -- (68.5,193.9) -- (93.5,193.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (143.5,193.9) -- (131,215.6) -- (106,215.6) -- (93.5,193.9) -- (106,172.3) -- (131,172.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (68.5,150.6) -- (56,172.3) -- (31,172.3) -- (18.5,150.6) -- (31,129) -- (56,129) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (106,172.3) -- (93.5,193.9) -- (68.5,193.9) -- (56,172.3) -- (68.5,150.6) -- (93.5,150.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (181,215.6) -- (168.5,237.2) -- (143.5,237.2) -- (131,215.6) -- (143.5,193.9) -- (168.5,193.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (256,172.3) -- (243.5,193.9) -- (218.5,193.9) -- (206,172.3) -- (218.5,150.6) -- (243.5,150.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (218.5,193.9) -- (206,215.6) -- (181,215.6) -- (168.5,193.9) -- (181,172.3) -- (206,172.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (256,85.7) -- (243.5,107.3) -- (218.5,107.3) -- (206,85.7) -- (218.5,64.0) -- (243.5,64.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (143.5,64.0) -- (131,85.7) -- (106,85.7) -- (93.5,64.0) -- (106,42.4) -- (131,42.4) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (256,129) -- (243.5,150.6) -- (218.5,150.6) -- (206,129) -- (218.5,107.3) -- (243.5,107.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (68.5,107.3) -- (56,129) -- (31,129) -- (18.5,107.3) -- (31,85.7) -- (56,85.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (106,85.7) -- (93.5,107.3) -- (68.5,107.3) -- (56,85.7) -- (68.5,64.0) -- (93.5,64.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (218.5,150.6) -- (206,172.3) -- (181,172.3) -- (168.5,150.6) -- (181,129) -- (206,129) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (218.5,64.0) -- (206,85.7) -- (181,85.7) -- (168.5,64.0) -- (181,42.4) -- (206,42.4) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (218.5,107.3) -- (206,129) -- (181,129) -- (168.5,107.3) -- (181,85.7) -- (206,85.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (181,172.3) -- (168.5,193.9) -- (143.5,193.9) -- (131,172.3) -- (143.5,150.6) -- (168.5,150.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (143.5,150.6) -- (131,172.3) -- (106,172.3) -- (93.5,150.6) -- (106,129) -- (131,129) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (181,129) -- (168.5,150.6) -- (143.5,150.6) -- (131,129) -- (143.5,107.3) -- (168.5,107.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (181,85.7) -- (168.5,107.3) -- (143.5,107.3) -- (131,85.7) -- (143.5,64.0) -- (168.5,64.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (143.5,107.3) -- (131,129) -- (106,129) -- (93.5,107.3) -- (106,85.7) -- (131,85.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (331,172.3) -- (318.5,193.9) -- (293.5,193.9) -- (281,172.3) -- (293.5,150.6) -- (318.5,150.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (331,129) -- (318.5,150.6) -- (293.5,150.6) -- (281,129) -- (293.5,107.3) -- (318.5,107.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (143.5,280.5) -- (131,302.2) -- (106,302.2) -- (93.5,280.5) -- (106,258.9) -- (131,258.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (106,258.9) -- (93.5,280.5) -- (68.5,280.5) -- (56,258.9) -- (68.5,237.2) -- (93.5,237.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (68.5,237.2) -- (56,258.9) -- (31,258.9) -- (18.5,237.2) -- (31,215.6) -- (56,215.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (331,85.7) -- (318.5,107.3) -- (293.5,107.3) -- (281,85.7) -- (293.5,64.0) -- (318.5,64.0) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (293.5,64.0) -- (281,85.7) -- (256,85.7) -- (243.5,64.0) -- (256,42.4) -- (281,42.4) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (293.5,107.3) -- (281,129) -- (256,129) -- (243.5,107.3) -- (256,85.7) -- (281,85.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (293.5,150.6) -- (281,172.3) -- (256,172.3) -- (243.5,150.6) -- (256,129) -- (281,129) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (293.5,193.9) -- (281,215.6) -- (256,215.6) -- (243.5,193.9) -- (256,172.3) -- (281,172.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (293.5,237.2) -- (281,258.9) -- (256,258.9) -- (243.5,237.2) -- (256,215.6) -- (281,215.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (256,258.9) -- (243.5,280.5) -- (218.5,280.5) -- (206,258.9) -- (218.5,237.2) -- (243.5,237.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (181,302.2) -- (168.5,323.9) -- (143.5,323.9) -- (131,302.2) -- (143.5,280.5) -- (168.5,280.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (218.5,323.9) -- (206,345.5) -- (181,345.5) -- (168.5,323.9) -- (181,302.2) -- (206,302.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (256,302.2) -- (243.5,323.9) -- (218.5,323.9) -- (206,302.2) -- (218.5,280.5) -- (243.5,280.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (293.5,280.5) -- (281,302.2) -- (256,302.2) -- (243.5,280.5) -- (256,258.9) -- (281,258.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (331,258.9) -- (318.5,280.5) -- (293.5,280.5) -- (281,258.9) -- (293.5,237.2) -- (318.5,237.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (368.5,237.2) -- (356,258.9) -- (331,258.9) -- (318.5,237.2) -- (331,215.6) -- (356,215.6) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (368.5,193.9) -- (356,215.6) -- (331,215.6) -- (318.5,193.9) -- (331,172.3) -- (356,172.3) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (368.5,150.6) -- (356,172.3) -- (331,172.3) -- (318.5,150.6) -- (331,129) -- (356,129) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (331,215.6) -- (318.5,237.2) -- (293.5,237.2) -- (281,215.6) -- (293.5,193.9) -- (318.5,193.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (331,345.5) -- (318.5,367.2) -- (293.5,367.2) -- (281,345.5) -- (293.5,323.9) -- (318.5,323.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (106,345.5) -- (93.5,367.2) -- (68.5,367.2) -- (56,345.5) -- (68.5,323.9) -- (93.5,323.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (68.5,323.9) -- (56,345.5) -- (31,345.5) -- (18.5,323.9) -- (31,302.2) -- (56,302.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (256,345.5) -- (243.5,367.2) -- (218.5,367.2) -- (206,345.5) -- (218.5,323.9) -- (243.5,323.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (293.5,323.9) -- (281,345.5) -- (256,345.5) -- (243.5,323.9) -- (256,302.2) -- (281,302.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (331,302.2) -- (318.5,323.9) -- (293.5,323.9) -- (281,302.2) -- (293.5,280.5) -- (318.5,280.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (368.5,280.5) -- (356,302.2) -- (331,302.2) -- (318.5,280.5) -- (331,258.9) -- (356,258.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (181,345.5) -- (168.5,367.2) -- (143.5,367.2) -- (131,345.5) -- (143.5,323.9) -- (168.5,323.9) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (143.5,323.9) -- (131,345.5) -- (106,345.5) -- (93.5,323.9) -- (106,302.2) -- (131,302.2) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (106,302.2) -- (93.5,323.9) -- (68.5,323.9) -- (56,302.2) -- (68.5,280.5) -- (93.5,280.5) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (68.5,280.5) -- (56,302.2) -- (31,302.2) -- (18.5,280.5) -- (31,258.9) -- (56,258.9) -- cycle ;
%Shape: Circle 
\draw [fill=black] (198,208) .. controls (198,205.8) and (196.2,204) .. (194,204) .. controls (191.8,204) and (190,205.8) .. (190,208) .. controls (190,210.2) and (191.8,212) .. (194,212) .. controls (196.2,212) and (198,210.2) .. (198,208) -- cycle ;
%Straight Lines 
\draw [Mgreen][line width=0.7] (294.5,193.9) -- (306.5,172.9) ;

%Shape: Circle 
\draw [fill=yellow] (216.8,138.2) .. controls (216.8,137.1) and (217.5,136.2) .. (218.6,136.1) .. controls (219.7,136) and (220.7,136.8) .. (220.8,137.9) .. controls (220.8,138.98) and (220.0,139.9) .. (218.9,140) .. controls (217.9,140.1) and (216.9,139.3) .. (216.8,138.2) -- cycle ;
%Shape: Circle 
\draw [fill=yellow] (217.8,52.2) .. controls (217.8,51.1) and (218.6,50.2) .. (219.6,50.1) .. controls (220.7,50) and (221.7,50.8) .. (221.8,51.9) .. controls (221.8,52.98) and (221.0,53.9) .. (219.9,54) .. controls (218.9,54.1) and (217.9,53.3) .. (217.8,52.2) -- cycle ;
%Shape: Circle 
\draw [fill=yellow] (216.8,93.2) .. controls (216.8,92.1) and (217.6,91.2) .. (218.6,91.1) .. controls (219.7,91) and (220.7,91.8) .. (220.8,92.9) .. controls (220.8,93.98) and (220.0,94.9) .. (218.9,95) .. controls (217.9,95.1) and (216.9,94.3) .. (216.8,93.2) -- cycle ;
%Straight Lines 
\draw [Mgreen][line width=0.7] (294.5,150.6) -- (306.5,129.6) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (269,194.6) -- (293.5,193.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (70,236.6) -- (82,215.6) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (70,193.3) -- (82,172.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (69.5,150.6) -- (81.5,129.6) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (106.5,129.6) -- (118.5,108.6) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (144.5,107.3) -- (156.5,86.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (181.5,86.3) -- (193.5,65.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (219.5,64.0) -- (231.5,43.0) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (257,85.7) -- (269,64.7) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (294.5,107.3) -- (306.5,86.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (295,236.6) -- (307,215.6) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (295,279.9) -- (307,258.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (257.5,301.5) -- (269.5,280.5) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (219.5,323.9) -- (231.5,302.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (182.5,301.5) -- (194.5,280.5) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (145,279.9) -- (157,258.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (107.5,258.2) -- (119.5,237.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (119.5,367.2) -- (143.5,367.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (270,151.3) -- (294.5,150.6) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (269.5,238.5) -- (294,237.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (270,281.2) -- (294.5,280.5) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (232,303.5) -- (256.5,302.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (194.5,325.2) -- (219,324.5) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (156.5,302.9) -- (181,302.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (120.5,280.5) -- (145,279.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (82.5,259.5) -- (107,258.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (44.5,238.5) -- (69,237.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (43.5,193.9) -- (68,193.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (44.5,151.9) -- (69,151.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (82.5,129.6) -- (107,129) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (120,108) -- (144.5,107.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (157,87) -- (181.5,86.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (195,64.7) -- (219.5,64.0) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (231,85.7) -- (255.5,85.0) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (269.5,107.3) -- (294,106.7) ;

%Straight Lines 
\draw [Mred][line width=0.7] (307,42.4) -- (319.5,20.7) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (368.5,323.9) -- (344,324.5) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (332,346.8) -- (344.5,367.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (157,346.8) -- (143.5,367.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (294.5,281.9) -- (307,302.2) ;

%Straight Lines 
\draw [Mgreen][fill=Darkgrey][line width=0.7] (257,303.5) -- (269.5,323.9) ;

%Straight Lines 
\draw [Mgreen][fill=Darkgrey][line width=0.7] (219.5,325.2) -- (232,345.5) ;

%Straight Lines 
\draw [Mgreen][fill=Darkgrey][line width=0.7] (182,304.8) -- (194.5,325.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (145,279.9) -- (157.5,300.2) ;

%Straight Lines 
\draw [Mgreen][fill=Darkgrey][line width=0.7] (106.5,260.9) -- (119,281.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (70,239.2) -- (82.5,259.5) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (69,195.9) -- (81.5,216.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (69.5,151.9) -- (82,172.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (107,130.3) -- (119.5,150.6) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (144.5,108.6) -- (157,129) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (182,87) -- (194.5,107.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (218.5,64.0) -- (231,84.4) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (256.5,87.6) -- (269,108) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (294.5,108.6) -- (307,129) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (294,152.6) -- (306.5,172.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (294.5,193.9) -- (307,214.3) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (269.5,367.2) -- (293.5,367.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (194.5,367.2) -- (218.5,367.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (232,346.8) -- (218.5,367.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (307,346.8) -- (293.5,367.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (369,150) -- (344.5,150.6) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (369,193.3) -- (344.5,193.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (368,236.6) -- (343.5,237.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (368.5,280.5) -- (344,281.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (71,21.1) -- (83.5,41.4) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (182,345.5) -- (194.5,365.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (43.5,365.9) -- (68.5,367.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (31,345.5) -- (43.5,365.9) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (107,346.8) -- (119.5,367.2) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (68.5,367.2) -- (82,345.5) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (370,108.4) -- (345,108.4) ;

%Straight Lines 
\draw [Mblue][line width=0.7] (370,108.4) -- (357,129) ;

%Straight Lines 
\draw [Mblue][line width=0.7] (58.5,42.7) -- (71,63.1) ;

%Straight Lines 
\draw [Mblue][line width=0.7] (357,85.7) -- (370,108.4) ;

%Straight Lines 
\draw [Mred] (18.5,323.9) -- (44.5,323.9) ;

%Straight Lines 
\draw [Mred] (56,85.7) -- (44,64.7) ;

%Straight Lines 
\draw [Mred] (18.5,107.3) -- (44.5,107.3) ;

%Straight Lines 
\draw [Mred] (18.5,151.9) -- (44.5,151.9) ;

%Straight Lines 
\draw [Mred] (18.5,193.9) -- (44.5,193.9) ;

%Straight Lines 
\draw [Mred] (18.5,238.5) -- (44.5,238.5) ;

%Straight Lines 
\draw [Mred] (18.5,280.5) -- (44.5,280.5) ;

%Straight Lines 
\draw [Mred] (57,345.5) -- (43.5,365.9) ;

%Straight Lines 
\draw [Mred] (44,64.7) -- (58.5,42.7) ;

%Straight Lines 
\draw [Mred] (81.5,43.0) -- (58.5,42.7) ;

%Straight Lines 
\draw [Mred] (281.5,43.0) -- (269.5,22.0) ;

%Straight Lines 
\draw [Mred] (206.5,43.0) -- (194.5,22.0) ;

%Straight Lines 
\draw [Mred] (131.5,43.0) -- (119.5,22.0) ;

%Straight Lines 
\draw [Mred] (94,64.7) -- (82,43.7) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (30.5,346.2) -- (44,324.5) ;

%Shape: Regular Polygon 
\draw [Mblue] (182,42.4) -- (169.5,64.0) -- (144.5,64.0) -- (132,42.4) -- (144.5,20.7) -- (169.5,20.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mblue] (256,42.4) -- (243.5,64.0) -- (218.5,64.0) -- (206,42.4) -- (218.5,20.7) -- (243.5,20.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (281,42.4) -- (268.5,64.0) -- (243.5,64.0) -- (231,42.4) -- (243.5,20.7) -- (268.5,20.7) -- cycle ;
%Shape: Regular Polygon 
\draw [Mred] (207,42.4) -- (194.5,64.0) -- (169.5,64.0) -- (157,42.4) -- (169.5,20.7) -- (194.5,20.7) -- cycle ;
%Straight Lines 
\draw [Mred] (119,21.4) -- (96,21.1) ;

%Straight Lines 
\draw [Mred] (81.5,43.0) -- (96,21.1) ;

%Straight Lines 
\draw [Mgreen] (219.5,280.5) -- (231.5,259.5) ;

%Straight Lines 
\draw [Mgreen] (233,259.1) -- (256.5,259.5) ;

%Straight Lines 
\draw [Mgreen] (145,236.6) -- (157,215.6) ;

%Straight Lines 
\draw [Mgreen] (107.5,214.9) -- (119.5,193.9) ;

%Straight Lines 
\draw [Mgreen] (107.5,171.6) -- (119.5,150.6) ;

%Straight Lines 
\draw [Mgreen] (144.5,150.6) -- (156.5,129.6) ;

%Straight Lines 
\draw [Mgreen] (182.5,128.3) -- (194.5,107.3) ;

%Straight Lines 
\draw [Mgreen] (219.5,107.3) -- (231.5,86.3) ;

%Straight Lines 
\draw [Mgreen] (257.5,128.3) -- (269.5,107.3) ;

%Straight Lines 
\draw [Mgreen] (258,172.3) -- (270,151.3) ;

%Straight Lines 
\draw [Mgreen] (256.5,216.2) -- (268.5,195.2) ;

%Straight Lines 
\draw [Mgreen] (257.5,258.2) -- (269.5,237.2) ;

%Straight Lines 
\draw [Mgreen] (182.5,258.2) -- (194.5,237.2) ;

%Straight Lines 
\draw [Mgreen] (219,281.2) -- (232,303.5) ;

%Straight Lines 
\draw [Mgreen] (195.5,280.8) -- (219,281.2) ;

%Straight Lines 
\draw [Mgreen] (158,259.1) -- (181.5,259.5) ;

%Straight Lines 
\draw [Mgreen] (121.5,236.2) -- (145,236.6) ;

%Straight Lines 
\draw [Mgreen] (82.5,215.2) -- (106,215.6) ;

%Straight Lines 
\draw [Mgreen] (84,171.2) -- (107.5,171.6) ;

%Straight Lines 
\draw [Mgreen] (121,150.2) -- (144.5,150.6) ;

%Straight Lines 
\draw [Mgreen] (156.5,129.6) -- (180,130.1) ;

%Straight Lines 
\draw [Mgreen] (193.5,107.3) -- (217,107.8) ;

%Straight Lines 
\draw [Mgreen] (233,129.2) -- (256.5,129.6) ;

%Straight Lines 
\draw [Mgreen] (231,172.3) -- (254.5,172.7) ;

%Straight Lines 
\draw [Mgreen] (233.5,215.2) -- (257,215.6) ;

%Straight Lines 
\draw [Mgreen] (256.5,259.5) -- (269.5,281.9) ;

%Straight Lines 
\draw [Mgreen] (182.5,258.5) -- (195.5,280.8) ;

%Straight Lines 
\draw [Mgreen] (145,236.8) -- (158,259.1) ;

%Straight Lines 
\draw [Mgreen] (106.5,216.2) -- (119.5,238.5) ;

%Straight Lines 
\draw [Mgreen] (107.5,171.6) -- (120.5,193.9) ;

%Straight Lines 
\draw [Mgreen] (143,150) -- (156,172.3) ;

%Straight Lines 
\draw [Mgreen] (182,129) -- (195,151.3) ;

%Straight Lines 
\draw [Mgreen] (219,106.7) -- (232,129) ;

%Straight Lines 
\draw [Mgreen] (256.5,129.6) -- (269.5,151.9) ;

%Straight Lines 
\draw [Mgreen] (258,172.3) -- (271,194.6) ;

%Straight Lines 
\draw [Mgreen] (256.5,216.2) -- (269.5,238.5) ;

%Straight Lines 
\draw [Mblue] (331.5,86.3) -- (357,85.7) ;

%Straight Lines 
\draw [Mblue] (58.5,42.7) -- (71,21.1) ;

%Straight Lines 
\draw [Mblue] (71,21.1) -- (96,21.1) ;

%Straight Lines 
\draw [Mblue] (106,42.4) -- (96,21.1) ;

%Straight Lines 
\draw [Mblue] (368.5,323.9) -- (357,302.2) ;

%Straight Lines 
\draw [Mblue] (357,345.5) -- (332,346.8) ;

%Straight Lines 
\draw [Mblue] (357,345.5) -- (369.5,323.9) ;

%Straight Lines 
\draw [Mblue] (319.5,64.0) -- (332,42.4) ;

%Straight Lines 
\draw [Mblue] (331.5,43.0) -- (319.5,20.7) ;

%Straight Lines 
\draw [Mblue] (294,21.4) -- (319.5,20.7) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (332,85.7) -- (344.5,64.0) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (332,43.7) -- (306.5,43.0) ;

%Straight Lines 
\draw [Mgreen][line width=0.7] (332,43.7) -- (344.5,64.0) ;

%Straight Lines 
\draw [Mblue] (281.5,43.0) -- (294,21.4) ;

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.3pt,y=0.25pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines 
\draw [Mblue][line width=3.7] (426.5,41.2) -- (427.5,119.2) ;

%Straight Lines 
\draw [Mblue][line width=3.7] (484.4,185.3) -- (427.5,110.2) ;

%Straight Lines 
\draw [Mblue][line width=3.7] (370.5,185.2) -- (427.5,110.2) ;

%Straight Lines 
\draw [Mred][line width=3.7] (427.5,110.2) -- (427.5,187.2) ;

%Straight Lines 
\draw  (162.4,111.7) .. controls (160.6,113.2) and (158.9,113.1) .. (157.4,111.3) .. controls (155.9,109.5) and (154.2,109.3) .. (152.4,110.9) .. controls (150.6,112.4) and (148.9,112.2) .. (147.4,110.4) .. controls (145.9,108.6) and (144.2,108.5) .. (142.4,110.0) .. controls (140.6,111.6) and (138.98,111.4) .. (137.5,109.6) .. controls (135.9,107.8) and (134.3,107.7) .. (132.5,109.2) .. controls (130.7,110.7) and (129.0,110.6) .. (127.5,108.8) .. controls (125.97,106.99) and (124.3,106.8) .. (122.5,108.4) .. controls (120.7,109.9) and (119.0,109.8) .. (117.5,107.96) .. controls (116.0,106.2) and (114.3,106.0) .. (112.5,107.5) .. controls (110.7,109.1) and (109.1,108.9) .. (107.6,107.1) .. controls (106.0,105.3) and (104.4,105.2) .. (102.6,106.7) -- (102.4,106.7) -- (102.4,106.7)(162.6,108.7) .. controls (160.8,110.2) and (159.2,110.1) .. (157.6,108.3) .. controls (156.1,106.5) and (154.5,106.3) .. (152.7,107.9) .. controls (150.9,109.4) and (149.2,109.3) .. (147.7,107.5) .. controls (146.1,105.7) and (144.5,105.5) .. (142.7,107.0) .. controls (140.9,108.6) and (139.2,108.4) .. (137.7,106.6) .. controls (136.2,104.8) and (134.5,104.7) .. (132.7,106.2) .. controls (130.9,107.7) and (129.3,107.6) .. (127.7,105.8) .. controls (126.2,104) and (124.6,103.9) .. (122.8,105.4) .. controls (120.96,106.9) and (119.3,106.8) .. (117.8,104.97) .. controls (116.3,103.2) and (114.6,103.0) .. (112.8,104.5) .. controls (111,106.1) and (109.3,105.9) .. (107.8,104.1) .. controls (106.3,102.3) and (104.6,102.2) .. (102.8,103.7) -- (102.6,103.7) -- (102.6,103.7) ;

%Curve Lines 
\draw [Mblue][line width=3.7] (162.5,110.2) .. controls (208.6,112.2) and (224.1,137.6) .. (227.5,152.5) .. controls (230.8,167.5) and (232.5,181.2) .. (230.4,184.3) ;

%Curve Lines 
\draw [Mred][line width=3.7] (35.5,40.2) .. controls (33.5,52.2) and (38.6,102.1) .. (97.3,104) ;

%Straight Lines 
\draw [Mred][line width=3.7] (163,39.3) -- (163,96.1) -- (163,180.7) ;

%Straight Lines 
\draw [Mblue][line width=3.7] (100,41.3) -- (100,98.1) -- (100,182.7) ;

%Straight Lines 
\draw [Mred][line width=3.7] (427.5,116.2) -- (484.5,41.2) ;

%Straight Lines 
\draw [Mred][line width=3.7] (427.5,116.2) -- (370.6,41.1) ;

% Text Node
\draw (275,108) node [scale=1.1] {${\displaystyle :}$};
% Text Node
\draw (305,111) node [scale=1.5] {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361.79984741211); %set diagram left start at 0, and has height of 361.79984741211

%Straight Lines 
\draw  (521.1,230.8) .. controls (522.97,229.3) and (524.6,229.5) .. (526.1,231.4) -- (529.8,231.8) -- (529.8,231.8) ;

%Straight Lines 
\draw [Mgreen] (509.5,227.6) -- (520.9,230.8) ;

%Straight Lines 
\draw  (500.5,225.8) .. controls (502.4,224.3) and (504.0,224.5) .. (505.5,226.4) -- (509.9,226.9) -- (509.9,226.9) ;

%Curve Lines 
\draw [Mgreen] (344.4,207.7) .. controls (374.1,207.4) and (383.4,266.8) .. (382.6,278.97) ;

%Straight Lines 
\draw  (6.7,191.9) -- (6.7,211.4) ;

%Straight Lines 
\draw  (6.7,147.8) -- (6.7,167.4) ;

%Straight Lines 
\draw  (42.96,148.5) -- (42.96,168.1) ;

%Straight Lines 
\draw  (42.96,191.9) -- (42.96,211.4) ;

%Straight Lines 
\draw [Mred] (50.5,148.5) -- (50.5,168.1) ;

%Straight Lines 
\draw [Mgreen] (57.3,148.5) -- (57.3,168.1) ;

%Straight Lines 
\draw [Mblue] (64.9,148.5) -- (64.9,168.1) ;

%Straight Lines 
\draw [Mred] (72.4,148.5) -- (72.4,168.1) ;

%Straight Lines 
\draw [Mred] (50.5,191.9) -- (50.5,211.4) ;

%Straight Lines 
\draw [Mgreen] (57.3,191.9) -- (57.3,211.4) ;

%Straight Lines 
\draw [Mblue] (64.9,191.9) -- (64.9,211.4) ;

%Straight Lines 
\draw [Mred] (72.4,191.9) -- (72.4,211.4) ;

%Straight Lines 
\draw [Mgreen] (86.8,149.2) -- (86.8,212.1) ;

%Shape: Rectangle 
\draw  (2.5,167.7) -- (79.3,167.7) -- (79.3,191.9) -- (2.5,191.9) -- cycle ;
%Straight Lines 
\draw  (116.3,193.3) -- (116.3,212.8) ;

%Straight Lines 
\draw  (116.3,149.2) -- (116.3,168.8) ;

%Straight Lines 
\draw  (152.6,149.9) -- (152.6,169.5) ;

%Straight Lines 
\draw  (152.6,193.3) -- (152.6,212.8) ;

%Straight Lines 
\draw [Mred] (160.2,149.9) -- (160.2,169.5) ;

%Straight Lines 
\draw [Mgreen] (166.99,149.9) -- (166.99,169.5) ;

%Straight Lines 
\draw [Mblue] (174.5,149.9) -- (174.5,169.5) ;

%Straight Lines 
\draw [Mred] (182.1,149.9) -- (182.1,169.5) ;

%Straight Lines 
\draw [Mred] (160.2,193.3) -- (160.2,212.8) ;

%Straight Lines 
\draw [Mgreen] (166.99,193.3) -- (166.99,212.8) ;

%Straight Lines 
\draw [Mblue] (174.5,193.3) -- (174.5,212.8) ;

%Straight Lines 
\draw [Mred] (182.1,193.3) -- (182.1,212.8) ;

%Straight Lines 
\draw [Mgreen] (189.7,150.2) -- (189.7,169.8) ;

%Straight Lines 
\draw [Mgreen] (189.7,193.5) -- (189.7,213.1) ;

%Shape: Rectangle 
\draw  (112.2,169.1) -- (194.97,169.1) -- (194.97,193.3) -- (112.2,193.3) -- cycle ;
%Straight Lines 
\draw [Mred] (327.9,137.5) -- (328.1,167.0) ;

%Shape: Parabola 
\draw [Mred] (310.5,108.3) .. controls (323.3,147.2) and (336.2,147.2) .. (349.1,108.3) ;
%Straight Lines 
\draw  (265.6,107.9) -- (265.6,167.0) ;

%Straight Lines 
\draw  (296.5,107.5) -- (296.5,166.6) ;

%Straight Lines 
\draw [Mgreen] (327.7,107.9) -- (327.9,137.5) ;

%Shape: Parabola 
\draw [Mgreen] (347.3,167.0) .. controls (334.9,127.6) and (322.5,127.6) .. (310.0,167.0) ;
%Curve Lines 
\draw [Mgreen] (341.4,152.3) .. controls (367.1,159.9) and (385.4,111.3) .. (384.96,83.2) ;

%Straight Lines 
\draw [Mblue] (336.2,107.9) -- (336.4,121.8) ;

%Shape: Rectangle 
\draw  (263.3,82.3) -- (354.8,82.3) -- (354.8,107.9) -- (263.3,107.9) -- cycle ;
%Straight Lines 
\draw  (265.6,192.9) -- (265.6,251.99) ;

%Straight Lines 
\draw  (296.5,194.0) -- (296.5,253.1) ;

%Straight Lines 
\draw [Mgreen] (330.2,223.5) -- (330.4,253.0) ;

%Shape: Parabola 
\draw [Mgreen] (312.8,194.3) .. controls (325.2,233.2) and (337.6,233.2) .. (350.0,194.3) ;
%Straight Lines 
\draw [Mred] (330.0,193.9) -- (330.2,223.5) ;

%Shape: Parabola 
\draw [Mred] (351.7,253.0) .. controls (338.4,213.6) and (324.98,213.6) .. (311.6,253.0) ;
%Shape: Rectangle 
\draw  (263.3,167.0) -- (354.8,167.0) -- (354.8,192.7) -- (263.3,192.7) -- cycle ;
%Straight Lines 
\draw [Mblue] (338.9,251.1) -- (338.7,237.2) ;

%Shape: Rectangle 
\draw  (263.8,251.99) -- (356.2,251.99) -- (356.2,277.6) -- (263.8,277.6) -- cycle ;
%Curve Lines 
\draw [Mred] (526.2,127.0) .. controls (542.1,122.5) and (546.5,120.9) .. (546.3,104.6) ;

%Straight Lines 
\draw  (519.3,128.2) .. controls (520.7,126.3) and (522.3,126.0) .. (524.2,127.4) -- (526.2,127.0) -- (526.2,127.0) ;

%Straight Lines 
\draw  (501.5,131.1) .. controls (502.9,129.2) and (504.5,128.98) .. (506.4,130.4) -- (509.99,129.9) -- (509.99,129.9) ;

%Straight Lines 
\draw [Mgreen] (509.99,129.9) -- (519.3,128.2) ;

%Straight Lines 
\draw [Mblue] (509.8,104.3) -- (509.99,169.0) ;

%Straight Lines 
\draw  (444.4,105.1) -- (444.2,168.6) ;

%Straight Lines 
\draw  (460.6,104.7) -- (460.8,169.4) ;

%Straight Lines 
\draw  (452.7,104.6) -- (452.7,115.2) ;

%Straight Lines 
\draw  (469.6,104.3) -- (469.8,169.0) ;

%Straight Lines 
\draw  (478.1,105.1) -- (478.3,169.9) ;

%Straight Lines 
\draw [Mred] (518.7,104.3) -- (518.9,169.0) ;

%Straight Lines 
\draw [Mgreen] (527.2,104.7) -- (527.4,169.4) ;

%Straight Lines 
\draw [Mblue] (535.2,105.8) -- (535.2,119.4) ;

%Straight Lines 
\draw [Mblue] (494.6,132.3) -- (501.9,131.1) ;

%Straight Lines 
\draw  (477.5,134.4) -- (485.0,133.5) ;

%Straight Lines 
\draw  (468.9,135.8) -- (477.4,134.6) ;

%Straight Lines 
\draw  (460.3,137.1) .. controls (461.8,135.2) and (463.4,134.9) .. (465.3,136.3) -- (468.9,135.8) -- (468.9,135.8) ;

%Straight Lines 
\draw  (444.6,139.3) -- (460.3,137.1) ;

%Curve Lines 
\draw [Mgreen] (526.6,139.3) .. controls (544.1,137.6) and (566.4,115.7) .. (566.4,80.2) ;

%Straight Lines 
\draw [Mgreen] (500.4,105.1) -- (500.6,169.9) ;

%Shape: Rectangle 
\draw  (440.5,80.4) -- (549.8,80.4) -- (549.8,104.7) -- (440.5,104.7) -- cycle ;
%Straight Lines 
\draw [Mblue] (509.8,192.6) -- (509.99,257.4) ;

%Straight Lines 
\draw  (444.4,194.4) -- (444.2,257.9) ;

%Straight Lines 
\draw  (461.6,192.99) -- (461.8,257.8) ;

%Straight Lines 
\draw  (469.6,193.6) -- (469.8,258.3) ;

%Straight Lines 
\draw  (478.1,193.4) -- (478.3,258.2) ;

%Straight Lines 
\draw [Mred] (518.7,192.6) -- (518.9,257.4) ;

%Straight Lines 
\draw  (452.7,255.8) -- (452.7,245.2) ;

%Straight Lines 
\draw [Mblue] (536.0,256.6) -- (536.0,243.1) ;

%Straight Lines 
\draw  (444.96,208.3) -- (461.9,212.98) ;

%Straight Lines 
\draw  (461.2,214.1) .. controls (463.0,212.6) and (464.7,212.8) .. (466.2,214.6) -- (469.1,214.9) -- (469.1,214.9) ;

%Straight Lines 
\draw  (469.1,214.9) -- (478.9,217.7) ;

%Straight Lines 
\draw  (478.4,218.0) -- (485.1,219.6) ;

%Straight Lines 
\draw [Mblue] (493.7,223.5) -- (500.5,224.9) ;

%Straight Lines 
\draw [Mgreen] (500.4,193.4) -- (500.6,258.2) ;

%Curve Lines 
\draw [Mred] (544.8,256.1) .. controls (544.3,239.6) and (544.1,239.4) .. (529.8,231.8) ;

%Straight Lines 
\draw [Mgreen] (528.2,192.99) -- (528.4,257.8) ;

%Shape: Rectangle 
\draw  (440.5,257.4) -- (549.8,257.4) -- (549.8,280.7) -- (440.5,280.7) -- cycle ;
%Shape: Rectangle 
\draw  (440.5,169.1) -- (538.8,169.1) -- (538.8,194.1) -- (440.5,194.1) -- cycle ;
%Curve Lines 
\draw [Mgreen] (529.0,208.1) .. controls (558.7,207.8) and (567.4,267.3) .. (566.6,279.5) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (339.1,121.6) .. controls (339.1,123.2) and (337.9,124.5) .. (336.4,124.5) .. controls (334.9,124.5) and (333.6,123.2) .. (333.6,121.6) .. controls (333.6,120.1) and (334.9,118.8) .. (336.4,118.8) .. controls (337.9,118.8) and (339.1,120.1) .. (339.1,121.6) -- cycle ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (341.4,239.2) .. controls (341.4,240.8) and (340.2,242.1) .. (338.7,242.1) .. controls (337.2,242.1) and (335.97,240.8) .. (335.97,239.2) .. controls (335.97,237.6) and (337.2,236.3) .. (338.7,236.3) .. controls (340.2,236.3) and (341.4,237.6) .. (341.4,239.2) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (455.4,245.2) .. controls (455.4,246.8) and (454.2,248.1) .. (452.7,248.1) .. controls (451.2,248.1) and (450.0,246.8) .. (450.0,245.2) .. controls (450.0,243.6) and (451.2,242.3) .. (452.7,242.3) .. controls (454.2,242.3) and (455.4,243.6) .. (455.4,245.2) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (455.4,116.2) .. controls (455.4,117.8) and (454.2,119.0) .. (452.7,119.0) .. controls (451.2,119.0) and (450.0,117.8) .. (450.0,116.2) .. controls (450.0,114.6) and (451.2,113.3) .. (452.7,113.3) .. controls (454.2,113.3) and (455.4,114.6) .. (455.4,116.2) -- cycle ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (537.9,116.5) .. controls (537.9,118.1) and (536.7,119.4) .. (535.2,119.4) .. controls (533.7,119.4) and (532.4,118.1) .. (532.4,116.5) .. controls (532.4,114.9) and (533.7,113.6) .. (535.2,113.6) .. controls (536.7,113.6) and (537.9,114.9) .. (537.9,116.5) -- cycle ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (538.8,243.1) .. controls (538.8,244.7) and (537.5,245.98) .. (536.0,245.98) .. controls (534.5,245.98) and (533.3,244.7) .. (533.3,243.1) .. controls (533.3,241.5) and (534.5,240.2) .. (536.0,240.2) .. controls (537.5,240.2) and (538.8,241.5) .. (538.8,243.1) -- cycle ;

% Text Node
\draw (26.7,152.97) node [font=\footnotesize] {$...$};
% Text Node
\draw (26.7,199.8) node [font=\footnotesize] {$...$};
% Text Node
\draw (40.9,179.8) node [font=\small] {$2n$};
% Text Node
\draw (98.5,181.1) node [font=\small] {$=$};
% Text Node
\draw (136.4,154.4) node [font=\footnotesize] {$...$};
% Text Node
\draw (136.4,201.2) node [font=\footnotesize] {$...$};
% Text Node
\draw (152.4,180.2) node [font=\small] {$2n+1$};
% Text Node
\draw (208.7,182.2) node [font=\small] {$+$};
% Text Node
\draw (235.8,183.0) node [font=\normalsize] {$c_{2n+1}$};
% Text Node
\draw (305.9,93.2) node [font=\small] {$2n$};
% Text Node
\draw (308.3,177.5) node [font=\small] {$y_{2n}$};
% Text Node
\draw (309.2,264.8) node [font=\small] {$2n$};
% Text Node
\draw (377.9,178.98) node [font=\small] {$+$};
% Text Node
\draw (406.8,181.3) node [font=\normalsize] {$d_{2n+1}$};
% Text Node
\draw (495.2,93.2) node [font=\small] {$2n$};
% Text Node
\draw (493.6,179.2) node [font=\small] {$z_{2n}$};
% Text Node
\draw (283.1,130.2) node [font=\footnotesize] {$...$};
% Text Node
\draw (281.3,220.4) node [font=\footnotesize] {$...$};
% Text Node
\draw (490.6,114.2) node [font=\footnotesize] {$...$};
% Text Node
\draw (491.6,240.2) node [font=\footnotesize] {$...$};
% Text Node
\draw (495.2,267.96) node [font=\small] {$2n$};
% Text Node
\draw (490.9,222.7) node [font=\tiny,rotate=-12.7] [align=left] {{\scriptsize ...}};
% Text Node
\draw (492.2,132.7) node [font=\tiny,rotate=-352.4] {$...$};

\end{tikzpicture}

\begin{center}

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361.79984741211); %set diagram left start at 0, and has height of 361.79984741211

%Curve Lines 
\draw [Mgreen] (344.4,207.7) .. controls (374.1,207.4) and (383.4,266.8) .. (382.6,278.97) ;

%Straight Lines 
\draw  (6.7,191.9) -- (6.7,211.4) ;

%Straight Lines 
\draw  (6.7,147.8) -- (6.7,167.4) ;

%Straight Lines 
\draw  (42.96,148.5) -- (42.96,168.1) ;

%Straight Lines 
\draw  (42.96,191.9) -- (42.96,211.4) ;

%Straight Lines 
\draw [Mred] (50.5,148.5) -- (50.5,168.1) ;

%Straight Lines 
\draw [Mgreen] (57.3,148.5) -- (57.3,168.1) ;

%Straight Lines 
\draw [Mblue] (64.9,148.5) -- (64.9,168.1) ;

%Straight Lines 
\draw [Mred] (72.4,148.5) -- (72.4,168.1) ;

%Straight Lines 
\draw [Mred] (50.5,191.9) -- (50.5,211.4) ;

%Straight Lines 
\draw [Mgreen] (57.3,191.9) -- (57.3,211.4) ;

%Straight Lines 
\draw [Mblue] (64.9,191.9) -- (64.9,211.4) ;

%Straight Lines 
\draw [Mred] (72.4,191.9) -- (72.4,211.4) ;

%Straight Lines 
\draw [Mgreen] (86.8,149.2) -- (86.8,212.1) ;

%Shape: Rectangle 
\draw  (2.5,167.7) -- (79.3,167.7) -- (79.3,191.9) -- (2.5,191.9) -- cycle ;
%Straight Lines 
\draw  (116.3,193.3) -- (116.3,212.8) ;

%Straight Lines 
\draw  (116.3,149.2) -- (116.3,168.8) ;

%Straight Lines 
\draw  (152.6,149.9) -- (152.6,169.5) ;

%Straight Lines 
\draw  (152.6,193.3) -- (152.6,212.8) ;

%Straight Lines 
\draw [Mred] (160.2,149.9) -- (160.2,169.5) ;

%Straight Lines 
\draw [Mgreen] (166.99,149.9) -- (166.99,169.5) ;

%Straight Lines 
\draw [Mblue] (174.5,149.9) -- (174.5,169.5) ;

%Straight Lines 
\draw [Mred] (182.1,149.9) -- (182.1,169.5) ;

%Straight Lines 
\draw [Mred] (160.2,193.3) -- (160.2,212.8) ;

%Straight Lines 
\draw [Mgreen] (166.99,193.3) -- (166.99,212.8) ;

%Straight Lines 
\draw [Mblue] (174.5,193.3) -- (174.5,212.8) ;

%Straight Lines 
\draw [Mred] (182.1,193.3) -- (182.1,212.8) ;

%Straight Lines 
\draw [Mgreen] (189.7,150.2) -- (189.7,169.8) ;

%Straight Lines 
\draw [Mgreen] (189.7,193.5) -- (189.7,213.1) ;

%Shape: Rectangle 
\draw  (112.2,169.1) -- (194.97,169.1) -- (194.97,193.3) -- (112.2,193.3) -- cycle ;
%Straight Lines 
\draw [Mred] (327.9,137.5) -- (328.1,167.0) ;

%Shape: Parabola 
\draw [Mred] (310.5,108.3) .. controls (323.3,147.2) and (336.2,147.2) .. (349.1,108.3) ;
%Straight Lines 
\draw  (265.6,107.9) -- (265.6,167.0) ;

%Straight Lines 
\draw  (296.5,107.5) -- (296.5,166.6) ;

%Straight Lines 
\draw [Mgreen] (327.7,107.9) -- (327.9,137.5) ;

%Shape: Parabola 
\draw [Mgreen] (347.3,167.0) .. controls (334.9,127.6) and (322.5,127.6) .. (310.0,167.0) ;
%Curve Lines 
\draw [Mgreen] (341.4,152.3) .. controls (367.1,159.9) and (385.4,111.3) .. (384.96,83.2) ;

%Straight Lines 
\draw [Mblue] (336.2,107.9) -- (336.4,121.8) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (333.7,120.8) .. controls (333.7,119.3) and (334.9,118.1) .. (336.4,118.1) .. controls (337.8,118.1) and (338.99,119.3) .. (338.99,120.8) .. controls (338.99,122.3) and (337.8,123.5) .. (336.4,123.5) .. controls (334.9,123.5) and (333.7,122.3) .. (333.7,120.8) -- cycle ;
%Shape: Rectangle 
\draw  (263.3,82.3) -- (354.8,82.3) -- (354.8,107.9) -- (263.3,107.9) -- cycle ;
%Straight Lines 
\draw  (265.6,192.9) -- (265.6,251.99) ;

%Straight Lines 
\draw  (296.5,194.0) -- (296.5,253.1) ;

%Straight Lines 
\draw [Mgreen] (330.2,223.5) -- (330.4,253.0) ;

%Shape: Parabola 
\draw [Mgreen] (312.8,194.3) .. controls (325.2,233.2) and (337.6,233.2) .. (350.0,194.3) ;
%Straight Lines 
\draw [Mred] (330.0,193.9) -- (330.2,223.5) ;

%Shape: Parabola 
\draw [Mred] (351.7,253.0) .. controls (338.4,213.6) and (324.98,213.6) .. (311.6,253.0) ;
%Shape: Rectangle 
\draw  (263.3,167.0) -- (354.8,167.0) -- (354.8,192.7) -- (263.3,192.7) -- cycle ;
%Straight Lines 
\draw [Mblue] (338.9,251.1) -- (338.7,237.2) ;

%Shape: Rectangle 
\draw  (263.8,251.99) -- (356.2,251.99) -- (356.2,277.6) -- (263.8,277.6) -- cycle ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (336.1,239.2) .. controls (336.1,237.7) and (337.2,236.5) .. (338.7,236.5) .. controls (340.1,236.5) and (341.3,237.7) .. (341.3,239.2) .. controls (341.3,240.7) and (340.1,241.9) .. (338.7,241.9) .. controls (337.2,241.9) and (336.1,240.7) .. (336.1,239.2) -- cycle ;

% Text Node
\draw (26.7,152.97) node [font=\footnotesize] {$...$};
% Text Node
\draw (26.7,199.8) node [font=\footnotesize] {$...$};
% Text Node
\draw (40.9,179.8) node [font=\small] {$2n-1$};
% Text Node
\draw (98.5,181.1) node [font=\small] {$=$};
% Text Node
\draw (136.4,154.4) node [font=\footnotesize] {$...$};
% Text Node
\draw (136.4,201.2) node [font=\footnotesize] {$...$};
% Text Node
\draw (152.4,180.2) node [font=\small] {$2n$};
% Text Node
\draw (209.7,181.2) node [font=\small] {$+$};
% Text Node
\draw (235.8,183.0) node [font=\normalsize] {$c_{2n}$};
% Text Node
\draw (305.9,93.2) node [font=\small] {$2n-1$};
% Text Node
\draw (308.3,177.5) node [font=\small] {$y_{2n-1}$};
% Text Node
\draw (309.2,264.8) node [font=\small] {$2n-1$};
% Text Node
\draw (283.1,130.2) node [font=\footnotesize] {$...$};
% Text Node
\draw (281.3,220.4) node [font=\footnotesize] {$...$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361.79984741211); %set diagram left start at 0, and has height of 361.79984741211

%Curve Lines 
\draw [Mred] (247.2,108.3) .. controls (258.0,106.5) and (265.5,107.8) .. (265.6,83.1) ;

%Shape: Boxed Bezier Curve 
\draw [Mred] (245.97,221.99) .. controls (264.7,226.6) and (266.9,237.5) .. (266.0,247.1) ;

%Straight Lines 
\draw  (5.6,80.9) -- (5.3,153.0) ;

%Straight Lines 
\draw [Mred] (46.3,173.5) -- (45.8,246.9) ;

%Straight Lines 
\draw [Mblue] (55.9,173.3) -- (56.0,247.0) ;

%Straight Lines 
\draw  (5.6,174.3) -- (5.3,246.4) ;

%Straight Lines 
\draw  (36.5,174.3) -- (36.2,246.4) ;

%Straight Lines 
\draw  (36.7,81.4) -- (36.5,153.5) ;

%Straight Lines 
\draw [Mred] (46.3,81.5) -- (46.3,153.5) ;

%Straight Lines 
\draw [Mblue] (55.7,81.2) -- (55.7,152.8) ;

%Straight Lines 
\draw [Mred] (65.4,81.5) -- (65.4,153.5) ;

%Shape: Rectangle 
\draw  (1.5,153.1) -- (69.5,153.1) -- (69.5,173.3) -- (1.5,173.3) -- cycle ;
%Straight Lines 
\draw [Mred] (65.4,174.3) -- (65.3,246.7) ;

%Straight Lines 
\draw  (100.4,80.9) -- (100.2,153.0) ;

%Straight Lines 
\draw [Mred] (141.1,173.5) -- (140.7,246.9) ;

%Straight Lines 
\draw  (100.4,174.3) -- (100.2,246.4) ;

%Straight Lines 
\draw  (131.3,174.3) -- (131.0,246.4) ;

%Straight Lines 
\draw  (131.5,81.4) -- (131.3,153.5) ;

%Straight Lines 
\draw [Mred] (141.1,81.5) -- (141.1,153.5) ;

%Straight Lines 
\draw [Mblue] (151,81.2) -- (150.4,246.9) ;

%Straight Lines 
\draw [Mred] (160.7,80.9) -- (160.3,247.2) ;

%Shape: Rectangle 
\draw  (95.4,153.1) -- (144.2,153.1) -- (144.2,173.3) -- (95.4,173.3) -- cycle ;
%Straight Lines 
\draw  (193.4,82.6) -- (193.2,154.7) ;

%Straight Lines 
\draw [Mred] (246.5,176) -- (246.5,247.9) ;

%Straight Lines 
\draw  (193.4,176.0) -- (193.2,248.1) ;

%Straight Lines 
\draw  (232.3,175.98) -- (232.0,248.1) ;
%Straight Lines 
\draw  (232.5,83.0) -- (232.3,155.1) ;
%Straight Lines 
\draw [Mred] (246.5,83.1) -- (246.5,155.1) ;

%Shape: Rectangle 
\draw  (188.5,154.8) -- (251.9,154.8) -- (251.9,174.96) -- (188.5,174.96) -- cycle ;
%Straight Lines 
\draw [Mblue] (255.4,247.4) -- (255.4,233.8) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (258.0,236.8) .. controls (258.0,238.4) and (256.7,239.7) .. (255.1,239.7) .. controls (253.4,239.7) and (252.1,238.4) .. (252.1,236.8) .. controls (252.1,235.2) and (253.4,233.9) .. (255.1,233.9) .. controls (256.7,233.9) and (258.0,235.2) .. (258.0,236.8) -- cycle ;
%Straight Lines 
\draw [Mblue] (255.3,83.0) -- (255.3,95.9) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (258.0,95.8) .. controls (258.0,97.2) and (256.7,98.4) .. (255.0,98.4) .. controls (253.4,98.4) and (252.0,97.2) .. (252.0,95.8) .. controls (252.0,94.3) and (253.4,93.1) .. (255.0,93.1) .. controls (256.7,93.1) and (258.0,94.3) .. (258.0,95.8) -- cycle ;

\begin{scope}[xshift=15]

%Curve Lines 
\draw [Mred] (371.8,187.4) .. controls (398.1,187.1) and (406.4,236.6) .. (405.7,246.8) ;
%Curve Lines 
\draw [Mblue] (393.6,83.3) .. controls (393.1,103.5) and (389.2,124.7) .. (357.8,128.8) ;

%Shape: Boxed Bezier Curve 
\draw [Mblue] (357.8,128.8) .. controls (348.7,128.5) and (344.6,120.9) .. (342.9,104.9) ;

%Shape: Boxed Bezier Curve 
\draw [Mblue]  (360.3,200.5) .. controls (392.7,203.8) and (390.7,218.6) .. (393.4,246.6) ;

%Straight Lines 
\draw [Mblue] (359.0,175.9) -- (359.2,200.5) ;

%Shape: Boxed Bezier Curve 
\draw [Mblue] (344.7,223.7) .. controls (344.7,210.2) and (349.3,203.8) .. (359.2,200.4) ;

%Straight Lines 
\draw [Mblue] (357.2,128.8) -- (357.3,153.4) ;

%Straight Lines 
\draw  (301.97,104.1) -- (301.97,153.4) ;

%Straight Lines 
\draw  (329.3,103.8) -- (329.3,153.1) ;

%Straight Lines 
\draw [Mred] (356.99,104.1) -- (357.2,128.8) ;

%Shape: Parabola 
\draw [Mred] (374.4,153.4) .. controls (363.4,120.6) and (352.4,120.6) .. (341.3,153.4) ;
%Curve Lines 
\draw [Mred] (369.1,141.1) .. controls (391.9,147.5) and (408.1,106.9) .. (407.7,83.5) ;

%Straight Lines 
\draw [Mgreen] (369.8,104.1) -- (369.99,115.7) ;

%Shape: Rectangle 
\draw  (299.9,82.7) -- (381.0,82.7) -- (381.0,104.1) -- (299.9,104.1) -- cycle ;
%Straight Lines 
\draw  (301.97,175) -- (301.97,224.3) ;

%Straight Lines 
\draw  (329.3,175.9) -- (329.3,225.2) ;

%Straight Lines 
\draw [Mred] (359.2,200.5) -- (359.4,225.1) ;

%Shape: Parabola 
\draw [Mred] (343.8,175.1) .. controls (354.8,208.9) and (365.8,208.9) .. (376.8,175.1) ;
%Shape: Rectangle 
\draw  (299.9,153.4) -- (381.0,153.4) -- (381.0,174.8) -- (299.9,174.8) -- cycle ;
%Straight Lines 
\draw [Mgreen] (371.3,223.6) -- (371.1,211.96) ;

%Shape: Rectangle 
\draw  (300.4,224.3) -- (382.3,224.3) -- (382.3,245.7) -- (300.4,245.7) -- cycle ;

\draw [Mgreen][fill=Mgreen][line width=1.5] (374.4,214.97) .. controls (374.4,216.6) and (372.9,217.9) .. (371.0,217.9) .. controls (369.2,217.8) and (367.7,216.5) .. (367.8,214.8) .. controls (367.8,213.2) and (369.3,211.9) .. (371.1,211.96) .. controls (372.99,211.99) and (374.4,213.3) .. (374.4,214.97) -- cycle ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=1.5] (373.3,114.7) .. controls (373.3,116.4) and (371.8,117.7) .. (369.9,117.6) .. controls (368.1,117.6) and (366.6,116.2) .. (366.7,114.6) .. controls (366.7,112.99) and (368.2,111.7) .. (370.0,111.7) .. controls (371.9,111.8) and (373.3,113.1) .. (373.3,114.7) -- cycle ;
% Text Node
\draw (340.5,92.6) node [font=\small] {$m,n$};
% Text Node
\draw (339.8,163.0) node [font=\small] {$m-1,n+1$};
% Text Node
\draw (340.6,234.97) node [font=\small] {$m,n$};
% Text Node
\draw (317.5,122.7) node [font=\footnotesize] {$...$};
% Text Node
\draw (315.9,197.96) node [font=\footnotesize] {$...$};

\end{scope}

\begin{scope}[xshift = 0]

%Straight Lines 
\draw [Mred] (538.0,190.4) -- (538.0,204.1) ;

%Shape: Parabola 
\draw [Mred] (520.0,103.4) .. controls (531.0,127.2) and (542.0,127.2) .. (553.0,103.4) ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (537.4,121.2) .. controls (531.9,117.8) and (531.1,109.5) .. (531.3,102.2) ;

%Shape: Boxed Bezier Curve 
\draw [Mred] (549.5,142.8) .. controls (578.2,138.4) and (591.3,104.3) .. (590.9,80.8) ;

%Straight Lines 
\draw [Mred] (536.5,121.2) -- (536.5,134.9) ;
%Straight Lines 
\draw  (482.7,102.5) -- (482.7,151.7) ;

%Straight Lines 
\draw  (510.0,102.1) -- (510.0,151.4) ;

%Straight Lines 
\draw [Mgreen] (539.9,102.4) -- (539.5,114.7) ;

%Straight Lines 
\draw  (482.7,173.3) -- (482.7,222.6) ;

%Straight Lines 
\draw  (510.0,174.2) -- (510.0,223.5) ;

%Straight Lines 
\draw [Mgreen] (557.6,102.4) -- (557.5,113.1) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=1.5] (560.8,112.1) .. controls (560.8,113.7) and (559.3,114.99) .. (557.4,114.96) .. controls (555.6,114.9) and (554.1,113.6) .. (554.2,111.9) .. controls (554.2,110.3) and (555.7,109.0) .. (557.5,109.1) .. controls (559.4,109.1) and (560.8,110.4) .. (560.8,112.1) -- cycle ;

%Shape: Rectangle 
\draw  (480.6,81.1) -- (561.7,81.1) -- (561.7,102.5) -- (480.6,102.5) -- cycle ;
%Shape: Parabola 
\draw [Mred] (553.99,152.3) .. controls (543.2,129.2) and (532.2,129.1) .. (520.98,152.0) ;
%Shape: Ellipse 
\draw [Mblue] (529.3,128.1) .. controls (529.3,124.3) and (532.5,121.2) .. (536.5,121.2) .. controls (540.5,121.2) and (543.8,124.3) .. (543.8,128.1) .. controls (543.8,131.8) and (540.5,134.9) .. (536.5,134.9) .. controls (532.5,134.9) and (529.3,131.8) .. (529.3,128.1) -- cycle ;
%Straight Lines 
\draw [Mblue] (536.5,134.9) -- (536.6,151.8) ;

%Shape: Boxed Bezier Curve 
\draw [Mblue] (543.8,128.1) .. controls (563.4,127.8) and (577.97,103.4) .. (577.6,80.0) ;

%Shape: Parabola 
\draw [Mred] (554.1,222.2) .. controls (543.6,198.2) and (532.6,198.0) .. (521.1,221.6) ;
%Straight Lines 
\draw [Mgreen] (540.9,221.2) -- (540.97,209.6) ;

%Shape: Boxed Bezier Curve 
\draw [Mblue] (530.3,222.8) .. controls (530.3,211.9) and (532.8,206.8) .. (538.0,204.1) ;

%Shape: Parabola 
\draw [Mred] (521.5,173.1) .. controls (532.5,196.1) and (543.5,196.1) .. (554.5,173.1) ;
%Shape: Ellipse 
\draw [Mblue] (530.7,197.2) .. controls (530.7,193.5) and (534,190.4) .. (538.0,190.4) .. controls (542.0,190.4) and (545.3,193.5) .. (545.3,197.2) .. controls (545.3,201.0) and (542.0,204.1) .. (538.0,204.1) .. controls (534,204.1) and (530.7,201.0) .. (530.7,197.2) -- cycle ;
%Shape: Rectangle 
\draw  (480.6,151.7) -- (561.7,151.7) -- (561.7,173.1) -- (480.6,173.1) -- cycle ;
%Straight Lines 
\draw [Mblue] (537.9,173.5) -- (538.0,190.4) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=1.5] (562.3,213.3) .. controls (562.3,214.9) and (560.8,216.2) .. (558.9,216.2) .. controls (557.1,216.1) and (555.6,214.8) .. (555.7,213.2) .. controls (555.7,211.5) and (557.2,210.2) .. (559.1,210.3) .. controls (560.9,210.3) and (562.4,211.7) .. (562.3,213.3) -- cycle ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=1.5] (542.9,112.7) .. controls (542.8,114.4) and (541.3,115.7) .. (539.5,115.6) .. controls (537.6,115.6) and (536.2,114.2) .. (536.2,112.6) .. controls (536.3,110.99) and (537.8,109.7) .. (539.6,109.7) .. controls (541.4,109.8) and (542.9,111.1) .. (542.9,112.7) -- cycle ;
%Shape: Ellipse 
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=1.5] (544.2,212.6) .. controls (544.2,214.2) and (542.7,215.5) .. (540.8,215.5) .. controls (539.0,215.4) and (537.5,214.1) .. (537.6,212.5) .. controls (537.6,210.8) and (539.1,209.5) .. (540.97,209.6) .. controls (542.8,209.6) and (544.3,210.9) .. (544.2,212.6) -- cycle ;
%Straight Lines 
\draw [Mgreen] (559.3,222.2) -- (559,213.2) ;

%Shape: Rectangle 
\draw  (481.1,222.6) -- (562.98,222.6) -- (562.98,244) -- (481.1,244) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw [Mred] (592.1,245.5) .. controls (592.9,219.7) and (577.9,181.7) .. (549.4,181.6) ;

%Shape: Boxed Bezier Curve 
\draw [Mblue] (578.8,245.8) .. controls (578.4,217.5) and (561.4,196.6) .. (545.3,197.2) ;
% Text Node
\draw (521.2,90.9) node [font=\small] {$m,n$};
% Text Node
\draw (520.5,161.3) node [font=\small] {$m,n-1$};
% Text Node
\draw (521.3,233.3) node [font=\small] {$m,n$};
% Text Node
\draw (498.2,121.0) node [font=\footnotesize] {$...$};
% Text Node
\draw (496.6,196.3) node [font=\footnotesize] {$...$};
\end{scope}

% Text Node
\draw (22.9,110) node [font=\footnotesize] {$...$};
% Text Node
\draw (22.9,209.97) node [font=\footnotesize] {$...$};
% Text Node
\draw (35.5,163.2) node [font=\small] {$m+1,\ n$};

% Text Node
\draw (80.8,164.2) node {$=$};
% Text Node
\draw (116.9,110) node [font=\footnotesize] {$...$};
% Text Node
\draw (117.7,209.97) node [font=\footnotesize] {$...$};
% Text Node
\draw (119.7,165.5) node [font=\small] {$m,n$};
% Text Node
\draw (174.7,165.9) node {$+$};
% Text Node
\draw (214.3,110) node [font=\footnotesize] {$...$};
% Text Node
\draw (213.9,210.4) node [font=\footnotesize] {$...$};
% Text Node
\draw (220.2,167.2) node [font=\small] {$m,n$};
% Text Node
\draw (263.3,165.9) node {$+$};
% Text Node
\draw (290.9,167.6) node [font=\small] {$c_{m+1}$};

% Text Node
\draw (445.8,164.2) node [font=\footnotesize] {$+\; d_{m+1,n}$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361.79984741211); %set diagram left start at 0, and has height of 361.79984741211

%Straight Lines 
\draw [Mblue] (62.4,120.7) -- (62.0,172.8) ;

%Straight Lines 
\draw [Mred] (71.6,120.6) -- (71.6,131.7) -- (71.7,172.9) ;

%Straight Lines 
\draw [Mred] (43.3,121.6) -- (43.1,172.8) ;

%Straight Lines 
\draw [Mgreen] (52.6,121.6) -- (52.4,172.8) ;

%Straight Lines 
\draw  (111.8,121.3) -- (111.7,172.7) ;

%Shape: Rectangle 
\draw  (40,106.5) -- (117.1,106.5) -- (117.1,120.9) -- (40,120.9) -- cycle ;
%Straight Lines 
\draw  (227.4,120.6) -- (227.4,145.9) -- (227.5,172.9) ;

%Straight Lines 
\draw [Mred] (201.0,121.6) -- (200.96,148.8) ;

%Straight Lines 
\draw  (253.7,121.3) -- (253.7,172.7) ;

%Shape: Rectangle 
\draw  (181.96,106.5) -- (259.1,106.5) -- (259.1,120.9) -- (181.96,120.9) -- cycle ;
%Shape: Parabola 
\draw [Mred] (218.1,173.1) .. controls (206.7,140.7) and (195.2,140.7) .. (183.8,173.1) ;
%Straight Lines 
\draw [Mgreen] (196.5,159.4) -- (196.6,172.7) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (199.6,161.4) .. controls (199.6,159.8) and (198.2,158.4) .. (196.5,158.4) .. controls (194.9,158.4) and (193.5,159.8) .. (193.5,161.4) .. controls (193.5,163.1) and (194.9,164.4) .. (196.5,164.4) .. controls (198.2,164.4) and (199.6,163.1) .. (199.6,161.4) -- cycle ;
%Straight Lines 
\draw [Mblue] (206.2,160.1) -- (206.4,172.3) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (209.0,161.1) .. controls (209.0,159.5) and (207.8,158.2) .. (206.2,158.2) .. controls (204.6,158.2) and (203.4,159.5) .. (203.4,161.1) .. controls (203.4,162.7) and (204.6,163.9) .. (206.2,163.9) .. controls (207.8,163.9) and (209.0,162.7) .. (209.0,161.1) -- cycle ;

% Text Node
\draw (93.5,145.4) node [font=\footnotesize] {$...$};
% Text Node
\draw (21.6,112.97) node [font=\Large] {$\text{I)}$};
% Text Node
\draw (78.6,113.7) node [font=\small] {$\text{U}$};
% Text Node
\draw (241.7,145.4) node [font=\footnotesize] {$...$};
% Text Node
\draw (163.6,113.6) node [font=\Large] {$\text{II)}$};
% Text Node
\draw (220.5,113.7) node [font=\small] {$\text{U}$};
\end{tikzpicture}
\end{equation}
\end{center}

and if $n$ is even,
\begin{center} 
\begin{equation}\label{ILLeven}
	\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362
	
	%Straight Lines 
	\draw [line width=1.5] (176.8,120.6) .. controls (175.5,122.5) and (173.9,122.8) .. (171.9,121.5) .. controls (169.97,120.2) and (168.3,120.5) .. (167.0,122.5) .. controls (165.7,124.5) and (164.1,124.8) .. (162.1,123.5) -- (160.7,123.8) -- (160.7,123.8) ;
	%Straight Lines 
	\draw [Mgreen] (147.6,140.8) -- (147.6,153.1) ;
	%Shape: Boxed Bezier Curve 
	\draw [Mred] (130.3,152.9) .. controls (130.5,140.8) and (146.5,127.4) .. (160.7,123.8) ;
	%Straight Lines 
	\draw [Mblue] (161.6,69.9) -- (161.6,152.3) ;
	%Straight Lines 
	\draw [Mblue][line width=1.5] (199.7,116.7) -- (176.8,120.6) ;
	%Straight Lines 
	\draw [Mred] (177.2,69.98) -- (177.2,152.3) ;
	%Straight Lines 
	\draw [line width=1.5] (241.2,109.0) -- (218.3,112.9) ;
	%Straight Lines 
	\draw  (242.4,69.8) -- (242.4,152.1) ;
	%Straight Lines 
	\draw  (257.1,69.8) -- (257.1,152.1) ;
	%Straight Lines 
	\draw [line width=1.5] (257.3,105.8) .. controls (255.99,107.8) and (254.4,108.1) .. (252.4,106.8) .. controls (250.4,105.5) and (248.8,105.8) .. (247.5,107.8) .. controls (246.2,109.7) and (244.5,110.0) .. (242.6,108.7) -- (241.2,109.0) -- (241.2,109.0) ;
	%Straight Lines 
	\draw [Mgreen] (265.5,140.2) -- (265.6,152.6) ;
	%Shape: Ellipse 
	\draw [Mgreen][fill=Mgreen][line width=0.7] (269.3,139.9) .. controls (269.3,138.2) and (267.7,136.9) .. (265.6,136.9) .. controls (263.5,136.9) and (261.8,138.2) .. (261.8,139.9) .. controls (261.8,141.6) and (263.5,142.9) .. (265.6,142.9) .. controls (267.7,142.9) and (269.3,141.6) .. (269.3,139.9) -- cycle ;
	%Straight Lines 
	\draw  (274.0,85.1) -- (273.9,152.7) ;
	%Straight Lines 
	\draw [line width=1.5] (274.8,103.4) -- (257.3,105.8) ;
	%Shape: Rectangle 
	\draw  (265.3,70.6) -- (282.1,70.6) -- (282.1,85.5) -- (265.3,85.5) -- cycle ;
	%Shape: Ellipse 
	\draw [Mgreen][fill=Mgreen][line width=0.7] (151.2,140.8) .. controls (151.2,139.1) and (149.5,137.8) .. (147.4,137.8) .. controls (145.3,137.8) and (143.6,139.1) .. (143.6,140.8) .. controls (143.6,142.4) and (145.3,143.8) .. (147.4,143.8) .. controls (149.5,143.8) and (151.2,142.4) .. (151.2,140.8) -- cycle ;
	
	% Text Node
	\draw (93.3,102.8) node [font=\Large] {$\text{III)}$};
	% Text Node
	\draw (208.99,114.6) node [font=\scriptsize,rotate=-350.2] {$...$};
	% Text Node
	\draw (273.7,78.0) node [font=\small] {$\text{U}$};
	\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368.406915283203); %set diagram left start at 0, and has height of 368.406915283203

%Straight Lines 
\draw [Mred] (226.9,157.5) -- (226.9,166.8) ;

%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (230.9,156.4) .. controls (230.9,154.6) and (229.1,153.2) .. (226.9,153.2) .. controls (224.6,153.2) and (222.8,154.6) .. (222.8,156.4) .. controls (222.8,158.2) and (224.6,159.7) .. (226.9,159.7) .. controls (229.1,159.7) and (230.9,158.2) .. (230.9,156.4) -- cycle ;
%Straight Lines 
\draw [Mred] (321.3,156.7) -- (321.3,166.8) ;

%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (325.4,155.7) .. controls (325.4,153.7) and (323.6,152.2) .. (321.3,152.2) .. controls (319.1,152.2) and (317.3,153.7) .. (317.3,155.7) .. controls (317.3,157.6) and (319.1,159.2) .. (321.3,159.2) .. controls (323.6,159.2) and (325.4,157.6) .. (325.4,155.7) -- cycle ;
%Shape: Rectangle 
\draw  (117,30) -- (433.1,30) -- (433.1,48.8) -- (117,48.8) -- cycle ;
%Straight Lines 
\draw  (134.1,48.3) -- (133.8,166.7) ;

%Straight Lines 
\draw  (164.6,48.3) -- (164.3,166.7) ;

%Straight Lines 
\draw  (378.8,48.7) -- (378.4,167.2) ;

%Straight Lines 
\draw  (410.0,48.3) -- (409.6,166.7) ;

%Straight Lines 
\draw  (271,48.9) -- (270.6,87.1) ;

%Straight Lines 
\draw  (189.9,157.9) -- (189.9,166.8) ;

%Shape: Ellipse 
\draw [fill=black][line width=0.7] (194,155.9) .. controls (194,154.1) and (192.2,152.6) .. (189.9,152.6) .. controls (187.7,152.6) and (185.9,154.1) .. (185.9,155.9) .. controls (185.9,157.7) and (187.7,159.1) .. (189.9,159.1) .. controls (192.2,159.1) and (194,157.7) .. (194,155.9) -- cycle ;
%Straight Lines 
\draw  (355.0,156.3) -- (355.0,166.8) ;

%Shape: Ellipse 
\draw [fill=black][line width=0.7] (359.1,155.7) .. controls (359.1,153.7) and (357.3,152.2) .. (355.0,152.2) .. controls (352.8,152.2) and (350.98,153.7) .. (350.98,155.7) .. controls (350.98,157.6) and (352.8,159.2) .. (355.0,159.2) .. controls (357.3,159.2) and (359.1,157.6) .. (359.1,155.7) -- cycle ;
%Straight Lines 
\draw [Mblue] (246.2,159.6) -- (246.2,166.8) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (250.3,156.3) .. controls (250.3,154.4) and (248.5,152.8) .. (246.2,152.8) .. controls (243.98,152.8) and (242.2,154.4) .. (242.2,156.3) .. controls (242.2,158.2) and (243.98,159.7) .. (246.2,159.7) .. controls (248.5,159.7) and (250.3,158.2) .. (250.3,156.3) -- cycle ;
%Straight Lines 
\draw [Mblue] (301.98,157.5) -- (302,166.98) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (306.1,155.9) .. controls (306.1,154) and (304.2,152.5) .. (301.99,152.5) .. controls (299.7,152.5) and (297.9,154) .. (297.9,155.9) .. controls (297.9,157.7) and (299.7,159.2) .. (301.99,159.2) .. controls (304.2,159.2) and (306.1,157.7) .. (306.1,155.9) -- cycle ;
%Curve Lines 
\draw  (180.7,166.9) .. controls (180.98,162.7) and (181.4,157.7) .. (182.3,152.5) .. controls (186.8,125.1) and (203.6,88.1) .. (272.1,87.1) ;

%Shape: Boxed Bezier Curve 
\draw  (272.1,87.1) .. controls (368.4,88.6) and (363.9,157.2) .. (363.9,167.3) ;

%Straight Lines 
\draw [Mgreen] (262.6,156.3) -- (262.6,166.8) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (266.6,155.9) .. controls (266.6,154) and (264.8,152.5) .. (262.6,152.5) .. controls (260.3,152.5) and (258.5,154) .. (258.5,155.9) .. controls (258.5,157.7) and (260.3,159.2) .. (262.6,159.2) .. controls (264.8,159.2) and (266.6,157.7) .. (266.6,155.9) -- cycle ;
%Straight Lines 
\draw [Mblue] (274.4,156.3) -- (274.5,166.8) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (278.5,155.9) .. controls (278.5,154) and (276.7,152.5) .. (274.5,152.5) .. controls (272.2,152.5) and (270.4,154) .. (270.4,155.9) .. controls (270.4,157.7) and (272.2,159.2) .. (274.5,159.2) .. controls (276.7,159.2) and (278.5,157.7) .. (278.5,155.9) -- cycle ;
%Straight Lines 
\draw [Mgreen] (285.6,156.3) -- (285.6,166.8) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (289.7,155.7) .. controls (289.7,153.7) and (287.9,152.2) .. (285.6,152.2) .. controls (283.4,152.2) and (281.6,153.7) .. (281.6,155.7) .. controls (281.6,157.6) and (283.4,159.2) .. (285.6,159.2) .. controls (287.9,159.2) and (289.7,157.6) .. (289.7,155.7) -- cycle ;
%Curve Lines 
\draw (181.7,172.8) .. controls (214.0,181.5) and (312.9,185.7) .. (362.1,172.9) ;

%Shape: Boxed Bezier Curve 
\draw [Mblue] (214.2,167.9) .. controls (214.3,164.6) and (214.6,160.7) .. (215.2,156.5) .. controls (215.7,152.3) and (228.8,105.5) .. (272.5,104.7) ;

%Shape: Boxed Bezier Curve 
\draw [Mblue] (214.2,167.9) .. controls (214.3,164.6) and (214.6,160.7) .. (215.2,156.5) .. controls (215.7,152.3) and (228.8,105.5) .. (272.5,104.7) ;

%Curve Lines 
\draw [Mblue] (272.5,104.7) .. controls (336.4,105.9) and (333.4,159.9) .. (333.4,167.8) ;

%Curve Lines 
\draw [Mgreen] (273.5,119.5) .. controls (312.7,120.5) and (311.96,161.3) .. (311.97,167.96) ;

%Curve Lines 
\draw [Mred] (272.97,132.96) .. controls (291.7,133.7) and (294.5,164.1) .. (294.5,168.96) ;

%Curve Lines 
\draw [Mgreen] (237,167.5) .. controls (237.1,165) and (237.3,162.0) .. (237.6,158.8) .. controls (239.5,142.4) and (246.4,120.1) .. (274.5,119.5) ;

%Curve Lines 
\draw [Mred] (253.6,167.1) .. controls (253.6,165.3) and (253.7,163.2) .. (253.9,160.9) .. controls (254.1,158.6) and (259.2,133.4) .. (272.97,132.96) ;

% Text Node
\draw (270.6,40.2) node [font=\small] [align=left] {U};
% Text Node
\draw (150.5,96.9) node [font=\small] {$...$};
% Text Node
\draw (395.1,97.8) node [font=\small] {$...$};
% Text Node
\draw (271.1,95.8) node [font=\small,rotate=-270] {$...$};
% Text Node
\draw (202.7,165.3) node [font=\small] {$...$};
% Text Node
\draw (344.3,165.1) node [font=\small] {$...$};
% Text Node
\draw (277.3,191.8) node [font=\small] {$i\ \text{arcs}$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,833); %set diagram left start at 0, and has height of 833

%Shape: Triangle 
\draw (163.1,714.2) -- (173.8,728.9) -- (152.6,728.9) -- cycle ;
%Shape: Triangle 
\draw (184.3,714.2) -- (195.0,728.9) -- (173.8,728.9) -- cycle ;
%Shape: Triangle 
\draw (131.1,699.5) -- (141.9,714.2) -- (120.7,714.2) -- cycle ;
%Shape: Triangle 
\draw (141.9,714.2) -- (152.6,728.9) -- (131.4,728.9) -- cycle ;
%Shape: Triangle 
\draw (152.3,699.5) -- (163.1,714.2) -- (141.9,714.2) -- cycle ;
%Shape: Triangle 
\draw (215.9,699.5) -- (226.7,714.2) -- (205.5,714.2) -- cycle ;
%Shape: Triangle 
\draw (194.7,699.5) -- (205.5,714.2) -- (184.3,714.2) -- cycle ;
%Shape: Triangle 
\draw (173.5,699.5) -- (184.3,714.2) -- (163.1,714.2) -- cycle ;
%Shape: Triangle 
\draw (226.7,714.2) -- (237.4,728.9) -- (216.2,728.9) -- cycle ;
%Shape: Triangle 
\draw (205.5,714.2) -- (216.2,728.9) -- (195.0,728.9) -- cycle ;
%Shape: Triangle 
\draw (120.7,714.2) -- (131.4,728.9) -- (110.2,728.9) -- cycle ;
%Shape: Triangle 
\draw (204.9,655.3) -- (215.6,670.1) -- (194.4,670.1) -- cycle ;
%Shape: Triangle 
\draw (183.7,655.3) -- (194.4,670.1) -- (173.2,670.1) -- cycle ;
%Shape: Triangle 
\draw (141.3,655.3) -- (152.0,670.1) -- (130.8,670.1) -- cycle ;
%Shape: Triangle 
\draw (162.5,655.3) -- (173.2,670.1) -- (152.0,670.1) -- cycle ;
%Shape: Triangle 
\draw (215.6,670.1) -- (226.4,684.8) -- (205.2,684.8) -- cycle ;
%Shape: Triangle 
\draw (194.4,670.1) -- (205.2,684.8) -- (183.97,684.8) -- cycle ;
%Shape: Triangle 
\draw (226.4,684.8) -- (237.1,699.5) -- (215.9,699.5) -- cycle ;
%Shape: Triangle 
\draw (151.8,670.1) -- (162.6,684.8) -- (141.4,684.8) -- cycle ;
%Shape: Triangle 
\draw (173.2,670.1) -- (183.97,684.8) -- (162.8,684.8) -- cycle ;
%Shape: Triangle 
\draw (130.6,670.1) -- (141.4,684.8) -- (120.2,684.8) -- cycle ;
%Shape: Triangle 
\draw (120.2,684.8) -- (130.9,699.5) -- (109.7,699.5) -- cycle ;
%Shape: Triangle 
\draw (205.2,684.8) -- (215.9,699.5) -- (194.7,699.5) -- cycle ;
%Shape: Triangle 
\draw (237.1,699.5) -- (247.9,714.2) -- (226.7,714.2) -- cycle ;
%Shape: Triangle 
\draw (183.97,684.8) -- (194.7,699.5) -- (173.5,699.5) -- cycle ;
%Shape: Triangle 
\draw (162.8,684.8) -- (173.5,699.5) -- (152.3,699.5) -- cycle ;
%Shape: Triangle 
\draw (141.4,684.8) -- (152.3,699.5) -- (131.1,699.5) -- cycle ;
%Shape: Triangle 
\draw (290.7,713.7) -- (301.5,728.4) -- (280.3,728.4) -- cycle ;
%Shape: Triangle 
\draw (311.9,713.7) -- (322.7,728.4) -- (301.5,728.4) -- cycle ;
%Shape: Triangle 
\draw (258.8,699.0) -- (269.6,713.7) -- (248.4,713.7) -- cycle ;
%Shape: Triangle 
\draw (269.6,713.7) -- (280.3,728.4) -- (259.1,728.4) -- cycle ;
%Shape: Triangle 
\draw (279.99,699.0) -- (290.7,713.7) -- (269.5,713.7) -- cycle ;
%Shape: Triangle 
\draw (322.4,699.0) -- (333.1,713.7) -- (311.9,713.7) -- cycle ;
%Shape: Triangle 
\draw (301.2,699.0) -- (311.9,713.7) -- (290.7,713.7) -- cycle ;
%Shape: Triangle 
\draw (248.3,713.7) -- (259.1,728.4) -- (237.9,728.4) -- cycle ;
%Shape: Triangle 
\draw (311.3,654.9) -- (322.1,669.6) -- (300.9,669.6) -- cycle ;
%Shape: Triangle 
\draw (268.9,654.9) -- (279.7,669.6) -- (258.5,669.6) -- cycle ;
%Shape: Triangle 
\draw (290.1,654.9) -- (300.9,669.6) -- (279.7,669.6) -- cycle ;
%Shape: Triangle 
\draw (322.1,669.6) -- (332.8,684.3) -- (311.6,684.3) -- cycle ;
%Shape: Triangle 
\draw (279.5,669.6) -- (290.3,684.3) -- (269.1,684.3) -- cycle ;
%Shape: Triangle 
\draw (300.9,669.6) -- (311.6,684.3) -- (290.4,684.3) -- cycle ;
%Shape: Triangle 
\draw (258.3,669.6) -- (269.1,684.3) -- (247.9,684.3) -- cycle ;
%Shape: Triangle 
\draw (247.9,684.3) -- (258.6,699.0) -- (237.4,699.0) -- cycle ;
%Shape: Triangle 
\draw (311.6,684.3) -- (322.4,699.0) -- (301.2,699.0) -- cycle ;
%Shape: Triangle 
\draw (290.4,684.3) -- (301.2,699.0) -- (279.99,699.0) -- cycle ;
%Shape: Triangle 
\draw (269.1,684.3) -- (279.99,699.0) -- (258.8,699.0) -- cycle ;
%Shape: Triangle 
\draw (153.3,787.7) -- (164.0,802.4) -- (142.8,802.4) -- cycle ;
%Shape: Triangle 
\draw (174.5,787.7) -- (185.2,802.4) -- (164.0,802.4) -- cycle ;
%Shape: Triangle 
\draw (121.4,772.99) -- (132.1,787.7) -- (110.9,787.7) -- cycle ;
%Shape: Triangle 
\draw (132.1,787.7) -- (142.8,802.4) -- (121.6,802.4) -- cycle ;
%Shape: Triangle 
\draw (142.5,772.99) -- (153.3,787.7) -- (132.1,787.7) -- cycle ;
%Shape: Triangle 
\draw (206.1,772.99) -- (216.9,787.7) -- (195.7,787.7) -- cycle ;
%Shape: Triangle 
\draw (184.9,772.99) -- (195.7,787.7) -- (174.5,787.7) -- cycle ;
%Shape: Triangle 
\draw (163.7,772.99) -- (174.5,787.7) -- (153.3,787.7) -- cycle ;
%Shape: Triangle 
\draw (195.1,728.9) -- (205.8,743.6) -- (184.6,743.6) -- cycle ;
%Shape: Triangle 
\draw (173.9,728.9) -- (184.6,743.6) -- (163.4,743.6) -- cycle ;
%Shape: Triangle 
\draw (131.5,728.9) -- (142.2,743.6) -- (121.0,743.6) -- cycle ;
%Shape: Triangle 
\draw (152.7,728.9) -- (163.4,743.6) -- (142.2,743.6) -- cycle ;
%Shape: Triangle 
\draw (205.8,743.6) -- (216.6,758.3) -- (195.4,758.3) -- cycle ;
%Shape: Triangle 
\draw (184.6,743.6) -- (195.4,758.3) -- (174.2,758.3) -- cycle ;
%Shape: Triangle 
\draw (216.6,758.3) -- (227.3,772.99) -- (206.1,772.99) -- cycle ;
%Shape: Triangle 
\draw (142.1,743.6) -- (152.8,758.3) -- (131.6,758.3) -- cycle ;
%Shape: Triangle 
\draw (163.4,743.6) -- (174.2,758.3) -- (152.98,758.3) -- cycle ;
%Shape: Triangle 
\draw (120.9,743.6) -- (131.6,758.3) -- (110.4,758.3) -- cycle ;
%Shape: Triangle 
\draw (195.4,758.3) -- (206.1,772.99) -- (184.9,772.99) -- cycle ;
%Shape: Triangle 
\draw (227.3,772.99) -- (238.1,787.7) -- (216.9,787.7) -- cycle ;
%Shape: Triangle 
\draw (174.2,758.3) -- (184.9,772.99) -- (163.7,772.99) -- cycle ;
%Shape: Triangle 
\draw (152.98,758.3) -- (163.7,772.99) -- (142.5,772.99) -- cycle ;
%Shape: Triangle 
\draw (131.6,758.3) -- (142.5,772.99) -- (121.3,772.99) -- cycle ;
%Shape: Triangle 
\draw (280.96,787.3) -- (291.7,801.98) -- (270.5,801.98) -- cycle ;
%Shape: Triangle 
\draw (302.2,787.3) -- (312.9,801.98) -- (291.7,801.98) -- cycle ;
%Shape: Triangle 
\draw (249.0,772.6) -- (259.8,787.3) -- (238.6,787.3) -- cycle ;
%Shape: Triangle 
\draw (259.8,787.3) -- (270.5,801.98) -- (249.3,801.98) -- cycle ;
%Shape: Triangle 
\draw (270.2,772.6) -- (280.96,787.3) -- (259.7,787.3) -- cycle ;
%Shape: Triangle 
\draw (312.6,772.6) -- (323.4,787.3) -- (302.2,787.3) -- cycle ;
%Shape: Triangle 
\draw (291.4,772.6) -- (302.2,787.3) -- (280.96,787.3) -- cycle ;
%Shape: Triangle 
\draw (238.5,787.3) -- (249.3,801.98) -- (228.1,801.98) -- cycle ;
%Shape: Triangle 
\draw (322.7,728.4) -- (333.5,743.2) -- (312.3,743.2) -- cycle ;
%Shape: Triangle 
\draw (301.5,728.4) -- (312.3,743.2) -- (291.1,743.2) -- cycle ;
%Shape: Triangle 
\draw (259.1,728.4) -- (269.9,743.2) -- (248.7,743.2) -- cycle ;
%Shape: Triangle 
\draw (280.3,728.4) -- (291.1,743.2) -- (269.9,743.2) -- cycle ;
%Shape: Triangle 
\draw (312.3,743.2) -- (323.1,757.9) -- (301.8,757.9) -- cycle ;
%Shape: Triangle 
\draw (269.7,743.2) -- (280.5,757.9) -- (259.3,757.9) -- cycle ;
%Shape: Triangle 
\draw (291.1,743.2) -- (301.8,757.9) -- (280.6,757.9) -- cycle ;
%Shape: Triangle 
\draw (248.5,743.2) -- (259.3,757.9) -- (238.1,757.9) -- cycle ;
%Shape: Triangle 
\draw (238.1,757.9) -- (248.8,772.6) -- (227.6,772.6) -- cycle ;
%Shape: Triangle 
\draw (323.1,757.9) -- (333.8,772.6) -- (312.6,772.6) -- cycle ;
%Shape: Triangle 
\draw (301.8,757.9) -- (312.6,772.6) -- (291.4,772.6) -- cycle ;
%Shape: Triangle 
\draw (280.6,757.9) -- (291.4,772.6) -- (270.2,772.6) -- cycle ;
%Shape: Triangle 
\draw (259.3,757.9) -- (270.2,772.6) -- (249,772.6) -- cycle ;
%Shape: Triangle 
\draw (226.1,655.3) -- (236.8,670.1) -- (215.6,670.1) -- cycle ;
%Shape: Triangle 
\draw (237.3,669.6) -- (247.9,684.3) -- (226.7,684.3) -- cycle ;
%Shape: Triangle 
\draw (226.97,743.6) -- (237.7,758.3) -- (216.5,758.3) -- cycle ;
%Shape: Triangle 
\draw (237.4,728.9) -- (248.2,743.6) -- (226.97,743.6) -- cycle ;
%Shape: Triangle 
\draw (216.3,728.9) -- (227.0,743.6) -- (205.8,743.6) -- cycle ;
%Shape: Triangle 
\draw (247.7,654.9) -- (258.5,669.6) -- (237.3,669.6) -- cycle ;
%Shape: Triangle 
\draw (195.7,787.7) -- (206.4,802.4) -- (185.2,802.4) -- cycle ;
%Straight Lines 
\draw [Mred][line width=1.5] (212.6,798.2) -- (190.6,769.3) ;
\draw [shift={(188.8,766.9)}, rotate = 412.7] [Mred][line width=1.5] (14.2,-4.3) .. controls (9.0,-1.8) and (4.3,-0.4) .. (0,0) .. controls (4.3,0.4) and (9.0,1.8) .. (14.2,4.3) ;
%Straight Lines 
\draw [Mred][line width=1.5] (183.9,762.1) -- (210.2,726.8) ;
\draw [shift={(212,724.4)}, rotate = 486.7] [Mred][line width=1.5] (14.2,-4.3) .. controls (9.0,-1.8) and (4.3,-0.4) .. (0,0) .. controls (4.3,0.4) and (9.0,1.8) .. (14.2,4.3) ;
%Shape: Triangle 
\draw (130.2,640.6) -- (140.97,655.3) -- (119.8,655.3) -- cycle ;
%Shape: Triangle 
\draw (151.4,640.6) -- (162.1,655.3) -- (140.9,655.3) -- cycle ;
%Shape: Triangle 
\draw (214.99,640.6) -- (225.7,655.3) -- (204.5,655.3) -- cycle ;
%Shape: Triangle 
\draw (193.8,640.6) -- (204.5,655.3) -- (183.3,655.3) -- cycle ;
%Shape: Triangle 
\draw (172.6,640.6) -- (183.3,655.3) -- (162.1,655.3) -- cycle ;
%Shape: Triangle 
\draw (203.9,596.5) -- (214.7,611.2) -- (193.5,611.2) -- cycle ;
%Shape: Triangle 
\draw (182.7,596.5) -- (193.5,611.2) -- (172.3,611.2) -- cycle ;
%Shape: Triangle 
\draw (140.3,596.5) -- (151.1,611.2) -- (129.9,611.2) -- cycle ;
%Shape: Triangle 
\draw (161.5,596.5) -- (172.3,611.2) -- (151.1,611.2) -- cycle ;
%Shape: Triangle 
\draw (214.7,611.2) -- (225.4,625.9) -- (204.2,625.9) -- cycle ;
%Shape: Triangle 
\draw (193.5,611.2) -- (204.2,625.9) -- (183.0,625.9) -- cycle ;
%Shape: Triangle 
\draw (225.4,625.9) -- (236.2,640.6) -- (214.99,640.6) -- cycle ;
%Shape: Triangle 
\draw (150.9,611.2) -- (161.7,625.9) -- (140.5,625.9) -- cycle ;
%Shape: Triangle 
\draw (172.3,611.2) -- (183.0,625.9) -- (161.8,625.9) -- cycle ;
%Shape: Triangle 
\draw (129.7,611.2) -- (140.5,625.9) -- (119.3,625.9) -- cycle ;
%Shape: Triangle 
\draw (119.3,625.9) -- (130.0,640.6) -- (108.8,640.6) -- cycle ;
%Shape: Triangle 
\draw (204.2,625.9) -- (214.99,640.6) -- (193.8,640.6) -- cycle ;
%Shape: Triangle 
\draw (236.2,640.6) -- (246.9,655.3) -- (225.7,655.3) -- cycle ;
%Shape: Triangle 
\draw (183.0,625.9) -- (193.8,640.6) -- (172.6,640.6) -- cycle ;
%Shape: Triangle 
\draw (161.8,625.9) -- (172.6,640.6) -- (151.4,640.6) -- cycle ;
%Shape: Triangle 
\draw (140.5,625.9) -- (151.4,640.6) -- (130.2,640.6) -- cycle ;
%Shape: Triangle 
\draw (257.9,640.2) -- (268.6,654.9) -- (247.4,654.9) -- cycle ;
%Shape: Triangle 
\draw (279.1,640.2) -- (289.8,654.9) -- (268.6,654.9) -- cycle ;
%Shape: Triangle 
\draw (321.5,640.2) -- (332.2,654.9) -- (311.0,654.9) -- cycle ;
%Shape: Triangle 
\draw (300.3,640.2) -- (311.0,654.9) -- (289.8,654.9) -- cycle ;
%Shape: Triangle 
\draw (310.4,596.1) -- (321.2,610.8) -- (299.96,610.8) -- cycle ;
%Shape: Triangle 
\draw (268,596.1) -- (278.7,610.8) -- (257.5,610.8) -- cycle ;
%Shape: Triangle 
\draw (289.2,596.1) -- (299.96,610.8) -- (278.7,610.8) -- cycle ;
%Shape: Triangle 
\draw (321.2,610.8) -- (331.9,625.5) -- (310.7,625.5) -- cycle ;
%Shape: Triangle 
\draw (278.6,610.8) -- (289.3,625.5) -- (268.1,625.5) -- cycle ;
%Shape: Triangle 
\draw (299.96,610.8) -- (310.7,625.5) -- (289.5,625.5) -- cycle ;
%Shape: Triangle 
\draw (257.4,610.8) -- (268.1,625.5) -- (246.9,625.5) -- cycle ;
%Shape: Triangle 
\draw (246.9,625.5) -- (257.7,640.2) -- (236.5,640.2) -- cycle ;
%Shape: Triangle 
\draw (310.7,625.5) -- (321.5,640.2) -- (300.3,640.2) -- cycle ;
%Shape: Triangle 
\draw (289.5,625.5) -- (300.3,640.2) -- (279.1,640.2) -- cycle ;
%Shape: Triangle 
\draw (268.1,625.5) -- (279.1,640.2) -- (257.9,640.2) -- cycle ;
%Shape: Triangle 
\draw (225.1,596.5) -- (235.9,611.2) -- (214.7,611.2) -- cycle ;
%Shape: Triangle 
\draw (236.4,610.8) -- (246.9,625.5) -- (225.7,625.5) -- cycle ;
%Shape: Triangle 
\draw (246.8,596.1) -- (257.6,610.8) -- (236.4,610.8) -- cycle ;
%Straight Lines 
\draw [Mred][line width=1.5] (215.3,720.0) -- (197.4,695.8) ;
\draw [shift={(195.6,693.4)}, rotate = 413.5] [Mred][line width=1.5] (14.2,-4.3) .. controls (9.0,-1.8) and (4.3,-0.4) .. (0,0) .. controls (4.3,0.4) and (9.0,1.8) .. (14.2,4.3) ;
%Straight Lines 
\draw [Mred][line width=1.5] (192.3,690.3) -- (199.3,682.1) ;
\draw [shift={(201.2,679.8)}, rotate = 490.4] [Mred][line width=1.5] (14.2,-4.3) .. controls (9.0,-1.8) and (4.3,-0.4) .. (0,0) .. controls (4.3,0.4) and (9.0,1.8) .. (14.2,4.3) ;
%Straight Lines 
\draw (109.7,699.5) -- (120.7,714.2) ;
%Straight Lines 
\draw (110.2,728.9) -- (121.1,743.6) ;
%Straight Lines 
\draw (110.9,787.7) -- (121.8,802.4) ;
%Straight Lines 
\draw (110.4,758.3) -- (121.4,772.99) ;
%Shape: Triangle 
\draw (119.8,655.3) -- (130.5,670.1) -- (109.3,670.1) -- cycle ;
%Shape: Triangle 
\draw (118.97,596.5) -- (129.7,611.2) -- (108.5,611.2) -- cycle ;
%Straight Lines 
\draw (109.3,670.1) -- (120.2,684.8) ;
%Straight Lines 
\draw (108.8,640.6) -- (119.7,655.3) ;
%Straight Lines 
\draw (108.5,611.2) -- (119.4,625.9) ;
%Shape: Triangle 
\draw (323.4,787.3) -- (334.1,801.98) -- (312.9,801.98) -- cycle ;
%Straight Lines 
\draw (331.9,625.5) -- (321.5,640.2) ;
%Straight Lines 
\draw (332.5,654.9) -- (322.1,669.6) ;
%Straight Lines 
\draw (333.5,743.2) -- (323.1,757.9) ;
%Straight Lines 
\draw (333.2,713.7) -- (322.7,728.4) ;
%Straight Lines 
\draw (332.8,684.3) -- (322.4,699.0) ;
%Straight Lines 
\draw (333.8,772.6) -- (323.4,787.3) ;
%Straight Lines 
\draw [Mred][line width=1.5] (205.7,675.2) -- (183.96,644.2) ;
\draw [shift={(182.2,641.8)}, rotate = 414.96000000000004] [Mred][line width=1.5] (14.2,-4.3) .. controls (9.0,-1.8) and (4.3,-0.4) .. (0,0) .. controls (4.3,0.4) and (9.0,1.8) .. (14.2,4.3) ;
%Shape: Triangle 
\draw (414.2,713.6) -- (424.99,728.3) -- (403.8,728.3) -- cycle ;
%Shape: Triangle 
\draw (435.4,713.6) -- (446.2,728.3) -- (424.99,728.3) -- cycle ;
%Shape: Triangle 
\draw (382.3,698.9) -- (393.1,713.6) -- (371.9,713.6) -- cycle ;
%Shape: Triangle 
\draw (393.1,713.6) -- (403.8,728.3) -- (382.6,728.3) -- cycle ;
%Shape: Triangle 
\draw (403.5,698.9) -- (414.2,713.6) -- (393.0,713.6) -- cycle ;
%Shape: Triangle 
\draw (467.1,698.9) -- (477.8,713.6) -- (456.6,713.6) -- cycle ;
%Shape: Triangle 
\draw (445.9,698.9) -- (456.6,713.6) -- (435.4,713.6) -- cycle ;
%Shape: Triangle 
\draw (424.7,698.9) -- (435.4,713.6) -- (414.2,713.6) -- cycle ;
%Shape: Triangle 
\draw (477.8,713.6) -- (488.6,728.3) -- (467.4,728.3) -- cycle ;
%Shape: Triangle 
\draw (456.6,713.6) -- (467.4,728.3) -- (446.2,728.3) -- cycle ;
%Shape: Triangle 
\draw (371.8,713.6) -- (382.6,728.3) -- (361.4,728.3) -- cycle ;
%Shape: Triangle 
\draw (456.0,654.8) -- (466.8,669.5) -- (445.6,669.5) -- cycle ;
%Shape: Triangle 
\draw (434.8,654.8) -- (445.6,669.5) -- (424.4,669.5) -- cycle ;
%Shape: Triangle 
\draw (392.4,654.8) -- (403.2,669.5) -- (381.98,669.5) -- cycle ;
%Shape: Triangle 
\draw (413.6,654.8) -- (424.4,669.5) -- (403.2,669.5) -- cycle ;
%Shape: Triangle 
\draw (466.8,669.5) -- (477.5,684.2) -- (456.3,684.2) -- cycle ;
%Shape: Triangle 
\draw (445.6,669.5) -- (456.3,684.2) -- (435.1,684.2) -- cycle ;
%Shape: Triangle 
\draw (477.5,684.2) -- (488.3,698.9) -- (467.1,698.9) -- cycle ;
%Shape: Triangle 
\draw (403.0,669.5) -- (413.8,684.2) -- (392.6,684.2) -- cycle ;
%Shape: Triangle 
\draw (424.4,669.5) -- (435.1,684.2) -- (413.9,684.2) -- cycle ;
%Shape: Triangle 
\draw (381.8,669.5) -- (392.6,684.2) -- (371.4,684.2) -- cycle ;
%Shape: Triangle 
\draw (371.4,684.2) -- (382.1,698.9) -- (360.9,698.9) -- cycle ;
%Shape: Triangle 
\draw (456.3,684.2) -- (467.1,698.9) -- (445.9,698.9) -- cycle ;
%Shape: Triangle 
\draw (488.3,698.9) -- (499.0,713.6) -- (477.8,713.6) -- cycle ;
%Shape: Triangle 
\draw (435.1,684.2) -- (445.9,698.9) -- (424.7,698.9) -- cycle ;
%Shape: Triangle 
\draw (413.9,684.2) -- (424.7,698.9) -- (403.5,698.9) -- cycle ;
%Shape: Triangle 
\draw (392.6,684.2) -- (403.5,698.9) -- (382.3,698.9) -- cycle ;
%Shape: Triangle 
\draw (541.9,713.2) -- (552.7,727.9) -- (531.5,727.9) -- cycle ;
%Shape: Triangle 
\draw (563.1,713.2) -- (573.9,727.9) -- (552.7,727.9) -- cycle ;
%Shape: Triangle 
\draw (509.99,698.5) -- (520.7,713.2) -- (499.5,713.2) -- cycle ;
%Shape: Triangle 
\draw (520.7,713.2) -- (531.5,727.9) -- (510.3,727.9) -- cycle ;
%Shape: Triangle 
\draw (531.2,698.5) -- (541.9,713.2) -- (520.7,713.2) -- cycle ;
%Shape: Triangle 
\draw (573.6,698.5) -- (584.3,713.2) -- (563.1,713.2) -- cycle ;
%Shape: Triangle 
\draw (552.4,698.5) -- (563.1,713.2) -- (541.9,713.2) -- cycle ;
%Shape: Triangle 
\draw (499.5,713.2) -- (510.3,727.9) -- (489.1,727.9) -- cycle ;
%Shape: Triangle 
\draw (562.5,654.4) -- (573.3,669.1) -- (552.1,669.1) -- cycle ;
%Shape: Triangle 
\draw (520.1,654.4) -- (530.9,669.1) -- (509.7,669.1) -- cycle ;
%Shape: Triangle 
\draw (541.3,654.4) -- (552.1,669.1) -- (530.9,669.1) -- cycle ;
%Shape: Triangle 
\draw (573.3,669.1) -- (584.0,683.8) -- (562.8,683.8) -- cycle ;
%Shape: Triangle 
\draw (530.7,669.1) -- (541.4,683.8) -- (520.2,683.8) -- cycle ;
%Shape: Triangle 
\draw (552.1,669.1) -- (562.8,683.8) -- (541.6,683.8) -- cycle ;
%Shape: Triangle 
\draw (509.5,669.1) -- (520.2,683.8) -- (499.0,683.8) -- cycle ;
%Shape: Triangle 
\draw (499.0,683.8) -- (509.8,698.5) -- (488.6,698.5) -- cycle ;
%Shape: Triangle 
\draw (562.8,683.8) -- (573.6,698.5) -- (552.4,698.5) -- cycle ;
%Shape: Triangle 
\draw (541.6,683.8) -- (552.4,698.5) -- (531.2,698.5) -- cycle ;
%Shape: Triangle 
\draw (520.2,683.8) -- (531.2,698.5) -- (509.96,698.5) -- cycle ;
%Shape: Triangle 
\draw (404.4,787.1) -- (415.2,801.9) -- (394.0,801.9) -- cycle ;
%Shape: Triangle 
\draw (425.7,787.1) -- (436.4,801.9) -- (415.2,801.9) -- cycle ;
%Shape: Triangle 
\draw (372.5,772.4) -- (383.3,787.1) -- (362.1,787.1) -- cycle ;
%Shape: Triangle 
\draw (383.3,787.1) -- (394.0,801.9) -- (372.8,801.9) -- cycle ;
%Shape: Triangle 
\draw (393.7,772.4) -- (404.4,787.1) -- (383.2,787.1) -- cycle ;
%Shape: Triangle 
\draw (457.3,772.4) -- (468.1,787.1) -- (446.9,787.1) -- cycle ;
%Shape: Triangle 
\draw (436.1,772.4) -- (446.9,787.1) -- (425.7,787.1) -- cycle ;
%Shape: Triangle 
\draw (414.9,772.4) -- (425.7,787.1) -- (404.4,787.1) -- cycle ;
%Shape: Triangle 
\draw (446.2,728.3) -- (457,743.0) -- (435.8,743.0) -- cycle ;
%Shape: Triangle 
\draw (425.0,728.3) -- (435.8,743.0) -- (414.6,743.0) -- cycle ;
%Shape: Triangle 
\draw (382.6,728.3) -- (393.4,743.0) -- (372.2,743.0) -- cycle ;
%Shape: Triangle 
\draw (403.8,728.3) -- (414.6,743.0) -- (393.4,743.0) -- cycle ;
%Shape: Triangle 
\draw (457,743.0) -- (467.7,757.7) -- (446.5,757.7) -- cycle ;
%Shape: Triangle 
\draw (435.8,743.0) -- (446.5,757.7) -- (425.3,757.7) -- cycle ;
%Shape: Triangle 
\draw (467.7,757.7) -- (478.5,772.4) -- (457.3,772.4) -- cycle ;
%Shape: Triangle 
\draw (393.2,743.0) -- (403.99,757.7) -- (382.8,757.7) -- cycle ;
%Shape: Triangle 
\draw (414.6,743.0) -- (425.3,757.7) -- (404.1,757.7) -- cycle ;
%Shape: Triangle 
\draw (372.0,743.0) -- (382.8,757.7) -- (361.6,757.7) -- cycle ;
%Shape: Triangle 
\draw (446.5,757.7) -- (457.3,772.4) -- (436.1,772.4) -- cycle ;
%Shape: Triangle 
\draw (478.5,772.4) -- (489.3,787.1) -- (468.1,787.1) -- cycle ;
%Shape: Triangle 
\draw (425.3,757.7) -- (436.1,772.4) -- (414.9,772.4) -- cycle ;
%Shape: Triangle 
\draw (404.1,757.7) -- (414.9,772.4) -- (393.7,772.4) -- cycle ;
%Shape: Triangle 
\draw (382.8,757.7) -- (393.7,772.4) -- (372.5,772.4) -- cycle ;
%Shape: Triangle 
\draw (532.1,786.7) -- (542.9,801.4) -- (521.7,801.4) -- cycle ;
%Shape: Triangle 
\draw (553.3,786.7) -- (564.1,801.4) -- (542.9,801.4) -- cycle ;
%Shape: Triangle 
\draw (500.2,772.0) -- (510.96,786.7) -- (489.8,786.7) -- cycle ;
%Shape: Triangle 
\draw (510.96,786.7) -- (521.7,801.4) -- (500.5,801.4) -- cycle ;
%Shape: Triangle 
\draw (521.4,772.0) -- (532.1,786.7) -- (510.9,786.7) -- cycle ;
%Shape: Triangle 
\draw (563.8,772.0) -- (574.5,786.7) -- (553.3,786.7) -- cycle ;
%Shape: Triangle 
\draw (542.6,772.0) -- (553.3,786.7) -- (532.1,786.7) -- cycle ;
%Shape: Triangle 
\draw (489.7,786.7) -- (500.5,801.4) -- (479.3,801.4) -- cycle ;
%Shape: Triangle 
\draw (573.9,727.9) -- (584.7,742.6) -- (563.5,742.6) -- cycle ;
%Shape: Triangle 
\draw (552.7,727.9) -- (563.5,742.6) -- (542.3,742.6) -- cycle ;
%Shape: Triangle 
\draw (510.3,727.9) -- (521.1,742.6) -- (499.9,742.6) -- cycle ;
%Shape: Triangle 
\draw (531.5,727.9) -- (542.3,742.6) -- (521.1,742.6) -- cycle ;
%Shape: Triangle 
\draw (563.5,742.6) -- (574.2,757.3) -- (553.0,757.3) -- cycle ;
%Shape: Triangle 
\draw (520.9,742.6) -- (531.7,757.3) -- (510.5,757.3) -- cycle ;
%Shape: Triangle 
\draw (542.3,742.6) -- (553.0,757.3) -- (531.8,757.3) -- cycle ;
%Shape: Triangle 
\draw (499.7,742.6) -- (510.5,757.3) -- (489.3,757.3) -- cycle ;
%Shape: Triangle 
\draw (489.3,757.3) -- (500.0,772.0) -- (478.8,772.0) -- cycle ;
%Shape: Triangle 
\draw (574.2,757.3) -- (584.98,772.0) -- (563.8,772.0) -- cycle ;
%Shape: Triangle 
\draw (553.0,757.3) -- (563.8,772.0) -- (542.6,772.0) -- cycle ;
%Shape: Triangle 
\draw (531.8,757.3) -- (542.6,772.0) -- (521.4,772.0) -- cycle ;
%Shape: Triangle 
\draw (510.5,757.3) -- (521.4,772.0) -- (500.2,772.0) -- cycle ;
%Shape: Triangle 
\draw (477.2,654.8) -- (487.99,669.5) -- (466.8,669.5) -- cycle ;
%Shape: Triangle 
\draw (488.5,669.1) -- (499.0,683.8) -- (477.8,683.8) -- cycle ;
%Shape: Triangle 
\draw (478.1,743.0) -- (488.9,757.7) -- (467.7,757.7) -- cycle ;
%Shape: Triangle 
\draw (488.6,728.3) -- (499.3,743.0) -- (478.1,743.0) -- cycle ;
%Shape: Triangle 
\draw (467.4,728.3) -- (478.2,743.0) -- (457,743.0) -- cycle ;
%Shape: Triangle 
\draw (498.9,654.4) -- (509.7,669.1) -- (488.5,669.1) -- cycle ;
%Shape: Triangle 
\draw (446.9,787.1) -- (457.6,801.9) -- (436.4,801.9) -- cycle ;
%Straight Lines 
\draw [Mred][line width=1.5] (465.5,799.6) -- (441.6,767.4) ;
\draw [shift={(439.8,765.0)}, rotate = 413.3000000000003] [Mred][line width=1.5] (14.2,-4.3) .. controls (9.0,-1.8) and (4.3,-0.4) .. (0,0) .. controls (4.3,0.4) and (9.0,1.8) .. (14.2,4.3) ;
%Straight Lines 
\draw [Mred][line width=1.5] (435.1,761.6) -- (460.6,727.6) ;
\draw [shift={(462.4,725.2)}, rotate = 486.8] [Mred][line width=1.5] (14.2,-4.3) .. controls (9.0,-1.8) and (4.3,-0.4) .. (0,0) .. controls (4.3,0.4) and (9.0,1.8) .. (14.2,4.3) ;
%Shape: Triangle 
\draw (381.4,640.1) -- (392.1,654.8) -- (370.9,654.8) -- cycle ;
%Shape: Triangle 
\draw (402.6,640.1) -- (413.3,654.8) -- (392.1,654.8) -- cycle ;
%Shape: Triangle 
\draw (466.2,640.1) -- (476.9,654.8) -- (455.7,654.8) -- cycle ;
%Shape: Triangle 
\draw (444.96,640.1) -- (455.7,654.8) -- (434.5,654.8) -- cycle ;
%Shape: Triangle 
\draw (423.8,640.1) -- (434.5,654.8) -- (413.3,654.8) -- cycle ;
%Shape: Triangle 
\draw (455.1,595.99) -- (465.9,610.7) -- (444.6,610.7) -- cycle ;
%Shape: Triangle 
\draw (433.9,595.99) -- (444.6,610.7) -- (423.4,610.7) -- cycle ;
%Shape: Triangle 
\draw (391.5,595.99) -- (402.2,610.7) -- (381.0,610.7) -- cycle ;
%Shape: Triangle 
\draw (412.7,595.99) -- (423.4,610.7) -- (402.2,610.7) -- cycle ;
%Shape: Triangle 
\draw (465.9,610.7) -- (476.6,625.4) -- (455.4,625.4) -- cycle ;
%Shape: Triangle 
\draw (444.6,610.7) -- (455.4,625.4) -- (434.2,625.4) -- cycle ;
%Shape: Triangle 
\draw (476.6,625.4) -- (487.4,640.1) -- (466.2,640.1) -- cycle ;
%Shape: Triangle 
\draw (402.1,610.7) -- (412.8,625.4) -- (391.6,625.4) -- cycle ;
%Shape: Triangle 
\draw (423.4,610.7) -- (434.2,625.4) -- (413,625.4) -- cycle ;
%Shape: Triangle 
\draw (380.9,610.7) -- (391.6,625.4) -- (370.4,625.4) -- cycle ;
%Shape: Triangle 
\draw (370.4,625.4) -- (381.2,640.1) -- (359.99,640.1) -- cycle ;
%Shape: Triangle 
\draw (455.4,625.4) -- (466.2,640.1) -- (444.96,640.1) -- cycle ;
%Shape: Triangle 
\draw (487.4,640.1) -- (498.1,654.8) -- (476.9,654.8) -- cycle ;
%Shape: Triangle 
\draw (434.2,625.4) -- (444.96,640.1) -- (423.8,640.1) -- cycle ;
%Shape: Triangle 
\draw (413,625.4) -- (423.8,640.1) -- (402.6,640.1) -- cycle ;
%Shape: Triangle 
\draw (391.6,625.4) -- (402.6,640.1) -- (381.3,640.1) -- cycle ;
%Shape: Triangle 
\draw (509.1,639.7) -- (519.8,654.4) -- (498.6,654.4) -- cycle ;
%Shape: Triangle 
\draw (530.2,639.7) -- (540.98,654.4) -- (519.8,654.4) -- cycle ;
%Shape: Triangle 
\draw (572.6,639.7) -- (583.4,654.4) -- (562.2,654.4) -- cycle ;
%Shape: Triangle 
\draw (551.4,639.7) -- (562.2,654.4) -- (540.98,654.4) -- cycle ;
%Shape: Triangle 
\draw (561.6,595.6) -- (572.3,610.3) -- (551.1,610.3) -- cycle ;
%Shape: Triangle 
\draw (519.2,595.6) -- (529.9,610.3) -- (508.7,610.3) -- cycle ;
%Shape: Triangle 
\draw (540.4,595.6) -- (551.1,610.3) -- (529.9,610.3) -- cycle ;
%Shape: Triangle 
\draw (572.3,610.3) -- (583.1,624.98) -- (561.9,624.98) -- cycle ;
%Shape: Triangle 
\draw (529.8,610.3) -- (540.5,624.98) -- (519.3,624.98) -- cycle ;
%Shape: Triangle 
\draw (551.1,610.3) -- (561.9,624.98) -- (540.7,624.98) -- cycle ;
%Shape: Triangle 
\draw (508.6,610.3) -- (519.3,624.98) -- (498.1,624.98) -- cycle ;
%Shape: Triangle 
\draw (498.1,624.98) -- (508.9,639.7) -- (487.7,639.7) -- cycle ;
%Shape: Triangle 
\draw (561.9,624.98) -- (572.6,639.7) -- (551.4,639.7) -- cycle ;
%Shape: Triangle 
\draw (540.7,624.98) -- (551.4,639.7) -- (530.2,639.7) -- cycle ;
%Shape: Triangle 
\draw (519.3,624.98) -- (530.2,639.7) -- (509.0,639.7) -- cycle ;
%Shape: Triangle 
\draw (476.3,595.99) -- (487.1,610.7) -- (465.9,610.7) -- cycle ;
%Shape: Triangle 
\draw (487.5,610.3) -- (498.1,624.98) -- (476.9,624.98) -- cycle ;
%Shape: Triangle 
\draw (497.98,595.6) -- (508.7,610.3) -- (487.5,610.3) -- cycle ;
%Straight Lines 
\draw [Mred][line width=1.5] (466.5,719.5) -- (449.4,694.4) ;
\draw [shift={(447.7,691.9)}, rotate = 415.7000000000004] [Mred][line width=1.5] (14.2,-4.3) .. controls (9.0,-1.8) and (4.3,-0.4) .. (0,0) .. controls (4.3,0.4) and (9.0,1.8) .. (14.2,4.3) ;
%Straight Lines 
\draw (360.9,698.9) -- (371.8,713.6) ;
%Straight Lines 
\draw (361.4,728.3) -- (372.3,743.0) ;
%Straight Lines 
\draw (362.1,787.1) -- (373,801.9) ;
%Straight Lines 
\draw (361.6,757.7) -- (372.5,772.4) ;
%Shape: Triangle 
\draw (370.9,654.8) -- (381.7,669.5) -- (360.5,669.5) -- cycle ;
%Shape: Triangle 
\draw (370.1,595.99) -- (380.9,610.7) -- (359.7,610.7) -- cycle ;
%Straight Lines 
\draw (360.5,669.5) -- (371.4,684.2) ;
%Straight Lines 
\draw (359.99,640.1) -- (370.9,654.8) ;
%Straight Lines 
\draw (359.7,610.7) -- (370.6,625.4) ;
%Shape: Triangle 
\draw (574.5,786.7) -- (585.3,801.4) -- (564.1,801.4) -- cycle ;
%Straight Lines 
\draw (583.1,624.98) -- (572.6,639.7) ;
%Straight Lines 
\draw (583.7,654.4) -- (573.3,669.1) ;
%Straight Lines 
\draw (584.7,742.6) -- (574.2,757.3) ;
%Straight Lines 
\draw (584.4,713.2) -- (573.9,727.9) ;
%Straight Lines 
\draw (584.0,683.8) -- (573.6,698.5) ;
%Straight Lines 
\draw (584.98,772.0) -- (574.5,786.7) ;
%Straight Lines 
\draw [Mred][line width=1.5] (456.2,662.2) -- (511.4,662.1) ;
\draw [shift={(514.4,662.1)}, rotate = 539.9] [Mred][line width=1.5] (14.2,-4.3) .. controls (9.0,-1.8) and (4.3,-0.4) .. (0,0) .. controls (4.3,0.4) and (9.0,1.8) .. (14.2,4.3) ;
%Straight Lines 
\draw [Mred][line width=1.5] (441.97,686.3) -- (453.2,670.1) ;
\draw [shift={(454.9,667.6)}, rotate = 484.6] [Mred][line width=1.5] (14.2,-4.3) .. controls (9.0,-1.8) and (4.3,-0.4) .. (0,0) .. controls (4.3,0.4) and (9.0,1.8) .. (14.2,4.3) ;
%Shape: Triangle 
\draw (217.3,787.3) -- (228.1,801.98) -- (206.9,801.98) -- cycle ;
%Shape: Triangle 
\draw (468.5,786.7) -- (479.3,801.4) -- (458.1,801.4) -- cycle ;
%Shape: Circle 
\draw [fill=black] (465.1,797.5) .. controls (465.2,795.6) and (466.7,794.1) .. (468.7,794.1) .. controls (470.6,794.1) and (472.1,795.7) .. (472.1,797.6) .. controls (472.1,799.5) and (470.5,801.1) .. (468.6,801.1) .. controls (466.7,801.0) and (465.1,799.5) .. (465.1,797.5) -- cycle ;
%Shape: Circle 
\draw [fill=black] (220.96,798.2) .. controls (220.98,796.2) and (219.4,794.6) .. (217.5,794.6) .. controls (215.6,794.6) and (213.99,796.1) .. (213.97,798.1) .. controls (213.9,800.0) and (215.5,801.6) .. (217.4,801.6) .. controls (219.3,801.6) and (220.9,800.1) .. (220.96,798.2) -- cycle ;

% Text Node
\draw (207.1,818.4) node [align=left] {Figure 1};
% Text Node
\draw (458.3,817.8) node [align=left] {Figure 2};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507
	
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey][line width=0.1] (353.2,203.8) -- (339.4,177.9) -- (367.1,177.9) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey][line width=0.7] (352.9,154.3) -- (367.6,177.9) -- (338.3,177.9) -- cycle ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (339.3,177.3) -- (325.6,154.3) -- (352.9,154.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (298.8,247.1) -- (311.99,270.1) -- (284.6,270.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (312.2,177.9) -- (325.8,200.9) -- (298.5,200.9) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (352.8,293.2) -- (339.3,270.1) -- (366.4,270.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (341.1,316.2) -- (327.5,293.2) -- (354.8,293.2) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (339.2,270.1) -- (352.9,293.2) -- (325.4,293.2) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (284.6,270.1) -- (270.98,247.1) -- (298.3,247.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (271.2,247.1) -- (284.9,270.1) -- (257.5,270.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (285.0,224.0) -- (271.7,200.97) -- (298.3,200.97) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (271.4,201) -- (285.1,224.0) -- (257.7,224.0) -- cycle ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (284.99,177.3) -- (299,200.97) -- (270.98,200.97) -- cycle ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (258.0,270.1) -- (244.4,247.1) -- (271.7,247.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (325.4,201.3) -- (311.4,177.3) -- (339.3,177.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (312.5,224.0) -- (298.3,200.7) -- (326.7,200.7) -- cycle ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (366.4,269.5) -- (352.7,247.1) -- (380.0,247.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (311.5,270.1) -- (298.3,247.1) -- (325.7,247.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (244.6,247.1) -- (230.9,224.0) -- (258.2,224.0) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (188.8,108.7) -- (216.2,108.7) ;
	%Straight Lines 
	\draw [color=Mblue] (215.9,108.7) -- (243.3,108.7) ;
	%Straight Lines 
	\draw [color=Mred] (243.5,108.7) -- (270.8,108.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (270.6,108.7) -- (297.9,108.7) ;
	%Straight Lines 
	\draw [color=Mblue] (297.7,108.7) -- (325.0,108.7) ;
	%Straight Lines 
	\draw [color=Mred] (324.8,108.7) -- (352.1,108.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (351.9,108.7) -- (379.2,108.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (188.7,108.7) -- (215.5,108.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (270.9,108.7) -- (297.8,108.7) ;
	%Straight Lines 
	\draw [color=Mblue] (216.2,108.7) -- (243.6,108.7) ;
	%Straight Lines 
	\draw [color=Mred] (243.6,108.7) -- (270.9,108.7) ;
	%Straight Lines 
	\draw [color=Mblue] (324.6,108.7) -- (309.7,108.7) -- (297.3,108.7) ;
	%Shape: Triangle 
	\draw [color=white] (311.99,131.8) -- (298.3,108.7) -- (325.7,108.7) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (284.6,131.8) -- (270.98,108.7) -- (298.3,108.7) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (258.0,131.8) -- (244.4,108.7) -- (271.7,108.7) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (230.7,131.8) -- (217.0,108.7) -- (244.4,108.7) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (203.6,131.2) -- (189.9,108.2) -- (217.3,108.2) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (189.4,108.7) -- (203.1,131.8) -- (175.8,131.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (189.9,108.2) -- (203.6,131.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (175.8,131.8) -- (189.4,108.7) ;
	%Straight Lines 
	\draw [color=Mblue] (175,131.8) -- (202.3,131.8) ;
	%Shape: Triangle 
	\draw [color=white] (217.0,108.7) -- (230.7,131.8) -- (203.3,131.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (217.0,108.7) -- (230.7,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (203.3,131.8) -- (217.0,108.7) ;
	%Straight Lines 
	\draw [color=Mred] (202.6,131.8) -- (229.9,131.8) ;
	%Shape: Triangle 
	\draw [color=white] (244.1,108.7) -- (257.8,131.8) -- (230.4,131.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (244.1,108.7) -- (257.8,131.8) ;
	%Straight Lines 
	\draw [color=Mred] (230.4,131.8) -- (244.1,108.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (229.7,131.8) -- (257.0,131.8) ;
	%Shape: Triangle 
	\draw [color=white] (271.2,108.7) -- (284.9,131.8) -- (257.5,131.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (271.2,108.7) -- (284.9,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (257.5,131.8) -- (271.2,108.7) ;
	%Straight Lines 
	\draw [color=Mblue] (256.8,131.8) -- (284.1,131.8) ;
	%Shape: Triangle 
	\draw [color=white] (298.3,108.7) -- (311.99,131.8) -- (284.6,131.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (298.3,108.7) -- (311.99,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (284.6,131.2) -- (298.3,108.2) ;
	%Straight Lines 
	\draw [color=Mred] (283.9,131.8) -- (311.2,131.8) ;
	%Shape: Triangle 
	\draw [color=white] (325.4,108.7) -- (339.1,131.8) -- (311.7,131.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (325.4,108.7) -- (339.1,131.8) ;
	%Straight Lines 
	\draw [color=Mred] (311.1,131.2) -- (324.8,108.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (310.97,131.8) -- (338.3,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (188.7,108.7) -- (215.5,108.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (270.9,108.7) -- (297.8,108.7) ;
	%Straight Lines 
	\draw [color=Mblue] (216.2,108.7) -- (243.6,108.7) ;
	%Straight Lines 
	\draw [color=Mred] (243.6,108.7) -- (270.9,108.7) ;
	%Straight Lines 
	\draw [color=Mblue] (324.6,108.7) -- (297.3,108.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (230,131.8) -- (256.9,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (175.3,131.8) -- (202.7,131.8) ;
	%Straight Lines 
	\draw [color=Mred] (202.7,131.8) -- (230,131.8) ;
	%Straight Lines 
	\draw [color=Mred] (325.2,108.7) -- (352.6,108.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (352.3,108.7) -- (379.7,108.7) ;
	%Straight Lines 
	\draw [color=Mred] (352.1,108.7) -- (325.1,109.1) ;
	%Shape: Triangle 
	\draw [color=white] (366.4,131.2) -- (352.7,108.2) -- (380.0,108.2) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (352.9,108.7) -- (366.6,131.8) -- (339.3,131.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (352.9,108.7) -- (366.6,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (339.3,131.8) -- (352.9,108.7) ;
	%Straight Lines 
	\draw [color=Mblue] (338.5,131.8) -- (365.8,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (366.4,131.2) -- (380.0,108.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (352.4,108.7) -- (379.3,108.7) ;
	%Straight Lines 
	\draw [color=Mred] (324.8,108.7) -- (352.2,108.7) ;
	%Straight Lines 
	\draw [color=Mblue] (379.2,109.6) -- (406.5,109.6) ;
	%Shape: Triangle 
	\draw [color=white] (379.8,108.7) -- (393.5,131.8) -- (366.1,131.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (379.8,108.7) -- (393.5,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (366.1,131.8) -- (379.8,108.7) ;
	%Straight Lines 
	\draw [color=Mred] (366.1,131.8) -- (393.5,131.8) ;
	%Shape: Triangle 
	\draw [color=white] (406.9,108.7) -- (420.6,131.8) -- (393.2,131.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (406.9,108.7) -- (420.6,131.8) ;
	%Straight Lines 
	\draw [color=Mred] (393.2,131.8) -- (406.9,108.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.2,131.8) -- (420.6,131.8) ;
	%Shape: Triangle 
	\draw [color=white] (392.9,131.8) -- (379.2,108.7) -- (406.6,108.7) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (393,131.8) -- (406.7,108.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (379.6,108.7) -- (393,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (420.3,131.8) -- (407.2,108.7) ;
	%Straight Lines 
	\draw [color=Mred] (393,131.8) -- (366.0,132.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.3,131.8) -- (420.2,131.8) ;
	%Shape: Triangle 
	\draw [color=white] (352.9,154.8) -- (339.3,131.8) -- (366.6,131.8) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (325.6,154.8) -- (311.9,131.8) -- (339.3,131.8) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (299,154.8) -- (285.3,131.8) -- (312.7,131.8) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (271.7,154.9) -- (258.1,131.8) -- (285.4,131.8) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (216.97,154.8) -- (203.3,131.8) -- (230.6,131.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (176.4,131.8) -- (203.7,131.8) ;
	%Straight Lines 
	\draw [color=Mred] (203.5,131.8) -- (230.8,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (230.6,131.8) -- (257.9,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (257.7,131.8) -- (285,131.8) ;
	%Straight Lines 
	\draw [color=Mred] (285.2,131.8) -- (312.6,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (312.3,131.8) -- (339.7,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (339.4,131.8) -- (366.8,131.8) ;
	%Straight Lines 
	\draw [color=Mred] (366.5,131.8) -- (393.9,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.6,131.8) -- (420.98,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (176.2,131.8) -- (203.5,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (230.4,131.8) -- (257.3,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (312.7,131.8) -- (339.5,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (257.98,131.8) -- (285.3,131.8) ;
	%Straight Lines 
	\draw [color=Mred] (285.3,131.8) -- (312.7,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (366.4,131.8) -- (351.5,131.8) -- (339.0,131.8) ;
	%Shape: Triangle 
	\draw [color=white] (244.6,154.3) -- (230.9,131.2) -- (258.2,131.2) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (189.9,154.3) -- (176.2,131.2) -- (203.5,131.2) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (176.2,131.8) -- (189.9,154.8) ;
	%Shape: Triangle 
	\draw [color=white] (203.3,131.8) -- (216.97,154.8) -- (189.6,154.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (203.3,131.8) -- (216.97,154.8) ;
	%Straight Lines 
	\draw [color=Mred] (189.6,154.8) -- (203.3,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.6,154.8) -- (216.97,154.8) ;
	%Shape: Triangle 
	\draw [color=white] (230.4,131.8) -- (244.1,154.8) -- (216.7,154.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (230.9,131.2) -- (244.6,154.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (216.7,154.8) -- (230.4,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (216.7,154.8) -- (244.1,154.8) ;
	%Shape: Triangle 
	\draw [color=white] (257.98,131.8) -- (271.6,154.8) -- (244.3,154.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (257.98,131.8) -- (271.6,154.8) ;
	%Straight Lines 
	\draw [color=Mblue] (244.3,154.8) -- (257.98,131.8) ;
	%Straight Lines 
	\draw [color=Mred] (244.3,154.8) -- (271.6,154.8) ;
	%Shape: Triangle 
	\draw [color=white] (285.1,131.8) -- (298.7,154.8) -- (271.4,154.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (285.1,131.8) -- (298.7,154.8) ;
	%Straight Lines 
	\draw [color=Mred] (271.4,154.8) -- (285.1,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.4,154.8) -- (298.7,154.8) ;
	%Shape: Triangle 
	\draw [color=white] (312.2,131.8) -- (325.8,154.8) -- (298.5,154.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (312.2,131.8) -- (325.8,154.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (297.3,154.8) -- (310.97,131.8) ;
	%Straight Lines 
	\draw [color=Mblue] (298.5,154.8) -- (325.8,154.8) ;
	%Shape: Triangle 
	\draw [color=white] (339.3,131.8) -- (352.9,154.8) -- (325.6,154.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (339.3,131.8) -- (352.9,154.8) ;
	%Straight Lines 
	\draw [color=Mblue] (325.6,154.3) -- (339.3,131.2) ;
	%Straight Lines 
	\draw [color=Mred] (325.6,154.8) -- (352.9,154.8) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (366.4,131.8) -- (380.0,154.8) -- (352.7,154.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (366.4,131.8) -- (380.0,154.8) ;
	%Straight Lines 
	\draw [color=Mred] (353.5,155.7) -- (367.2,132.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (352.7,154.8) -- (380.0,154.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.5,154.9) -- (216.3,154.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.7,154.9) -- (298.6,154.9) ;
	%Straight Lines 
	\draw [color=Mblue] (217.1,154.9) -- (244.4,154.9) ;
	%Straight Lines 
	\draw [color=Mred] (244.4,154.9) -- (271.7,154.9) ;
	%Straight Lines 
	\draw [color=Mblue] (325.4,154.9) -- (310.5,154.9) -- (298.1,154.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.5,154.9) -- (216.3,154.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.7,154.9) -- (298.6,154.9) ;
	%Straight Lines 
	\draw [color=Mblue] (217.1,154.9) -- (244.4,154.9) ;
	%Straight Lines 
	\draw [color=Mred] (244.4,154.9) -- (271.7,154.9) ;
	%Straight Lines 
	\draw [color=Mblue] (325.4,154.9) -- (298.1,154.9) ;
	%Straight Lines 
	\draw [color=Mred] (326.0,154.8) -- (353.4,154.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.1,154.8) -- (380.5,154.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.2,154.9) -- (380.1,154.9) ;
	%Shape: Triangle 
	\draw [color=white] (408.2,155.7) -- (394.5,132.7) -- (421.9,132.7) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (380.8,155.7) -- (367.2,132.7) -- (394.5,132.7) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (366.9,132.7) -- (380.6,155.7) ;
	%Shape: Triangle 
	\draw [color=white] (394.0,132.7) -- (407.7,155.7) -- (380.4,155.7) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (394.0,132.7) -- (407.7,155.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (380.4,155.7) -- (394.0,132.7) ;
	%Straight Lines 
	\draw [color=Mblue] (380.5,154.8) -- (407.8,154.8) ;
	%Straight Lines 
	\draw [color=Mblue] (407.3,154.8) -- (420.2,131.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (188.8,154.8) -- (216.2,154.8) ;
	%Straight Lines 
	\draw [color=Mblue] (215.9,154.8) -- (243.3,154.8) ;
	%Straight Lines 
	\draw [color=Mred] (243.5,154.8) -- (270.8,154.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (270.6,154.8) -- (297.9,154.8) ;
	%Straight Lines 
	\draw [color=Mblue] (297.7,154.8) -- (325.0,154.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (351.9,154.8) -- (379.2,154.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (188.7,154.9) -- (215.5,154.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (270.9,154.9) -- (297.8,154.9) ;
	%Straight Lines 
	\draw [color=Mblue] (216.2,154.9) -- (243.6,154.9) ;
	%Straight Lines 
	\draw [color=Mred] (243.6,154.9) -- (270.9,154.9) ;
	%Straight Lines 
	\draw [color=Mblue] (324.6,154.9) -- (309.7,154.9) -- (297.3,154.9) ;
	%Shape: Triangle 
	\draw [color=white] (311.9,177.3) -- (298.3,154.3) -- (325.6,154.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (284.6,177.9) -- (270.98,154.9) -- (298.3,154.9) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (258.2,177.3) -- (244.6,154.3) -- (271.9,154.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (230.9,177.3) -- (217.2,154.3) -- (244.6,154.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (203.6,177.3) -- (189.9,154.3) -- (217.3,154.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (189.4,154.9) -- (203.1,177.9) -- (175.8,177.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (189.9,154.3) -- (203.6,177.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (175.8,177.9) -- (189.4,154.9) ;
	%Straight Lines 
	\draw [color=Mblue] (175,177.9) -- (202.3,177.9) ;
	%Shape: Triangle 
	\draw [color=white] (217.0,154.9) -- (230.7,177.9) -- (203.3,177.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (217.0,154.9) -- (230.7,177.9) ;
	%Straight Lines 
	\draw [color=Mblue] (203.3,177.9) -- (217.0,154.9) ;
	%Straight Lines 
	\draw [color=Mred] (202.6,177.9) -- (229.9,177.9) ;
	%Shape: Triangle 
	\draw [color=white] (244.1,154.9) -- (257.8,177.9) -- (230.4,177.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (244.1,154.9) -- (257.8,177.9) ;
	%Straight Lines 
	\draw [color=Mred] (230.4,177.9) -- (244.1,154.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (229.7,177.9) -- (257.0,177.9) ;
	%Shape: Triangle 
	\draw [color=white] (271.2,154.9) -- (284.9,177.9) -- (257.5,177.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (271.2,154.9) -- (284.9,177.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (257.5,177.9) -- (271.2,154.9) ;
	%Straight Lines 
	\draw [color=Mblue] (256.8,177.9) -- (284.1,177.9) ;
	%Shape: Triangle 
	\draw [color=white] (298.3,154.9) -- (311.99,177.9) -- (284.6,177.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (298.3,154.9) -- (311.99,177.9) ;
	%Straight Lines 
	\draw [color=Mblue] (284.6,177.3) -- (298.3,154.3) ;
	%Straight Lines 
	\draw [color=Mred] (283.9,177.9) -- (311.2,177.9) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (325.2,154.3) -- (339.3,177.3) -- (311.1,177.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (325.2,154.3) -- (339.8,177.9) ;
	%Straight Lines 
	\draw [color=Mred] (311.1,177.3) -- (325.2,154.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (310.97,177.9) -- (338.3,177.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (188.7,154.9) -- (215.5,154.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (270.9,154.9) -- (297.8,154.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (230,177.9) -- (256.9,177.9) ;
	%Straight Lines 
	\draw [color=Mblue] (175.3,177.9) -- (202.7,177.9) ;
	%Straight Lines 
	\draw [color=Mred] (202.7,177.9) -- (230,177.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (352.3,154.8) -- (379.7,154.8) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (366.4,177.3) -- (352.7,154.3) -- (380.0,154.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (352.9,154.9) -- (366.6,177.9) -- (339.3,177.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (352.9,154.9) -- (366.6,177.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (339.1,178.8) -- (352.9,154.3) ;
	%Straight Lines 
	\draw [color=Mblue] (338.5,177.9) -- (365.8,177.9) ;
	%Straight Lines 
	\draw [color=Mblue] (366.4,177.3) -- (380.0,154.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (352.7,154.3) -- (379.5,154.3) ;
	%Straight Lines 
	\draw [color=Mblue] (379.2,155.7) -- (406.5,155.7) ;
	%Shape: Triangle 
	\draw [color=white] (379.8,154.9) -- (393.5,177.9) -- (366.1,177.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (379.8,154.9) -- (393.5,177.9) ;
	%Straight Lines 
	\draw [color=Mblue] (366.1,177.9) -- (379.8,154.9) ;
	%Straight Lines 
	\draw [color=Mred] (366.1,177.9) -- (393.5,177.9) ;
	%Shape: Triangle 
	\draw [color=white] (406.9,154.9) -- (420.6,177.9) -- (393.2,177.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (406.9,154.9) -- (420.6,177.9) ;
	%Straight Lines 
	\draw [color=Mred] (393.2,177.9) -- (406.9,154.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.2,177.9) -- (420.6,177.9) ;
	%Shape: Triangle 
	\draw [color=white] (393.7,177.3) -- (380.0,154.3) -- (407.4,154.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (393,177.9) -- (406.7,154.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (379.6,154.9) -- (393,177.9) ;
	%Straight Lines 
	\draw [color=Mblue] (420.3,177.9) -- (407.2,154.9) ;
	%Straight Lines 
	\draw [color=Mred] (393,177.9) -- (366.0,178.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.3,177.9) -- (420.2,177.9) ;
	%Shape: Triangle 
	\draw [color=white] (352.9,200.9) -- (339.3,177.9) -- (366.6,177.9) -- cycle ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (299,200.9) -- (285.3,177.9) -- (312.7,177.9) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (271.7,200.97) -- (258.1,177.9) -- (285.4,177.9) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (216.97,200.9) -- (203.3,177.9) -- (230.6,177.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (176.4,177.9) -- (203.7,177.9) ;
	%Straight Lines 
	\draw [color=Mred] (203.5,177.9) -- (230.8,177.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (230.6,177.9) -- (257.9,177.9) ;
	%Straight Lines 
	\draw [color=Mblue] (257.7,177.9) -- (285,177.9) ;
	%Straight Lines 
	\draw [color=Mred] (285.2,177.9) -- (312.6,177.9) ;
	%Straight Lines 
	\draw [color=Mred] (366.5,177.9) -- (393.9,177.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.6,177.9) -- (420.98,177.9) ;
	%Straight Lines 
	\draw [color=Mblue] (176.2,177.9) -- (203.5,177.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (230.4,177.9) -- (257.3,177.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (312.9,177.3) -- (339.8,177.3) ;
	%Straight Lines 
	\draw [color=Mblue] (257.98,177.9) -- (285.3,177.9) ;
	%Straight Lines 
	\draw [color=Mred] (285.3,177.9) -- (312.7,177.9) ;
	%Shape: Triangle 
	\draw [color=white] (244.6,200.4) -- (230.9,177.3) -- (258.2,177.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (189.9,200.4) -- (176.2,177.3) -- (203.5,177.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (176.2,177.9) -- (189.9,200.9) ;
	%Shape: Triangle 
	\draw [color=white] (203.3,177.9) -- (216.97,200.9) -- (189.6,200.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (203.3,177.9) -- (216.97,200.9) ;
	%Straight Lines 
	\draw [color=Mred] (189.6,200.9) -- (203.3,177.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.6,200.9) -- (216.97,200.9) ;
	%Shape: Triangle 
	\draw [color=white] (230.4,177.9) -- (244.1,200.9) -- (216.7,200.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (230.9,177.3) -- (244.6,200.4) ;
	%Straight Lines 
	\draw [color=Mgreen] (216.7,200.9) -- (230.4,177.9) ;
	%Straight Lines 
	\draw [color=Mblue] (216.7,200.9) -- (244.1,200.9) ;
	%Shape: Triangle 
	\draw [color=white] (257.98,177.9) -- (271.6,200.9) -- (244.3,200.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (257.98,177.9) -- (271.6,200.9) ;
	%Straight Lines 
	\draw [color=Mblue] (244.4,200.97) -- (258.0,177.9) ;
	%Straight Lines 
	\draw [color=Mred] (244.3,200.9) -- (271.6,200.9) ;
	%Straight Lines 
	\draw [color=Mblue] (285.4,177.9) -- (299.5,201.6) ;
	%Straight Lines 
	\draw [color=Mred] (271.7,200.97) -- (285.4,177.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.4,200.9) -- (298.7,200.9) ;
	%Straight Lines 
	\draw [color=Mred] (311.7,178.2) -- (325.4,201.3) ;
	%Straight Lines 
	\draw [color=Mblue] (298.5,200.9) -- (325.8,200.9) ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (339.4,176.7) -- (353.0,200.9) -- (325.7,200.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (339.8,177.9) -- (352.9,200.3) ;
	%Straight Lines 
	\draw [color=Mblue] (324.96,201.3) -- (339.4,176.7) ;
	%Straight Lines 
	\draw [color=Mred] (325.6,200.9) -- (352.9,200.9) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (367.1,177.9) -- (381.2,200.9) -- (352.9,200.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (366.4,177.9) -- (380.0,200.9) ;
	%Straight Lines 
	\draw [color=Mred] (353.1,200.2) -- (366.9,177.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (352.7,200.9) -- (380.0,200.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.5,200.97) -- (216.3,200.97) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.7,200.97) -- (298.6,200.97) ;
	%Straight Lines 
	\draw [color=Mblue] (217.1,200.97) -- (244.4,200.97) ;
	%Straight Lines 
	\draw [color=Mred] (244.4,200.97) -- (271.7,200.97) ;
	%Straight Lines 
	\draw [color=Mblue] (325.4,200.97) -- (310.5,200.97) -- (298.1,200.97) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.5,200.97) -- (216.3,200.97) ;
	%Straight Lines 
	\draw [color=Mblue] (217.1,200.97) -- (244.4,200.97) ;
	%Straight Lines 
	\draw [color=Mred] (244.4,200.97) -- (271.7,200.97) ;
	%Straight Lines 
	\draw [color=Mblue] (325.4,200.97) -- (298.1,200.97) ;
	%Straight Lines 
	\draw [color=Mred] (326.0,200.9) -- (353.4,200.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.1,200.9) -- (380.5,200.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.2,200.97) -- (380.1,200.97) ;
	%Shape: Triangle 
	\draw [color=white] (408.2,201.8) -- (394.5,178.8) -- (421.9,178.8) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (380.8,201.8) -- (367.2,178.8) -- (394.5,178.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (366.9,178.8) -- (380.6,201.8) ;
	%Shape: Triangle 
	\draw [color=white] (394.0,178.8) -- (407.7,201.8) -- (380.4,201.8) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (394.0,178.8) -- (407.7,201.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (380.4,201.8) -- (394.0,178.8) ;
	%Straight Lines 
	\draw [color=Mblue] (380.5,200.9) -- (407.8,200.9) ;
	%Straight Lines 
	\draw [color=Mblue] (407.3,200.9) -- (420.2,177.9) ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (340.7,223.97) -- (326.6,200.9) -- (353.9,200.9) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (188.8,200.9) -- (216.2,200.9) ;
	%Straight Lines 
	\draw [color=Mblue] (215.9,200.9) -- (243.3,200.9) ;
	%Straight Lines 
	\draw [color=Mred] (243.5,200.9) -- (270.8,200.9) ;
	%Straight Lines 
	\draw [color=Mblue] (297.7,200.9) -- (325.0,200.9) ;
	%Straight Lines 
	\draw [color=Mred] (324.8,200.9) -- (352.1,200.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (351.9,200.9) -- (379.2,200.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (188.7,200.97) -- (215.5,200.97) ;
	%Straight Lines 
	\draw [color=Mblue] (216.2,200.97) -- (243.6,200.97) ;
	%Straight Lines 
	\draw [color=Mred] (243.6,200.97) -- (270.9,200.97) ;
	%Straight Lines 
	\draw [color=Mblue] (324.6,200.97) -- (309.7,200.97) -- (297.3,200.97) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (258.0,224.0) -- (244.4,200.97) -- (271.7,200.97) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (230.7,224.0) -- (217.0,200.97) -- (244.4,200.97) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (203.6,223.4) -- (189.9,200.4) -- (217.3,200.4) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (189.4,200.97) -- (203.1,224.0) -- (175.8,224.0) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (189.9,200.4) -- (203.6,223.4) ;
	%Straight Lines 
	\draw [color=Mgreen] (175.8,224.0) -- (189.4,200.97) ;
	%Straight Lines 
	\draw [color=Mblue] (175,224.0) -- (202.3,224.0) ;
	%Shape: Triangle 
	\draw [color=white] (217.0,200.97) -- (230.7,224.0) -- (203.3,224.0) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (217.0,200.97) -- (230.7,224.0) ;
	%Straight Lines 
	\draw [color=Mblue] (203.3,224.0) -- (217.0,200.97) ;
	%Straight Lines 
	\draw [color=Mred] (202.6,224.0) -- (229.9,224.0) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (244.6,201) -- (258.2,224) -- (230.9,224) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (244.6,201) -- (258.2,224.0) ;
	%Straight Lines 
	\draw [color=Mred] (230.9,224.0) -- (244.6,201) ;
	%Straight Lines 
	\draw [color=Mred] (271.6,201) -- (285.4,224.0) ;
	%Straight Lines 
	\draw [color=Mgreen] (258.2,224.0) -- (271.9,201) ;
	%Straight Lines 
	\draw [color=Mblue] (256.8,224.0) -- (284.1,224.0) ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (298.7,200.97) -- (311.99,224.0) -- (284.6,224.0) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (299,201) -- (311.99,224.0) ;
	%Straight Lines 
	\draw [color=Mblue] (284.9,224.0) -- (299,200.3) ;
	%Straight Lines 
	\draw [color=Mred] (283.9,224.0) -- (311.2,224.0) ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (325.7,199.8) -- (340.2,223.4) -- (311.1,223.4) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (326.6,200.9) -- (340.2,223.4) ;
	%Straight Lines 
	\draw [color=Mgreen] (310.97,224.0) -- (338.3,224.0) ;
	%Straight Lines 
	\draw [color=Mgreen] (188.7,200.97) -- (215.5,200.97) ;
	%Straight Lines 
	\draw [color=Mblue] (216.2,200.97) -- (243.6,200.97) ;
	%Straight Lines 
	\draw [color=Mred] (243.6,200.97) -- (270.9,200.97) ;
	%Straight Lines 
	\draw [color=Mblue] (175.3,224.0) -- (202.7,224.0) ;
	%Straight Lines 
	\draw [color=Mred] (202.7,224.0) -- (230,224.0) ;
	%Straight Lines 
	\draw [color=Mred] (325.2,200.9) -- (352.6,200.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (352.3,200.9) -- (379.7,200.9) ;
	%Straight Lines 
	\draw [color=Mred] (352.1,200.9) -- (325.1,201.3) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (366.4,223.99) -- (352.9,200.9) -- (379.8,200.9) -- cycle ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (352.9,200.3) -- (366.6,224.0) -- (339.3,224.0) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (353.5,201.9) -- (367.2,224.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (339.3,224.0) -- (352.9,200.3) ;
	%Straight Lines 
	\draw [color=Mblue] (338.5,224.0) -- (365.8,224.0) ;
	%Straight Lines 
	\draw [color=Mblue] (366.4,223.4) -- (380.0,200.4) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.9,200.9) -- (380.8,200.9) ;
	%Straight Lines 
	\draw [color=Mblue] (379.2,200.9) -- (406.6,200.9) ;
	%Shape: Triangle 
	\draw [color=white] (379.8,200.97) -- (393.5,224.0) -- (366.1,224.0) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (379.8,200.97) -- (393.5,224.0) ;
	%Straight Lines 
	\draw [color=Mblue] (366.1,224.0) -- (379.8,200.97) ;
	%Straight Lines 
	\draw [color=Mred] (366.1,224.0) -- (393.5,224.0) ;
	%Shape: Triangle 
	\draw [color=white] (406.9,200.97) -- (420.6,224.0) -- (393.2,224.0) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (406.9,200.97) -- (420.6,224.0) ;
	%Straight Lines 
	\draw [color=Mred] (393.2,224.0) -- (406.9,200.97) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.2,224.0) -- (420.6,224.0) ;
	%Straight Lines 
	\draw [color=Mred] (393,224.0) -- (406.7,200.97) ;
	%Straight Lines 
	\draw [color=Mgreen] (379.6,200.97) -- (393,224.0) ;
	%Straight Lines 
	\draw [color=Mblue] (420.3,224.0) -- (407.2,200.97) ;
	%Straight Lines 
	\draw [color=Mred] (393,224.0) -- (366.0,224.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.3,224.0) -- (420.2,224.0) ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (352.8,247.1) -- (339.3,224.0) -- (366.4,224.0) -- cycle ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (324.9,247.1) -- (310.9,223.4) -- (338.9,223.4) -- cycle ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (298.9,247.0) -- (285.6,224) -- (312.2,224) -- cycle ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (271.7,247.1) -- (258.1,224.0) -- (285.4,224.0) -- cycle ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (216.97,247.1) -- (203.3,224.0) -- (230.6,224.0) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (176.4,224.0) -- (203.7,224.0) ;
	%Straight Lines 
	\draw [color=Mred] (203.5,224.0) -- (230.9,224.0) ;
	%Straight Lines 
	\draw [color=Mblue] (257.7,224.0) -- (285,224.0) ;
	%Straight Lines 
	\draw [color=Mred] (285.2,224.0) -- (312.6,224.0) ;
	%Straight Lines 
	\draw [color=Mgreen] (312.9,223.4) -- (340.2,223.4) ;
	%Straight Lines 
	\draw [color=Mblue] (339.4,224.0) -- (366.8,224.0) ;
	%Straight Lines 
	\draw [color=Mred] (366.5,224.0) -- (393.9,224.0) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.6,224.0) -- (420.98,224.0) ;
	%Straight Lines 
	\draw [color=Mblue] (176.2,224.0) -- (203.5,224.0) ;
	%Straight Lines 
	\draw [color=Mgreen] (231.4,224.0) -- (258.2,224.0) ;
	%Straight Lines 
	\draw [color=Mblue] (258.2,224) -- (285.6,224) ;
	%Straight Lines 
	\draw [color=Mred] (285.3,224.0) -- (312.7,224.0) ;
	%Straight Lines 
	\draw [color=Mblue] (365.6,224.0) -- (350.7,224.0) -- (338.9,223.4) ;
	%Shape: Triangle 
	\draw [color=white] (189.9,246.5) -- (176.2,223.4) -- (203.6,223.4) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (176.2,224.0) -- (189.9,247.1) ;
	%Shape: Triangle 
	\draw [color=white] (201.8,224.0) -- (215.5,247.1) -- (188.2,247.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (203.7,224.0) -- (217.4,247.0) ;
	%Straight Lines 
	\draw [color=Mred] (189.6,247.1) -- (203.3,224.0) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.6,247.1) -- (216.97,247.1) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (230.9,223.5) -- (244.6,247.1) -- (217.2,247.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (216.7,247.1) -- (244.1,247.1) ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (257.98,224.0) -- (271.6,247.1) -- (244.3,247.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (258.2,224.0) -- (271.9,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (244.3,247.1) -- (257.98,224.0) ;
	%Straight Lines 
	\draw [color=Mred] (244.3,247.1) -- (271.6,247.1) ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (285.1,224.0) -- (298.7,247.1) -- (271.4,247.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (285.4,224.0) -- (299.1,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (271.4,247.1) -- (285.1,224.0) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.4,247.1) -- (298.7,247.1) ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (312.2,224.0) -- (325.8,247.1) -- (298.5,247.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (312.2,224.0) -- (325.8,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (298.2,247.7) -- (311.99,224.0) ;
	%Straight Lines 
	\draw [color=Mblue] (298.5,247.1) -- (325.8,247.1) ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (338.9,223.5) -- (352.9,247.1) -- (324.8,247.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (339.3,224.0) -- (353.4,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (324.6,247.1) -- (338.9,223.4) ;
	%Straight Lines 
	\draw [color=Mred] (325.6,247.1) -- (352.9,247.1) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (366.4,224.0) -- (380.0,247.1) -- (352.8,247.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (366.4,224.0) -- (380.0,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (352.6,247.98) -- (366.0,224.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (352.7,247.1) -- (380.0,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.5,247.1) -- (216.3,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.7,247.1) -- (298.6,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (217.1,247.1) -- (244.4,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (244.4,247.1) -- (271.7,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (325.4,247.1) -- (310.5,247.1) -- (298.1,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.5,247.1) -- (216.3,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.7,247.1) -- (298.6,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (217.1,247.1) -- (244.4,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (244.4,247.1) -- (271.7,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (325.4,247.1) -- (298.1,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (326.0,247.1) -- (353.4,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.1,247.1) -- (380.5,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.2,247.1) -- (380.1,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (366.9,224.9) -- (380.6,247.9) ;
	%Straight Lines 
	\draw [color=Mred] (394.0,224.9) -- (407.7,247.9) ;
	%Straight Lines 
	\draw [color=Mgreen] (380.4,247.9) -- (394.0,224.9) ;
	%Straight Lines 
	\draw [color=Mblue] (380.5,247.1) -- (407.8,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (407.3,247.0) -- (420.2,224.0) ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (339.8,270.5) -- (326.1,247.4) -- (353.5,247.4) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (188.8,247.1) -- (216.2,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (215.9,247.1) -- (243.3,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (243.5,247.1) -- (270.8,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (270.6,247.1) -- (297.9,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (297.7,247.1) -- (325.0,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (324.8,247.1) -- (352.1,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (351.9,247.1) -- (379.2,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (188.7,247.1) -- (215.5,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (270.9,247.1) -- (297.8,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (216.2,247.1) -- (243.6,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (243.6,247.1) -- (270.9,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (324.6,247.1) -- (309.7,247.1) -- (297.3,247.1) ;
	%Shape: Triangle 
	\draw [color=white] (230.7,270.1) -- (217.0,247.1) -- (244.4,247.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (203.6,269.5) -- (189.9,246.5) -- (217.3,246.5) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (189.4,247.1) -- (203.1,270.1) -- (175.8,270.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (189.9,246.5) -- (203.6,269.5) ;
	%Straight Lines 
	\draw [color=Mgreen] (175.8,270.1) -- (189.4,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (175,270.1) -- (202.3,270.1) ;
	%Shape: Triangle 
	\draw [color=white] (217.0,247.1) -- (230.7,270.1) -- (203.3,270.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (217.0,247.1) -- (230.7,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (203.3,270.1) -- (217.0,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (202.6,270.1) -- (229.9,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (230.4,270.1) -- (244.1,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (229.7,270.1) -- (257.0,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (258.2,269.6) -- (271.9,246.5) ;
	%Straight Lines 
	\draw [color=Mblue] (256.8,270.1) -- (284.1,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (298.5,246.8) -- (310.97,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (284.5,270.7) -- (298.2,247.7) ;
	%Straight Lines 
	\draw [color=Mred] (283.9,270.1) -- (311.2,270.1) ;
	%Shape: Triangle 
	\draw [color=Lightgrey][fill=Lightgrey ,fill opacity=0.5] (325.6,247.1) -- (339.5,270.1) -- (311.7,270.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (326.1,247.4) -- (339.5,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (311.5,270.1) -- (325.1,247.4) ;
	%Straight Lines 
	\draw [color=Mgreen] (310.97,270.1) -- (338.3,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (188.7,247.1) -- (215.5,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (270.9,247.1) -- (297.8,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (216.2,247.1) -- (243.5,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (230,270.1) -- (256.9,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (175.3,270.1) -- (202.7,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (202.7,270.1) -- (230,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (325.2,247.1) -- (352.6,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (352.3,247.1) -- (379.7,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (352.1,247.1) -- (325.1,247.4) ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (353.5,247.1) -- (367.0,270.1) -- (339.9,270.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (353.5,247.1) -- (367.1,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (339.9,270.1) -- (353.6,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (338.5,270.1) -- (365.8,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (366.4,269.5) -- (380.0,246.5) ;
	%Straight Lines 
	\draw [color=Mred] (324.8,247.1) -- (352.2,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (379.2,247.98) -- (406.5,247.98) ;
	%Shape: Triangle 
	\draw [color=white] (379.8,247.1) -- (393.5,270.1) -- (366.1,270.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (379.8,247.1) -- (393.5,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (366.1,270.1) -- (379.8,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (366.1,270.1) -- (393.5,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (406.9,247.1) -- (420.6,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (393.2,270.1) -- (406.9,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.2,270.1) -- (420.6,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (393,270.1) -- (406.7,247.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (379.6,247.1) -- (393,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (420.3,270.1) -- (407.2,247.1) ;
	%Straight Lines 
	\draw [color=Mred] (393,270.1) -- (366.0,270.5) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.3,270.1) -- (420.2,270.1) ;
	%Shape: Triangle 
	\draw [color=Mediumgrey][fill=Mediumgrey] (325.6,293.2) -- (311.9,270.1) -- (339.3,270.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (299,293.2) -- (285.3,270.1) -- (312.7,270.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (271.7,293.2) -- (258.1,270.2) -- (285.4,270.2) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (216.97,293.2) -- (203.3,270.1) -- (230.6,270.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (176.4,270.1) -- (203.7,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (203.5,270.1) -- (230.8,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (230.6,270.1) -- (257.9,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (257.7,270.1) -- (285,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (312.3,270.1) -- (339.7,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (339.4,270.1) -- (366.8,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (366.5,270.1) -- (393.9,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (393.6,270.1) -- (420.98,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (176.2,270.1) -- (203.5,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (230.4,270.1) -- (257.3,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (312.7,270.1) -- (339.5,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (257.98,270.1) -- (285.3,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (283.6,270.1) -- (310.97,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (366.4,270.1) -- (351.5,270.1) -- (339.0,270.1) ;
	%Shape: Triangle 
	\draw [color=white] (244.6,292.6) -- (230.9,269.6) -- (258.2,269.6) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (189.9,292.6) -- (176.2,269.6) -- (203.5,269.6) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (176.2,270.1) -- (189.9,293.2) ;
	%Shape: Triangle 
	\draw [color=white] (203.3,270.1) -- (216.97,293.2) -- (189.6,293.2) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (203.3,270.1) -- (216.97,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (189.6,293.2) -- (203.3,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.6,293.2) -- (216.97,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (230.9,269.6) -- (244.6,292.6) ;
	%Straight Lines 
	\draw [color=Mgreen] (216.7,293.2) -- (230.4,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (216.7,293.2) -- (244.1,293.2) ;
	%Shape: Triangle 
	\draw [color=white] (257.98,270.1) -- (271.6,293.2) -- (244.3,293.2) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (257.98,270.1) -- (271.6,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (246.0,293.2) -- (257.98,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (245.7,293.2) -- (273.0,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (285.1,270.1) -- (298.7,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (273.4,293.2) -- (286.1,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.4,293.2) -- (298.7,293.2) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (312.2,270.1) -- (325.8,293.2) -- (298.5,293.2) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (312.2,270.1) -- (325.8,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (298.1,293.2) -- (311.7,270.1) ;
	%Straight Lines 
	\draw [color=Mblue] (298.5,293.2) -- (325.8,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (339.1,270.2) -- (352.8,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (325.4,293.2) -- (339.5,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (325.6,293.2) -- (352.9,293.2) ;
	%Shape: Triangle 
	\draw [color=white][fill=black ,fill opacity=0.8] (366.4,270.1) -- (380.0,293.2) -- (352.7,293.2) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (366.4,270.1) -- (380.0,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (353.3,292.6) -- (366.1,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (352.7,293.2) -- (380.0,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.5,293.2) -- (216.3,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.7,293.2) -- (298.6,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (217.1,293.2) -- (244.4,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (325.4,293.2) -- (310.5,293.2) -- (298.1,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (189.5,293.2) -- (216.3,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (271.7,293.2) -- (298.6,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (216.3,293.2) -- (243.7,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (325.4,293.2) -- (298.1,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (326.0,293.2) -- (353.4,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.1,293.2) -- (380.5,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.2,293.2) -- (380.1,293.2) ;
	%Shape: Triangle 
	\draw [color=white] (408.2,294.1) -- (394.5,271.0) -- (421.9,271.0) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (380.8,294.1) -- (367.2,271.0) -- (394.5,271.0) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (366.9,271.0) -- (380.6,294.1) ;
	%Straight Lines 
	\draw [color=Mred] (394.0,271.0) -- (407.7,294.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (380.4,294.1) -- (394.0,271.0) ;
	%Straight Lines 
	\draw [color=Mblue] (380.5,293.2) -- (407.8,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (407.3,293.2) -- (420.2,270.1) ;
	%Straight Lines 
	\draw [color=Mgreen] (191.2,293.2) -- (218.6,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (273.0,293.2) -- (300.4,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (300.1,293.2) -- (327.5,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (327.2,293.2) -- (354.6,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (354.3,293.2) -- (381.7,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (191.1,293.2) -- (217.9,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (273.4,293.2) -- (300.2,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (327.1,293.2) -- (312.2,293.2) -- (299.7,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (191.1,293.2) -- (217.9,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (273.4,293.2) -- (300.2,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (327.1,293.2) -- (299.7,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (327.6,293.2) -- (354.99,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (354.7,293.2) -- (382.1,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (354.8,293.2) -- (381.7,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (382.1,293.2) -- (409.4,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (190.4,293.2) -- (217.8,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (272.2,293.2) -- (299.6,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (299.3,293.2) -- (326.7,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (326.6,293.2) -- (353.9,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.5,293.2) -- (380.9,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (190.3,293.2) -- (217.1,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (272.5,293.2) -- (299.4,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (190.3,293.2) -- (205.2,315.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (177.4,316.2) -- (191.1,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (176.6,316.2) -- (203.9,316.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (218.6,293.2) -- (232.3,316.2) ;
	%Straight Lines 
	\draw [color=Mblue] (204.97,316.2) -- (218.6,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (204.2,316.2) -- (231.5,316.2) ;
	%Shape: Triangle 
	\draw [color=white] (245.7,293.2) -- (259.4,316.2) -- (232.1,316.2) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (246.0,293.2) -- (259.7,316.3) ;
	%Straight Lines 
	\draw [color=Mred] (232.1,316.2) -- (245.7,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (231.3,316.2) -- (258.6,316.2) ;
	%Shape: Triangle 
	\draw [color=white] (272.8,293.2) -- (286.5,316.2) -- (259.2,316.2) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (272.8,293.2) -- (286.5,316.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (259.2,316.2) -- (272.8,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (258.4,316.2) -- (285.7,316.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (299.9,293.2) -- (313.6,316.2) ;
	%Straight Lines 
	\draw [color=Mblue] (286.3,315.7) -- (299.9,292.6) ;
	%Straight Lines 
	\draw [color=Mred] (285.5,316.2) -- (312.8,316.2) ;
	%Straight Lines 
	\draw [color=Mblue] (327.6,293.2) -- (341.3,316.2) ;
	%Straight Lines 
	\draw [color=Mred] (312.7,315.6) -- (326.4,292.6) ;
	%Straight Lines 
	\draw [color=Mgreen] (312.6,316.2) -- (339.9,316.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (272.5,293.2) -- (299.4,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (231.6,316.3) -- (258.5,316.3) ;
	%Straight Lines 
	\draw [color=Mblue] (176.9,316.3) -- (204.3,316.3) ;
	%Straight Lines 
	\draw [color=Mred] (204.3,316.3) -- (231.6,316.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.9,293.2) -- (381.3,293.2) ;
	%Shape: Triangle 
	\draw [color=black][fill=black ,fill opacity=0.8] (367.6,317.1) -- (352.7,293.2) -- (382.5,293.2) -- cycle ;
	%Shape: Triangle 
	\draw [color=black][fill=black ,fill opacity=0.8] (353.5,292.6) -- (368.2,316.2) -- (340.9,316.2) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (353.5,292.6) -- (368.9,316.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (340.9,316.2) -- (352.7,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (340.1,316.2) -- (367.4,316.2) ;
	%Straight Lines 
	\draw [color=Mblue] (367.98,315.7) -- (381.6,292.6) ;
	%Straight Lines 
	\draw [color=Mgreen] (355.2,293.2) -- (382.1,293.2) ;
	%Straight Lines 
	\draw [color=Mblue] (380.9,293.2) -- (408.2,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (381.4,293.2) -- (395.1,316.2) ;
	%Straight Lines 
	\draw [color=Mblue] (367.8,316.2) -- (381.4,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (367.8,316.2) -- (395.1,316.2) ;
	%Straight Lines 
	\draw [color=Mblue] (408.5,293.2) -- (422.2,316.2) ;
	%Straight Lines 
	\draw [color=Mred] (394.9,316.2) -- (408.5,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (394.9,316.2) -- (422.2,316.2) ;
	%Straight Lines 
	\draw [color=Mred] (394.6,316.2) -- (408.3,293.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (381.2,293.2) -- (394.6,316.2) ;
	%Straight Lines 
	\draw [color=Mblue] (421.96,316.2) -- (408.8,293.2) ;
	%Straight Lines 
	\draw [color=Mred] (394.6,316.2) -- (367.7,316.6) ;
	%Straight Lines 
	\draw [color=Mgreen] (394.9,316.3) -- (421.8,316.3) ;
	%Shape: Triangle 
	\draw [color=white] (354.6,339.3) -- (340.9,316.3) -- (368.2,316.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (327.2,339.3) -- (313.6,316.3) -- (340.9,316.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (300.6,339.3) -- (286.9,316.3) -- (314.3,316.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (273.4,339.3) -- (259.7,316.3) -- (287.0,316.3) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (218.6,339.3) -- (204.9,316.3) -- (232.3,316.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (177.98,316.2) -- (205.3,316.2) ;
	%Straight Lines 
	\draw [color=Mred] (205.1,316.2) -- (232.4,316.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (232.2,316.2) -- (259.5,316.2) ;
	%Straight Lines 
	\draw [color=Mblue] (259.3,316.2) -- (286.6,316.2) ;
	%Straight Lines 
	\draw [color=Mred] (286.9,316.2) -- (314.2,316.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (313.96,316.2) -- (341.3,316.2) ;
	%Straight Lines 
	\draw [color=Mblue] (341.1,316.2) -- (368.4,316.2) ;
	%Straight Lines 
	\draw [color=Mred] (368.2,316.2) -- (395.5,316.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (395.2,316.2) -- (422.6,316.2) ;
	%Straight Lines 
	\draw [color=Mblue] (177.8,316.3) -- (205.2,316.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (232.0,316.3) -- (258.9,316.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (314.3,316.3) -- (341.1,316.3) ;
	%Straight Lines 
	\draw [color=Mblue] (259.6,316.3) -- (286.9,316.3) ;
	%Straight Lines 
	\draw [color=Mred] (286.9,316.3) -- (314.3,316.3) ;
	%Straight Lines 
	\draw [color=Mblue] (368,316.3) -- (353.1,316.3) -- (340.7,316.3) ;
	%Shape: Triangle 
	\draw [color=white] (246.2,338.7) -- (232.5,315.7) -- (259.8,315.7) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (191.5,338.7) -- (177.8,315.7) -- (205.2,315.7) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (177.8,316.3) -- (191.5,339.3) ;
	%Shape: Triangle 
	\draw [color=white] (204.9,316.3) -- (218.6,339.3) -- (191.2,339.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (204.9,316.3) -- (218.6,339.3) ;
	%Straight Lines 
	\draw [color=Mred] (191.2,339.3) -- (204.9,316.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (191.2,339.3) -- (218.6,339.3) ;
	%Shape: Triangle 
	\draw [color=white] (232.0,316.3) -- (245.7,339.3) -- (218.3,339.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (232.5,315.7) -- (246.2,338.7) ;
	%Straight Lines 
	\draw [color=Mgreen] (218.3,339.3) -- (232.0,316.3) ;
	%Straight Lines 
	\draw [color=Mblue] (218.3,339.3) -- (245.7,339.3) ;
	%Shape: Triangle 
	\draw [color=white] (259.6,316.3) -- (273.3,339.3) -- (245.9,339.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (259.6,316.3) -- (273.3,339.3) ;
	%Straight Lines 
	\draw [color=Mblue] (245.9,339.3) -- (259.6,316.3) ;
	%Straight Lines 
	\draw [color=Mred] (245.9,339.3) -- (273.3,339.3) ;
	%Shape: Triangle 
	\draw [color=white] (286.7,316.3) -- (300.4,339.3) -- (273.0,339.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (286.7,316.3) -- (300.4,339.3) ;
	%Straight Lines 
	\draw [color=Mred] (273.0,339.3) -- (286.7,316.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (273.0,339.3) -- (300.4,339.3) ;
	%Shape: Triangle 
	\draw [color=white] (313.8,316.3) -- (327.5,339.3) -- (300.1,339.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (313.8,316.3) -- (327.5,339.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (300.1,339.3) -- (313.8,316.3) ;
	%Straight Lines 
	\draw [color=Mblue] (300.1,339.3) -- (327.5,339.3) ;
	%Shape: Triangle 
	\draw [color=white] (340.9,316.3) -- (354.6,339.3) -- (327.2,339.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (340.9,316.3) -- (354.6,339.3) ;
	%Straight Lines 
	\draw [color=Mblue] (327.2,338.7) -- (340.9,315.7) ;
	%Straight Lines 
	\draw [color=Mred] (327.2,339.3) -- (354.6,339.3) ;
	%Shape: Triangle 
	\draw [color=white] (368,316.3) -- (381.7,339.3) -- (354.3,339.3) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (368,316.3) -- (381.7,339.3) ;
	%Straight Lines 
	\draw [color=Mred] (354.3,339.3) -- (368,316.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (354.3,339.3) -- (381.7,339.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (191.1,339.3) -- (217.9,339.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (273.4,339.3) -- (300.2,339.3) ;
	%Straight Lines 
	\draw [color=Mblue] (218.7,339.3) -- (246.0,339.3) ;
	%Straight Lines 
	\draw [color=Mred] (246.0,339.3) -- (273.4,339.3) ;
	%Straight Lines 
	\draw [color=Mblue] (327.1,339.3) -- (312.2,339.3) -- (299.7,339.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (191.1,339.3) -- (217.9,339.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (273.4,339.3) -- (300.2,339.3) ;
	%Straight Lines 
	\draw [color=Mblue] (218.7,339.3) -- (246.0,339.3) ;
	%Straight Lines 
	\draw [color=Mred] (246.0,339.3) -- (273.4,339.3) ;
	%Straight Lines 
	\draw [color=Mblue] (327.1,339.3) -- (299.7,339.3) ;
	%Straight Lines 
	\draw [color=Mred] (327.6,339.3) -- (354.99,339.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (354.7,339.3) -- (382.1,339.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (354.8,339.3) -- (381.7,339.3) ;
	%Shape: Triangle 
	\draw [color=white] (409.8,340.2) -- (396.1,317.1) -- (423.5,317.1) -- cycle ;
	%Shape: Triangle 
	\draw [color=white] (382.5,340.2) -- (368.8,317.1) -- (396.1,317.1) -- cycle ;
	%Straight Lines 
	\draw [color=Mblue] (368.6,317.1) -- (382.2,340.2) ;
	%Shape: Triangle 
	\draw [color=white] (395.6,317.1) -- (409.3,340.2) -- (381.98,340.2) -- cycle ;
	%Straight Lines 
	\draw [color=Mred] (395.6,317.1) -- (409.3,340.2) ;
	%Straight Lines 
	\draw [color=Mgreen] (381.98,340.2) -- (395.6,317.1) ;
	%Straight Lines 
	\draw [color=Mblue] (382.1,339.3) -- (409.4,339.3) ;
	%Straight Lines 
	\draw [color=Mblue] (408.9,339.3) -- (421.8,316.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (190.4,339.3) -- (217.8,339.3) ;
	%Straight Lines 
	\draw [color=Mblue] (217.5,339.3) -- (244.9,339.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (272.2,339.3) -- (299.6,339.3) ;
	%Straight Lines 
	\draw [color=Mblue] (299.3,339.3) -- (326.7,339.3) ;
	%Straight Lines 
	\draw [color=Mred] (326.4,339.3) -- (353.8,339.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.5,339.3) -- (380.9,339.3) ;
	%Straight Lines 
	\draw [color=Mgreen] (353.9,339.3) -- (381.3,339.3) ;
	%Shape: Circle 
	\draw [fill=black] (307.8,239.9) .. controls (307.8,237.5) and (309.7,235.5) .. (312.2,235.5) .. controls (314.6,235.5) and (316.6,237.5) .. (316.6,239.9) .. controls (316.6,242.4) and (314.6,244.4) .. (312.2,244.4) .. controls (309.7,244.4) and (307.8,242.4) .. (307.8,239.9) -- cycle ;
	%Shape: Circle 
	\draw [fill=yellow] (356.0,169.5) .. controls (356.0,167.8) and (354.6,166.4) .. (352.9,166.4) .. controls (351.2,166.4) and (349.8,167.8) .. (349.8,169.5) .. controls (349.8,171.2) and (351.2,172.6) .. (352.9,172.6) .. controls (354.6,172.6) and (356.0,171.2) .. (356.0,169.5) -- cycle ;
	%Shape: Circle 
	\draw [fill=yellow] (342.5,191.96) .. controls (342.5,190.2) and (341.1,188.8) .. (339.4,188.8) .. controls (337.6,188.8) and (336.2,190.2) .. (336.2,191.96) .. controls (336.2,193.7) and (337.6,195.1) .. (339.4,195.1) .. controls (341.1,195.1) and (342.5,193.7) .. (342.5,191.96) -- cycle ;
	%Shape: Circle 
	\draw [fill=yellow] (369.5,146.4) .. controls (369.5,144.7) and (368.1,143.3) .. (366.4,143.3) .. controls (364.7,143.3) and (363.3,144.7) .. (363.3,146.4) .. controls (363.3,148.1) and (364.7,149.5) .. (366.4,149.5) .. controls (368.1,149.5) and (369.5,148.1) .. (369.5,146.4) -- cycle ;
	%Straight Lines 
	\draw [color=Mgreen] (217.2,246.5) -- (230.9,223.5) ;
	%Straight Lines 
	\draw [color=Mblue] (244.1,247.1) -- (258.1,270.2) ;
	%Straight Lines 
	\draw [color=Mred] (271.4,247.1) -- (284.6,270.1) ;
	%Straight Lines 
	\draw [color=Mred] (230.9,223.5) -- (244.6,247.1) ;
	%Straight Lines 
	\draw [color=Mblue] (339.4,177.9) -- (366.8,177.9) ;
	%Straight Lines 
	\draw [color=Mred] (310.97,224.0) -- (325.7,199.8) ;
	%Straight Lines 
	\draw [color=Mgreen] (298.8,201.5) -- (312.7,177.9) ;
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines 
\draw [Mred] (197,186.9) -- (197,232.9) ;
%Straight Lines 
\draw [Mred] (212,195) -- (197.2,207) ;

\draw [Mred] (250,186.9) -- (250,232.9) ;

\node at (230,210) {$=$};
%Flowchart: Connector 
\draw [Mred][fill=Mred] (212,195) circle (3);
\end{tikzpicture}
\begin{tikzpicture}[x=0.3pt,y=0.3pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines 
\draw [Mblue][line width=2] (426.5,41.2) -- (427.5,119.2) ;

%Straight Lines 
\draw [Mblue][line width=2] (484.4,185.3) -- (427.5,110.2) ;

%Straight Lines 
\draw [Mblue][line width=2] (370.5,185.2) -- (427.5,110.2) ;

%Straight Lines 
\draw [Mred][line width=2] (427.5,110.2) -- (427.5,187.2) ;

%Straight Lines 
\draw  (162.4,111.7) .. controls (160.6,113.2) and (158.9,113.1) .. (157.4,111.3) .. controls (155.9,109.5) and (154.2,109.3) .. (152.4,110.9) .. controls (150.6,112.4) and (148.9,112.2) .. (147.4,110.4) .. controls (145.9,108.6) and (144.2,108.5) .. (142.4,110.0) .. controls (140.6,111.6) and (138.98,111.4) .. (137.5,109.6) .. controls (135.9,107.8) and (134.3,107.7) .. (132.5,109.2) .. controls (130.7,110.7) and (129.0,110.6) .. (127.5,108.8) .. controls (125.97,106.99) and (124.3,106.8) .. (122.5,108.4) .. controls (120.7,109.9) and (119.0,109.8) .. (117.5,107.96) .. controls (116.0,106.2) and (114.3,106.0) .. (112.5,107.5) .. controls (110.7,109.1) and (109.1,108.9) .. (107.6,107.1) .. controls (106.0,105.3) and (104.4,105.2) .. (102.6,106.7) -- (102.4,106.7) -- (102.4,106.7)(162.6,108.7) .. controls (160.8,110.2) and (159.2,110.1) .. (157.6,108.3) .. controls (156.1,106.5) and (154.5,106.3) .. (152.7,107.9) .. controls (150.9,109.4) and (149.2,109.3) .. (147.7,107.5) .. controls (146.1,105.7) and (144.5,105.5) .. (142.7,107.0) .. controls (140.9,108.6) and (139.2,108.4) .. (137.7,106.6) .. controls (136.2,104.8) and (134.5,104.7) .. (132.7,106.2) .. controls (130.9,107.7) and (129.3,107.6) .. (127.7,105.8) .. controls (126.2,104) and (124.6,103.9) .. (122.8,105.4) .. controls (120.96,106.9) and (119.3,106.8) .. (117.8,104.97) .. controls (116.3,103.2) and (114.6,103.0) .. (112.8,104.5) .. controls (111,106.1) and (109.3,105.9) .. (107.8,104.1) .. controls (106.3,102.3) and (104.6,102.2) .. (102.8,103.7) -- (102.6,103.7) -- (102.6,103.7) ;

%Curve Lines 
\draw [Mblue][line width=2] (162.5,110.2) .. controls (208.6,112.2) and (224.1,137.6) .. (227.5,152.5) .. controls (230.8,167.5) and (232.5,181.2) .. (230.4,184.3) ;

%Curve Lines 
\draw [Mred][line width=2] (35.5,40.2) .. controls (33.5,52.2) and (38.6,102.1) .. (97.3,104) ;

%Straight Lines 
\draw [Mred][line width=2] (163,39.3) -- (163,96.1) -- (163,180.7) ;

%Straight Lines 
\draw [Mblue][line width=2] (100,41.3) -- (100,98.1) -- (100,182.7) ;

%Straight Lines 
\draw [Mred][line width=2] (427.5,116.2) -- (484.5,41.2) ;

%Straight Lines 
\draw [Mred][line width=2] (427.5,116.2) -- (370.6,41.1) ;

% Text Node
\draw (275,108) node [scale=1.1,color=black] {${\displaystyle :}$};
% Text Node
\draw (305,111) node [scale=1.5] {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines 
\draw [Mred][line width=1.5] (123.4,73.8) -- (123.6,102.9) ;
%Shape: Parabola 
\draw [Mred][line width=1.5] (107.2,44.98) .. controls (118.3,83.4) and (129.3,83.4) .. (140.3,44.98) ;
%Straight Lines 
\draw [line width=1.5] (66.7,44.6) -- (66.7,102.9) ;
%Straight Lines 
\draw [line width=1.5] (94.8,44.2) -- (94.8,102.5) ;
%Straight Lines 
\draw [Mgreen][line width=1.5] (123.2,44.6) -- (123.4,73.8) ;
%Shape: Parabola 
\draw [Mgreen][line width=1.5] (139.99,102.9) .. controls (128.9,64.1) and (117.9,64.1) .. (106.8,102.9) ;
%Curve Lines 
\draw [Mgreen][line width=1.5] (134.8,88.4) .. controls (157.6,95.9) and (173.8,47.9) .. (173.5,20.3) ;
%Straight Lines 
\draw [Mblue][line width=1.5] (130.1,44.6) -- (130.3,58.3) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=1.5] (127.3,55.6) .. controls (127.3,53.7) and (128.6,52.2) .. (130.3,52.2) .. controls (131.9,52.2) and (133.2,53.7) .. (133.2,55.6) .. controls (133.2,57.5) and (131.9,59.0) .. (130.3,59.0) .. controls (128.6,59.0) and (127.3,57.5) .. (127.3,55.6) -- cycle ;
%Shape: Rectangle 
\draw [line width=1.5] (65.2,18.2) -- (142.9,18.2) -- (142.9,44.6) -- (65.2,44.6) -- cycle ;
%Shape: Rectangle 
\draw [line width=1.5] (65.2,102.9) -- (142.9,102.9) -- (142.9,128.2) -- (65.2,128.2) -- cycle ;

% Text Node
\draw (41.6,73.2) node [font=\large] {$F=$};
% Text Node
\draw (82.7,71.0) node [font=\small] [align=left] {...};
% Text Node
\draw (103.2,32.4) node [font=\small] {$n$};
% Text Node
\draw (105.3,115.6) node [font=\small] {$y_{n}$};
\draw (200,73.2) node {\quad and \quad };
\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines 
\draw [Mred][line width=1.5] (192.2,58.1) .. controls (205.2,53.8) and (208.8,52.2) .. (208.7,36.7) ;
%Straight Lines 
\draw [line width=1.5] (171.97,61.9) .. controls (173.3,60.0) and (174.99,59.8) .. (176.9,61.1) -- (178.9,60.8) -- (178.9,60.8) ;
%Straight Lines 
\draw [Mgreen][line width=1.5] (178.9,60.8) -- (186.6,59.2) ;
%Straight Lines 
\draw [Mblue][line width=1.5] (178.8,36.4) -- (178.9,98.1) ;
%Straight Lines 
\draw [line width=1.5] (125.3,37.2) -- (125.1,97.7) ;
%Straight Lines 
\draw [line width=1.5] (138.6,36.8) -- (138.8,98.5) ;
%Straight Lines 
\draw [line width=1.5] (132.1,36.7) -- (132.1,46.8) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (129.2,49.2) .. controls (129.2,47.9) and (130.5,46.8) .. (132.1,46.8) .. controls (133.7,46.8) and (135.0,47.9) .. (135.0,49.2) .. controls (135.0,50.6) and (133.7,51.7) .. (132.1,51.7) .. controls (130.5,51.7) and (129.2,50.6) .. (129.2,49.2) -- cycle ;
%Straight Lines 
\draw [line width=1.5] (145.9,36.4) -- (146.1,98.1) ;
%Straight Lines 
\draw [line width=1.5] (152.9,37.2) -- (153.0,98.9) ;
%Straight Lines 
\draw [Mblue][line width=1.5] (199.5,36.4) -- (199.5,49.3) ;
%Straight Lines 
\draw [Mblue][line width=1.5] (167.0,62.97) -- (171.97,61.9) ;
%Straight Lines 
\draw [line width=1.5] (151.3,65.3) -- (157.4,63.97) ;
%Straight Lines 
\draw [line width=1.5] (145.3,66.5) -- (152.3,65.3) ;
%Straight Lines 
\draw [line width=1.5] (138.3,67.6) .. controls (139.7,65.7) and (141.4,65.4) .. (143.3,66.8) -- (145.3,66.5) -- (145.3,66.5) ;
%Straight Lines 
\draw [line width=1.5] (125.5,69.7) -- (138.3,67.6) ;
%Curve Lines 
\draw [Mgreen][line width=1.5] (192.6,69.7) .. controls (206.8,68.2) and (225.1,47.3) .. (225.1,13.5) ;
%Straight Lines 
\draw [Mgreen][line width=1.5] (171.1,37.2) -- (171.3,98.9) ;
%Straight Lines 
\draw [line width=1.5] (186.6,59.2) .. controls (187.9,57.3) and (189.6,57.0) .. (191.5,58.4) -- (193.6,58.1) -- (193.6,58.1) ;
%Straight Lines 
\draw [Mred][line width=1.5] (186.1,36.4) -- (186.2,98.1) ;
%Straight Lines 
\draw [Mgreen][line width=1.5] (193.1,36.8) -- (193.2,98.5) ;
%Shape: Rectangle 
\draw [line width=1.5] (122.2,13) -- (211.5,13) -- (211.5,36.8) -- (122.2,36.8) -- cycle ;
%Shape: Rectangle 
\draw [line width=1.5] (122.5,98.7) -- (202.8,98.7) -- (202.8,122.5) -- (122.5,122.5) -- cycle ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (202.0,48.2) .. controls (202.0,49.6) and (200.7,50.7) .. (199.1,50.7) .. controls (197.5,50.7) and (196.2,49.6) .. (196.2,48.2) .. controls (196.2,46.9) and (197.5,45.8) .. (199.1,45.8) .. controls (200.7,45.8) and (202.0,46.9) .. (202.0,48.2) -- cycle ;

% Text Node
\draw (105.0,68.9) node [font=\small] {$G=$};
% Text Node
\draw (166.8,24.9) node [font=\small] {$2n$};
% Text Node
\draw (166.5,110.7) node [font=\small] {$z_{2n}$};
% Text Node
\draw (162.7,64.0) node [font=\tiny,rotate=-354.2] [align=left] {...};

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Shape: Parabola 
\draw [Mred][line width=1.5] (109.4,45.5) .. controls (96.4,12.3) and (83.5,12.3) .. (70.5,45.5) ;
%Shape: Parabola 
\draw [Mred][line width=1.5] (70.9,79.1) .. controls (83.7,113.1) and (96.6,113.1) .. (109.4,79.1) ;
%Straight Lines 
\draw [Mgreen][fill=Mgreen][line width=1.5] (89.6,20.6) -- (89.9,21.9) -- (90.1,45.8) ;
%Straight Lines 
\draw [line width=1.5] (57.0,78.6) -- (56.7,134.8) ;
%Straight Lines 
\draw [Mblue][line width=1.5] (98.5,41.97) -- (98.5,38.2) -- (98.5,46.2) ;
%Straight Lines 
\draw [Mblue][line width=1.5] (98.9,78.4) -- (98.9,87.2) ;
%Straight Lines 
\draw [Mgreen][fill=Mgreen][line width=1.5] (89.8,79.1) -- (89.9,90.3) -- (90.1,114.2) ;
%Shape: Rectangle 
\draw [line width=1.5] (6.5,45.6) -- (112.9,45.6) -- (112.9,79.2) -- (6.5,79.2) -- cycle ;
%Straight Lines 
\draw [line width=1.5] (57.0,-3.6) -- (57.0,45.9) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=1.5] (95.9,36.1) .. controls (95.9,34.5) and (97.0,33.1) .. (98.5,33.1) .. controls (99.96,33.1) and (101.1,34.5) .. (101.1,36.1) .. controls (101.1,37.8) and (99.96,39.2) .. (98.5,39.2) .. controls (97.0,39.2) and (95.9,37.8) .. (95.9,36.1) -- cycle ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=1.5] (96.1,89.3) .. controls (96.1,87.6) and (97.4,86.2) .. (98.9,86.2) .. controls (100.4,86.2) and (101.6,87.6) .. (101.6,89.3) .. controls (101.6,91.0) and (100.4,92.5) .. (98.9,92.5) .. controls (97.4,92.5) and (96.1,91.0) .. (96.1,89.3) -- cycle ;
%Straight Lines 
\draw [Mred][fill=Mred][line width=1.5] (89.8,-2.5) -- (89.96,20.6) ;
%Straight Lines 
\draw [Mred][line width=1.5] (90.1,104.6) -- (90.1,133.98) ;
%Shape: Parabola 
\draw [Mgreen][line width=1.5] (101.4,114.8) .. controls (151.8,80.4) and (151.8,45.9) .. (101.4,11.5) ;
%Shape: Parabola 
\draw [Mgreen][line width=1.5] (109.6,134.1) .. controls (96.6,94.7) and (83.7,94.7) .. (70.7,134.1) ;
%Straight Lines 
\draw [line width=1.5] (11.2,-3.6) -- (11.2,44.6) ;
%Straight Lines 
\draw [line width=1.5] (10.5,78.98) -- (10.7,111.9) -- (10.5,134.2) ;
%Shape: Parabola 
\draw [Mgreen][line width=1.5] (70.1,-4.8) .. controls (83.1,29.1) and (96.1,29.1) .. (109.0,-4.8) ;

% Text Node
\draw (59.7,62.4) node [font=\small] {${\displaystyle n}$};
% Text Node
\draw (31.8,101.6) node [font=\tiny] [align=left] {{\scriptsize ...}};
% Text Node
\draw (230.1,65.6) node [font=\small] {$=\ \frac{1}{c_{n+1}} \ \mathrm{Id}_{y_n} (\mathrm{mod} < y_{n})$};
% Text Node
\draw (31.8,15.2) node [font=\tiny] [align=left] {{\scriptsize ...}};

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.25pt,y=0.25pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Shape: Parabola 
\draw [Mred] (547.2,180.5) .. controls (662.6,130.2) and (662.6,80.0) .. (547.2,29.8) ;
%Curve Lines 
\draw [Mred] (522.0,74.2) .. controls (521.2,78.4) and (513.5,55.4) .. (545.7,29.8) ;

%Straight Lines 
\draw  (504.2,134.0) -- (503.4,235) ;

%Straight Lines 
\draw [Mgreen][fill=Mgreen] (545.7,29.8) -- (546.1,76.5) ;

%Shape: Boxed Bezier Curve 
\draw [Mred] (524.5,134.8) .. controls (523.7,144.2) and (524.5,165.5) .. (547.2,180.5) ;

%Straight Lines 
\draw [Mblue] (570.9,68.2) -- (570.9,61.4) -- (570.9,75.7) ;

%Straight Lines 
\draw [Mblue] (570.9,133.7) -- (570.9,149.4) ;

%Straight Lines 
\draw [Mgreen][fill=Mgreen] (546.1,134.8) -- (546.7,197.9) ;

%Straight Lines 
\draw [draw opacity=0] (558.1,-52.7) -- (558.1,53.8) ;

%Shape: Rectangle 
\draw  (364.5,74.6) -- (591.5,74.6) -- (591.5,135.1) -- (364.5,135.1) -- cycle ;
%Straight Lines 
\draw  (505.7,-10.9) -- (504.96,76.0) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (565.3,55.9) .. controls (565.3,52.9) and (567.8,50.5) .. (570.9,50.5) .. controls (574.0,50.5) and (576.5,52.9) .. (576.5,55.9) .. controls (576.5,58.9) and (574.0,61.4) .. (570.9,61.4) .. controls (567.8,61.4) and (565.3,58.9) .. (565.3,55.9) -- cycle ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (565.1,155.0) .. controls (565.1,151.9) and (567.7,149.4) .. (570.9,149.4) .. controls (574.1,149.4) and (576.7,151.9) .. (576.7,155.0) .. controls (576.7,158.1) and (574.1,160.7) .. (570.9,160.7) .. controls (567.7,160.7) and (565.1,158.1) .. (565.1,155.0) -- cycle ;
%Straight Lines 
\draw [Mred][fill=Mred] (546.1,-11.6) -- (545.7,29.8) ;

%Straight Lines 
\draw [Mred] (546.9,180.6) -- (546.9,233.4) ;

%Shape: Parabola 
\draw [Mgreen] (518.5,-11.6) .. controls (536.6,43.6) and (554.7,43.6) .. (572.9,-11.6) ;
%Shape: Parabola 
\draw [Mgreen] (563.2,201.5) .. controls (686.3,139.3) and (686.3,76.99) .. (563.2,14.7) ;
%Shape: Parabola 
\draw [Mgreen] (570.1,234.2) .. controls (554.9,162.5) and (539.6,162.5) .. (524.4,234.2) ;
%Straight Lines 
\draw  (374.6,-10.9) -- (374.6,72.9) ;

%Straight Lines 
\draw  (373.0,134.6) -- (373.5,193.9) -- (373.0,233.8) ;

%Shape: Parabola 
\draw [Mred] (246.4,75.3) .. controls (216.0,15.8) and (185.7,15.8) .. (155.3,75.3) ;
%Shape: Parabola 
\draw [Mred] (156.2,135.4) .. controls (186.2,196.3) and (216.3,196.3) .. (246.4,135.4) ;
%Straight Lines 
\draw [Mgreen][fill=Mgreen] (200.0,30.6) -- (200.6,33.0) -- (201.1,75.9) ;

%Straight Lines 
\draw  (138.3,135.4) -- (137.4,236.1) ;

%Straight Lines 
\draw [Mblue] (221.7,68.9) -- (221.7,62.2) -- (221.7,76.4) ;

%Straight Lines 
\draw [Mblue] (222.6,134.3) -- (222.6,149.9) ;

%Straight Lines 
\draw [Mgreen][fill=Mgreen] (200.4,135.4) -- (200.6,155.5) -- (201.1,198.4) ;

%Shape: Rectangle 
\draw  (5.5,75.4) -- (254.5,75.4) -- (254.5,135.6) -- (5.5,135.6) -- cycle ;
%Straight Lines 
\draw  (138.3,-11.9) -- (138.3,76.8) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (215.5,56.7) .. controls (215.5,53.7) and (218.3,51.3) .. (221.7,51.3) .. controls (225.1,51.3) and (227.9,53.7) .. (227.9,56.7) .. controls (227.9,59.7) and (225.1,62.2) .. (221.7,62.2) .. controls (218.3,62.2) and (215.5,59.7) .. (215.5,56.7) -- cycle ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (216.2,155.6) .. controls (216.2,152.5) and (219.0,149.9) .. (222.6,149.9) .. controls (226.1,149.9) and (228.9,152.5) .. (228.9,155.6) .. controls (228.9,158.7) and (226.1,161.2) .. (222.6,161.2) .. controls (219.0,161.2) and (216.2,158.7) .. (216.2,155.6) -- cycle ;
%Straight Lines 
\draw [Mred][fill=Mred] (200.4,-10.7) -- (200.9,30.6) ;

%Straight Lines 
\draw [Mred] (201.3,181.1) -- (201.3,233.8) ;

%Shape: Parabola 
\draw [Mgreen] (227.7,199.4) .. controls (342.2,137.7) and (342.2,76.0) .. (227.7,14.4) ;
%Shape: Parabola 
\draw [Mgreen] (246.8,233.97) .. controls (216.5,163.5) and (186.1,163.5) .. (155.7,233.97) ;
%Straight Lines 
\draw  (16.6,-12.6) -- (16.6,73.6) ;

%Straight Lines 
\draw  (14.9,135.2) -- (15.3,194.3) -- (14.9,234.1) ;

%Shape: Parabola 
\draw [Mgreen] (154.5,-14.6) .. controls (184.8,46.1) and (215.2,46.1) .. (245.5,-14.6) ;

% Text Node
\draw (481.9,101.1) node [scale=1] {${\displaystyle n-1}$};
% Text Node
\draw (442.5,176.6) node [align=left] {{\tiny ...}};
% Text Node
\draw (442.5,25.4) node [align=left] {{\tiny ...}};
% Text Node
\draw (132.5,102.5) node [scale=1] {${\displaystyle n}$};
% Text Node
\draw (74.9,178.8) node [align=left] {{\tiny ...}};
% Text Node
\draw (74.9,21.0) node [align=left] {{\tiny ...}};
% Text Node
\draw (339,105) node [scale=1] {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.25pt,y=0.25pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Straight Lines 
\draw [line width=1.7] (278.9,225.2) -- (278.5,334.1) ;

%Straight Lines 
\draw [Mgreen][fill=Mgreen][line width=1.7] (342,82) -- (342,144.7) ;

%Curve Lines 
\draw [Mred][line width=1.7] (307.5,147.1) .. controls (304.5,147.6) and (307.5,122.1) .. (313.5,110) .. controls (319.5,97.8) and (333.3,87.97) .. (341.3,82) ;

%Shape: Boxed Bezier Curve 
\draw [Mred][line width=1.7] (305.6,226.4) .. controls (304.3,237.8) and (305.6,263.8) .. (341.3,282) ;

%Shape: Parabola 
\draw [Mred][line width=1.7] (341.3,282) .. controls (486.9,215.3) and (486.9,148.7) .. (341.3,82) ;
%Straight Lines 
\draw [Mgreen][fill=Mgreen][line width=1.7] (340.9,229.2) -- (341.3,282) ;

%Straight Lines 
\draw [draw opacity=0][line width=1.7] (348,-50.7) -- (348,90.7) ;

%Shape: Rectangle 
\draw [line width=1.7] (98.5,147.3) -- (375.5,147.3) -- (375.5,227.5) -- (98.5,227.5) -- cycle ;
%Straight Lines 
\draw [line width=1.7] (280.5,-3) -- (280,146.7) ;

%Straight Lines 
\draw [Mred][fill=Mred][line width=1.7] (342.5,-0.6) -- (342,82) ;

%Straight Lines 
\draw [Mred][line width=1.7] (341.5,278) -- (341.5,332.1) ;

%Shape: Parabola 
\draw [Mgreen][line width=1.7] (307,-0.6) .. controls (330.3,112.2) and (353.7,112.2) .. (377,-0.6) ;
%Shape: Parabola 
\draw [Mgreen][line width=1.7] (368.5,315) .. controls (521.8,221) and (521.8,127) .. (368.5,33) ;
%Shape: Parabola 
\draw [Mgreen][line width=1.7] (371.5,330.1) .. controls (351.8,263.3) and (332.2,263.3) .. (312.5,330.1) ;
%Straight Lines 
\draw [line width=1.7] (110.5,-8) -- (110.5,147.3) ;

%Straight Lines 
\draw [line width=1.7] (110.5,227.5) -- (110.0,272.6) -- (109.5,328) ;

% Text Node
\draw (244.7,183.4) node [scale=1] {${\displaystyle n-2}$};
% Text Node
\draw (198,267) node [align=left] {{\tiny ...}};
% Text Node
\draw (413,189) node [scale=0.5] [align=left] {$\displaystyle \boldsymbol{\textcolor[rgb]{0.2,0.1,0.6}{\alpha }\textcolor[rgb]{0.2,0.1,0.6}{_{n-1}}}$};
% Text Node
\draw (198,62) node [align=left] {{\tiny ...}};
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Straight Lines 
\draw [Mgreen] (146.8,147.3) -- (159.8,124.0) ;

%Straight Lines 
\draw [Mgreen] (159.8,124.0) -- (172.5,147.7) ;

%Shape: Parabola 
\draw [Mgreen] (159.8,72.5) .. controls (147.5,36.3) and (135.2,36.3) .. (122.9,72.5) ;
%Straight Lines 
\draw [Mgreen] (124.1,104.0) -- (124.0,131.3) -- (123.99,147.7) ;

%Straight Lines 
\draw [Mblue][fill=Mblue] (141.3,45.4) -- (140.96,71.7) ;

%Straight Lines 
\draw [Mred] (148.98,68.0) -- (148.98,61.3) -- (148.98,72.0) ;

%Straight Lines 
\draw [Mblue][fill=Mblue] (140.9,106.0) -- (140.8,147.7) ;

%Straight Lines 
\draw [draw opacity=0] (146.5,-6.7) -- (146.5,50.0) ;

%Shape: Ellipse 
\draw [Mred][fill=Mred] (146.8,61.3) .. controls (146.8,59.99) and (147.8,58.9) .. (148.98,58.9) .. controls (150.2,58.9) and (151.1,59.99) .. (151.1,61.3) .. controls (151.1,62.6) and (150.2,63.6) .. (148.98,63.6) .. controls (147.8,63.6) and (146.8,62.6) .. (146.8,61.3) -- cycle ;
%Straight Lines 
\draw [Mgreen][fill=Mred] (141.1,23.0) -- (141.3,45.4) ;

%Straight Lines 
\draw  (57.98,21.5) -- (57.98,72.8) ;

%Straight Lines 
\draw  (57.6,104.7) -- (57.8,123.0) -- (57.6,145.3) ;

%Straight Lines 
\draw [Mblue][fill=Mblue] (141.3,45.8) -- (162.4,22.9) ;

%Straight Lines 
\draw [Mblue][fill=Mblue] (120.7,22.9) -- (141.3,45.4) ;

%Straight Lines 
\draw [Mgreen][fill=Mgreen] (159.8,105.8) -- (159.8,126.8) ;

%Straight Lines 
\draw [Mred][fill=Mred] (159.8,124.0) -- (159.8,131.3) -- (159.8,142.5) -- (159.8,148.1) ;

%Curve Lines 
\draw [Mred] (159.9,124.9) .. controls (170.9,128.7) and (181.4,99.9) .. (188.1,70.9) .. controls (192.6,51.7) and (195.3,32.4) .. (195.4,22.5) ;

%Straight Lines 
\draw [Mred] (147.9,104.8) -- (159.9,125.7) ;

%Shape: Rectangle 
\draw  (53.5,72.8) -- (162.6,72.8) -- (162.6,104.9) -- (53.5,104.9) -- cycle ;
%Curve Lines 
\draw [Mgreen] (168.1,138.5) .. controls (181.0,143.0) and (198.4,96.3) .. (206.9,59.3) .. controls (210.4,44.1) and (212.4,30.6) .. (212.0,22.9) ;

%Straight Lines 
\draw  (106.8,21.9) -- (106.8,73.2) ;

%Straight Lines 
\draw  (106.5,105.3) -- (106.5,147.8) ;

%Straight Lines 
\draw  (107.5,106.3) -- (107.7,124.6) -- (107.5,146.8) ;

%Straight Lines 
\draw  (106.8,21.9) -- (106.8,73.2) ;

% Text Node
\draw (108.0,88.8) node [font=\small] {${\displaystyle n-2}$};
% Text Node
\draw (81.7,118.4) node [font=\tiny] [align=left] {{\tiny ...}};
% Text Node
\draw (81.7,45.3) node [font=\tiny] [align=left] {{\tiny ...}};
\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines 
\draw [Mblue] (133.8,57.4) -- (133.6,111.1) ;

%Shape: Parabola 
\draw [Mgreen] (298.8,110.3) .. controls (289.1,75.2) and (279.4,75.2) .. (269.6,110.3) ;
%Curve Lines 
\draw [Mgreen] (155.2,84.8) .. controls (154.8,79.9) and (145.99,68.9) .. (133.8,57.4) ;

%Straight Lines 
\draw  (67.8,32.8) -- (67.6,110.7) ;

%Straight Lines 
\draw [Mblue] (115.2,33.5) -- (133.7,57.3) ;

%Straight Lines 
\draw [Mblue] (153.2,33.5) -- (133.7,57.3) ;

%Straight Lines 
\draw [Mgreen] (133.6,32.7) -- (133.7,57.3) ;

%Shape: Parabola 
\draw [Mgreen] (166.9,109.5) .. controls (159.1,76.6) and (151.3,76.6) .. (143.5,109.5) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred] (138.6,77.1) .. controls (138.6,75.5) and (139.6,74.2) .. (140.96,74.2) .. controls (142.3,74.2) and (143.3,75.5) .. (143.3,77.1) .. controls (143.3,78.6) and (142.3,79.9) .. (140.96,79.9) .. controls (139.6,79.9) and (138.6,78.6) .. (138.6,77.1) -- cycle ;
%Curve Lines 
\draw [Mred] (155.2,84.8) .. controls (175.4,73.4) and (183.2,59.8) .. (185.6,31.9) ;

%Curve Lines 
\draw [Mgreen] (164.4,97.5) .. controls (184.6,86.1) and (196.8,59.8) .. (199.2,31.9) ;

%Straight Lines 
\draw [Mgreen] (330.6,32.4) -- (330.4,110.3) ;

%Straight Lines 
\draw [Mred] (316.6,32.4) -- (316.4,110.3) ;

%Straight Lines 
\draw [Mgreen] (283.8,32.4) -- (284.0,89.7) ;

%Shape: Parabola 
\draw [Mblue] (265.6,33.5) .. controls (277.9,100.8) and (290.2,100.8) .. (302.4,33.5) ;
%Straight Lines 
\draw [Mred] (155.2,84.8) -- (155.3,109.1) ;

%Straight Lines 
\draw [Mblue] (284.0,83.99) -- (284.0,111.1) ;

%Straight Lines 
\draw  (101.8,32.8) -- (101.6,110.7) ;

%Curve Lines 
\draw [Mred] (141.6,75.8) .. controls (142.6,77.9) and (145.99,84.0) .. (155.2,84.8) ;

%Straight Lines 
\draw  (222.6,33.2) -- (223.2,110.7) ;

%Straight Lines 
\draw  (256.6,33.2) -- (256.8,110.3) ;

%Curve Lines 
\draw [Mgreen] (111.6,111.6) .. controls (110.6,98.1) and (114.1,66.6) .. (134.8,57.4) ;

% Text Node
\draw (84.6,69.1) node [font=\scriptsize] [align=left] {{\tiny ...}};
% Text Node
\draw (206.8,76.2) node [font=\normalsize] {$=$};
% Text Node
\draw (238.6,69.5) node [font=\scriptsize] [align=left] {{\tiny ...}};

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Shape: Boxed Line 
\draw  (116.2,106.5) -- (116.2,95.5) -- (116.2,109.7) ;
%Straight Lines 
\draw [draw opacity=0] (201.8,18.3) -- (201.8,83.5) ;
%Shape: Ellipse 
\draw [fill=black] (112.9,95.5) .. controls (112.9,93.6) and (114.4,92.1) .. (116.2,92.1) .. controls (118.1,92.1) and (119.5,93.6) .. (119.5,95.5) .. controls (119.5,97.3) and (118.1,98.8) .. (116.2,98.8) .. controls (114.4,98.8) and (112.9,97.3) .. (112.9,95.5) -- cycle ;
%Straight Lines 
\draw  (95.8,51.9) -- (95.8,109.6) ;
%Straight Lines 
\draw  (136.2,52.8) -- (136.2,110.0) ;
%Straight Lines 
\draw  (158.0,52.3) -- (157.96,109.6) ;
%Straight Lines 
\draw [draw opacity=0] (113.5,239.5) -- (113.5,173.0) ;
%Straight Lines 
\draw  (157.9,204.8) -- (157.96,146.5) ;
%Straight Lines 
\draw  (136.1,205.3) -- (136.2,146.9) ;
%Straight Lines 
\draw  (95.8,204.3) -- (95.8,145.99) ;
%Shape: Boxed Line 
\draw [fill=black] (116.7,150.5) -- (116.7,162.6) -- (116.7,147.3) ;
%Shape: Ellipse 
\draw [fill=black] (119.99,160.9) .. controls (119.99,162.8) and (118.5,164.3) .. (116.7,164.3) .. controls (114.9,164.3) and (113.4,162.8) .. (113.4,160.9) .. controls (113.4,159.1) and (114.9,157.6) .. (116.7,157.6) .. controls (118.5,157.6) and (119.99,159.1) .. (119.99,160.9) -- cycle ;
%Straight Lines 
\draw  (96.7,63.4) -- (134.8,69.9) ;
%Straight Lines 
\draw  (134.8,69.9) .. controls (136.8,68.6) and (138.4,68.9) .. (139.7,70.8) .. controls (141.0,72.8) and (142.7,73.1) .. (144.6,71.8) .. controls (146.6,70.5) and (148.2,70.8) .. (149.5,72.8) .. controls (150.8,74.7) and (152.5,75.0) .. (154.4,73.7) -- (158.0,74.4) -- (158.0,74.4) ;
%Straight Lines 
\draw  (158.5,74.9) -- (170.7,77.2) ;
%Straight Lines 
\draw [Mgreen] (188.4,80.9) -- (198.8,83.2) ;
%Straight Lines 
\draw  (199.3,83.7) .. controls (201.2,82.4) and (202.8,82.6) .. (204.2,84.6) .. controls (205.5,86.5) and (207.2,86.8) .. (209.1,85.4) .. controls (211.0,84.1) and (212.7,84.4) .. (214.0,86.3) .. controls (215.4,88.2) and (217.0,88.5) .. (218.97,87.2) -- (220.6,87.5) -- (220.6,87.5) ;
%Shape: Parabola 
\draw [Mred] (221.3,175.9) .. controls (273.7,146.4) and (273.7,116.9) .. (221.3,87.4) ;
%Straight Lines 
\draw [Mgreen] (187.0,182.4) -- (199.7,180.0) ;
%Straight Lines 
\draw  (158.5,186.5) -- (171.6,185.1) ;
%Straight Lines 
\draw  (135.7,188.3) .. controls (137.2,186.5) and (138.9,186.4) .. (140.7,187.9) .. controls (142.5,189.4) and (144.2,189.3) .. (145.7,187.5) .. controls (147.2,185.7) and (148.9,185.6) .. (150.7,187.1) .. controls (152.5,188.6) and (154.1,188.5) .. (155.6,186.7) -- (156.6,186.6) -- (156.6,186.6) ;
%Straight Lines 
\draw  (97.1,192.0) -- (135.7,188.3) ;
%Straight Lines 
\draw [Mred] (199.8,52.8) -- (199.7,110.0) ;
%Straight Lines 
\draw [Mgreen] (220.4,52.3) -- (220.4,72.1) -- (220.4,109.6) ;
%Straight Lines 
\draw  (199.7,180.0) .. controls (201.0,178.1) and (202.7,177.8) .. (204.6,179.1) .. controls (206.6,180.4) and (208.2,180.1) .. (209.5,178.1) .. controls (210.8,176.1) and (212.5,175.8) .. (214.4,177.1) .. controls (216.4,178.4) and (218.0,178.1) .. (219.3,176.2) -- (220.9,175.9) -- (220.9,175.9) ;
%Straight Lines 
\draw [Mgreen] (220.4,205.3) -- (220.4,146.4) ;
%Shape: Rectangle 
\draw  (88.5,109.6) -- (229.3,109.6) -- (229.3,146.5) -- (88.5,146.5) -- cycle ;
%Straight Lines 
\draw [Mred] (199.7,205.3) -- (199.7,146.9) ;

% Text Node
\draw (158.9,128.1) node [font=\large] {$2n$};
% Text Node
\draw (180.98,79.5) node [rotate=-9.9] [align=left] {{\small ...}};
% Text Node
\draw (179.5,184.6) node [rotate=-351.3] [align=left] {{\small ...}};

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x=0.25pt,y=0.25pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Straight Lines 
\draw  (53.2,108.98) -- (53.3,85.7) -- (53.2,118.1) ;

%Straight Lines 
\draw [draw opacity=0][line width=1.5] (226.9,-61.7) -- (226.9,67.9) ;

%Shape: Ellipse 
\draw [fill=black] (46.9,88.5) .. controls (46.9,84.8) and (49.8,81.8) .. (53.3,81.8) .. controls (56.8,81.8) and (59.7,84.8) .. (59.7,88.5) .. controls (59.7,92.1) and (56.8,95.1) .. (53.3,95.1) .. controls (49.8,95.1) and (46.9,92.1) .. (46.9,88.5) -- cycle ;
%Straight Lines 
\draw [line width=1.5] (23.4,5.0) -- (23.3,119.8) ;

%Straight Lines 
\draw [line width=1.5] (83.2,6.9) -- (83.1,120.7) ;

%Straight Lines 
\draw [line width=1.5] (143.9,5.96) -- (143.8,119.8) ;

%Straight Lines 
\draw [draw opacity=0][line width=1.5] (55.9,378.1) -- (55.9,246.0) ;

%Straight Lines 
\draw [line width=1.5] (143.7,309.2) -- (143.8,193.1) ;

%Straight Lines 
\draw [line width=1.5] (82.7,308.2) -- (82.8,192.2) ;

%Straight Lines 
\draw [line width=1.5] (23.3,308.2) -- (23.4,192.2) ;

%Straight Lines 
\draw [line width=1.5] (24.3,29.8) -- (82.3,37.1) ;

%Straight Lines 
\draw [line width=1.1] (82.5,35.6) .. controls (84.4,34.2) and (86.0,34.4) .. (87.5,36.3) .. controls (88.9,38.1) and (90.6,38.4) .. (92.4,36.9) .. controls (94.3,35.5) and (95.96,35.7) .. (97.4,37.6) .. controls (98.8,39.4) and (100.5,39.7) .. (102.4,38.2) .. controls (104.2,36.8) and (105.9,37) .. (107.3,38.9) .. controls (108.7,40.7) and (110.4,40.9) .. (112.3,39.5) .. controls (114.1,38.1) and (115.8,38.3) .. (117.2,40.2) .. controls (118.7,42.0) and (120.3,42.2) .. (122.2,40.8) .. controls (124.1,39.4) and (125.7,39.6) .. (127.1,41.4) .. controls (128.6,43.3) and (130.2,43.5) .. (132.1,42.1) .. controls (133.98,40.7) and (135.6,40.9) .. (137.1,42.7) .. controls (138.5,44.6) and (140.1,44.8) .. (142.0,43.4) -- (145.8,43.9) -- (145.8,43.9)(82.1,38.6) .. controls (84.0,37.2) and (85.7,37.4) .. (87.1,39.3) .. controls (88.5,41.1) and (90.2,41.3) .. (92.0,39.9) .. controls (93.9,38.5) and (95.6,38.7) .. (97.0,40.5) .. controls (98.4,42.4) and (100.1,42.6) .. (101.97,41.2) .. controls (103.8,39.8) and (105.5,39.97) .. (106.9,41.8) .. controls (108.4,43.7) and (110.0,43.9) .. (111.9,42.5) .. controls (113.8,41.1) and (115.4,41.3) .. (116.8,43.1) .. controls (118.3,45.0) and (119.9,45.2) .. (121.8,43.8) .. controls (123.7,42.3) and (125.3,42.6) .. (126.8,44.4) .. controls (128.2,46.3) and (129.8,46.5) .. (131.7,45.1) .. controls (133.6,43.6) and (135.2,43.8) .. (136.7,45.7) .. controls (138.1,47.6) and (139.8,47.8) .. (141.6,46.4) -- (145.4,46.9) -- (145.4,46.9) ;

%Straight Lines 
\draw [line width=1.5] (145.7,45.5) -- (161.5,47.2) ;

%Straight Lines 
\draw [Mred][line width=1.5] (186.1,50.9) -- (207.2,52.7) ;

%Straight Lines 
\draw [line width=1.1] (207.4,51.2) .. controls (209.2,49.8) and (210.9,49.98) .. (212.3,51.8) .. controls (213.8,53.7) and (215.4,53.9) .. (217.3,52.5) .. controls (219.2,51.0) and (220.8,51.2) .. (222.2,53.1) .. controls (223.7,54.97) and (225.3,55.2) .. (227.2,53.7) .. controls (229.1,52.3) and (230.7,52.5) .. (232.2,54.4) .. controls (233.6,56.2) and (235.3,56.4) .. (237.1,54.99) .. controls (239,53.5) and (240.6,53.7) .. (242.1,55.6) .. controls (243.5,57.5) and (245.2,57.7) .. (247.0,56.2) .. controls (248.9,54.8) and (250.6,55.0) .. (252.0,56.9) .. controls (253.4,58.7) and (255.1,58.96) .. (256.97,57.5) .. controls (258.8,56.1) and (260.5,56.3) .. (261.9,58.1) -- (265.8,58.6) -- (265.8,58.6)(206.99,54.2) .. controls (208.8,52.7) and (210.5,52.96) .. (211.9,54.8) .. controls (213.4,56.7) and (215.0,56.9) .. (216.9,55.4) .. controls (218.8,54) and (220.4,54.2) .. (221.9,56.1) .. controls (223.3,57.9) and (224.96,58.2) .. (226.8,56.7) .. controls (228.7,55.3) and (230.3,55.5) .. (231.8,57.3) .. controls (233.2,59.2) and (234.9,59.4) .. (236.7,57.97) .. controls (238.6,56.5) and (240.3,56.7) .. (241.7,58.6) .. controls (243.1,60.5) and (244.8,60.7) .. (246.7,59.2) .. controls (248.5,57.8) and (250.2,57.99) .. (251.6,59.8) .. controls (253.1,61.7) and (254.7,61.9) .. (256.6,60.5) .. controls (258.5,59.0) and (260.1,59.2) .. (261.6,61.1) -- (265.4,61.6) -- (265.4,61.6) ;

%Straight Lines 
\draw [Mred][line width=1.5] (189.6,265.4) -- (204.5,264.4) ;

%Straight Lines 
\draw [line width=1.5] (146.5,268.1) -- (163.2,266.3) ;

%Straight Lines 
\draw [line width=1.1] (83.9,272.1) .. controls (85.4,270.3) and (87.1,270.1) .. (88.9,271.6) .. controls (90.7,273.1) and (92.4,272.9) .. (93.9,271.1) .. controls (95.4,269.3) and (97.0,269.1) .. (98.9,270.6) .. controls (100.7,272.1) and (102.3,271.9) .. (103.8,270.1) .. controls (105.3,268.2) and (106.98,268.1) .. (108.8,269.6) .. controls (110.6,271.1) and (112.3,270.9) .. (113.8,269.1) .. controls (115.3,267.2) and (116.9,267.1) .. (118.7,268.5) .. controls (120.6,270.0) and (122.2,269.9) .. (123.7,268.0) .. controls (125.2,266.2) and (126.9,266.0) .. (128.7,267.5) .. controls (130.5,269.0) and (132.2,268.8) .. (133.7,267.0) .. controls (135.2,265.2) and (136.8,265.0) .. (138.6,266.5) .. controls (140.5,267.99) and (142.1,267.8) .. (143.6,265.99) -- (146.4,265.7) -- (146.4,265.7)(84.2,275.1) .. controls (85.7,273.3) and (87.4,273.1) .. (89.2,274.6) .. controls (91.0,276.1) and (92.7,275.9) .. (94.2,274.1) .. controls (95.7,272.3) and (97.3,272.1) .. (99.2,273.6) .. controls (100.99,275.1) and (102.6,274.9) .. (104.1,273.1) .. controls (105.6,271.2) and (107.3,271.1) .. (109.1,272.5) .. controls (110.9,274.0) and (112.6,273.9) .. (114.1,272.0) .. controls (115.6,270.2) and (117.2,270.0) .. (119.1,271.5) .. controls (120.9,273.0) and (122.5,272.8) .. (124.0,271.0) .. controls (125.5,269.2) and (127.2,269.0) .. (129.0,270.5) .. controls (130.8,272) and (132.5,271.8) .. (133.98,270) .. controls (135.5,268.2) and (137.1,268) .. (138.9,269.5) .. controls (140.8,270.98) and (142.4,270.8) .. (143.9,268.97) -- (146.7,268.7) -- (146.7,268.7) ;

%Straight Lines 
\draw [line width=1.5] (24.3,279.1) -- (84.97,273.6) ;

%Straight Lines 
\draw [Mblue][line width=1.5] (205.4,6.9) -- (205.3,120.7) ;

%Straight Lines 
\draw [line width=1.1] (204.3,262.97) .. controls (205.8,261.1) and (207.4,260.9) .. (209.3,262.3) .. controls (211.2,263.7) and (212.8,263.5) .. (214.2,261.6) .. controls (215.7,259.7) and (217.3,259.5) .. (219.2,260.9) .. controls (221.1,262.3) and (222.7,262.1) .. (224.1,260.2) .. controls (225.6,258.3) and (227.2,258.1) .. (229.1,259.5) .. controls (230.98,260.9) and (232.6,260.7) .. (234.0,258.8) .. controls (235.5,256.9) and (237.1,256.7) .. (239,258.1) .. controls (240.9,259.6) and (242.5,259.3) .. (243.9,257.4) .. controls (245.4,255.6) and (247.0,255.3) .. (248.9,256.8) .. controls (250.8,258.2) and (252.4,257.96) .. (253.9,256.1) .. controls (255.3,254.2) and (256.9,253.97) .. (258.8,255.4) -- (263.6,254.7) -- (263.6,254.7)(204.7,265.9) .. controls (206.2,264.1) and (207.8,263.8) .. (209.7,265.2) .. controls (211.6,266.7) and (213.2,266.4) .. (214.6,264.6) .. controls (216.1,262.7) and (217.7,262.4) .. (219.6,263.9) .. controls (221.5,265.3) and (223.1,265.1) .. (224.6,263.2) .. controls (225.98,261.3) and (227.6,261.1) .. (229.5,262.5) .. controls (231.4,263.9) and (233.0,263.7) .. (234.5,261.8) .. controls (235.9,259.9) and (237.5,259.7) .. (239.4,261.1) .. controls (241.3,262.5) and (242.9,262.3) .. (244.4,260.4) .. controls (245.8,258.5) and (247.4,258.3) .. (249.3,259.7) .. controls (251.2,261.2) and (252.8,260.9) .. (254.3,259.0) .. controls (255.7,257.2) and (257.3,256.9) .. (259.2,258.4) -- (264.0,257.7) -- (264.0,257.7) ;

%Straight Lines 
\draw [Mblue][line width=1.5] (205.2,311.9) -- (205.3,195.9) ;

%Curve Lines 
\draw [Mblue][line width=1.5] (263.8,256.2) .. controls (301.3,248.6) and (325,219.1) .. (324.1,192.9) ;

%Curve Lines 
\draw [Mblue][line width=1.5] (265.6,60.1) .. controls (312.7,63.7) and (325.1,104.0) .. (323.3,122.4) ;

%Straight Lines 
\draw [Mgreen][line width=1.5] (290.6,108.98) -- (290.7,85.7) -- (290.6,118.1) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (284.3,88.5) .. controls (284.3,84.8) and (287.2,81.8) .. (290.7,81.8) .. controls (294.2,81.8) and (297.1,84.8) .. (297.1,88.5) .. controls (297.1,92.1) and (294.2,95.1) .. (290.7,95.1) .. controls (287.2,95.1) and (284.3,92.1) .. (284.3,88.5) -- cycle ;
%Straight Lines 
\draw [line width=1.5] (53.3,207.2) -- (53.3,223.3) -- (53.3,191.1) ;

%Shape: Ellipse 
\draw [fill=black] (59.7,223.3) .. controls (59.7,227) and (56.8,229.97) .. (53.3,229.97) .. controls (49.8,229.97) and (46.9,227) .. (46.9,223.3) .. controls (46.9,219.7) and (49.8,216.7) .. (53.3,216.7) .. controls (56.8,216.7) and (59.7,219.7) .. (59.7,223.3) -- cycle ;
%Straight Lines 
\draw [Mgreen][line width=1.5] (290.7,208.6) -- (290.7,223.3) -- (290.7,193.9) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (297.1,223.3) .. controls (297.1,227) and (294.2,229.97) .. (290.7,229.97) .. controls (287.2,229.97) and (284.3,227) .. (284.3,223.3) .. controls (284.3,219.7) and (287.2,216.7) .. (290.7,216.7) .. controls (294.2,216.7) and (297.1,219.7) .. (297.1,223.3) -- cycle ;
%Shape: Parabola 
\draw [Mred][line width=1.5] (264.7,288.3) .. controls (436.6,199.98) and (436.6,111.7) .. (264.7,23.4) ;
%Straight Lines 
\draw [Mred][line width=1.5] (264.8,5.96) -- (264.7,40.8) -- (264.7,45.4) -- (264.7,119.8) ;

%Shape: Rectangle 
\draw [line width=1.5] (7.5,119.8) -- (346.1,119.8) -- (346.1,193.3) -- (7.5,193.3) -- cycle ;
%Straight Lines 
\draw [Mred][line width=1.5] (264.7,310.1) -- (264.8,193.1) ;

% Text Node
\draw (176.8,156.6) node [scale=1] {$2n$};
% Text Node
\draw (174.1,48.6) node [rotate=-6.3] [align=left] {{\tiny ...}};%HERE SHOULD BE THE DOTS!!!
% Text Node
\draw (174.99,265.8) node [rotate=-355.7] [align=left] {{\tiny ...}};
% Text Node
\draw (531,159) node [scale=1] {$\hspace{2cm}=\frac{1}{d_{2n+1}} \mathrm{Id}_{{z}_{2n}} (\mathrm{mod}< z_{2n})$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Shape: Parabola 
\draw [Mblue] (142.9,115.5) .. controls (198.5,89.2) and (198.5,62.96) .. (142.9,36.7) ;
%Straight Lines 
\draw [draw opacity=0] (132.0,-12.7) -- (132.0,39.4) ;

%Straight Lines 
\draw  (58.0,14.1) -- (57.97,60.3) ;

%Straight Lines 
\draw  (81.3,14.9) -- (81.2,60.6) ;

%Straight Lines 
\draw  (99.5,14.5) -- (99.5,60.3) ;

%Straight Lines 
\draw [draw opacity=0] (71.6,164.1) -- (71.6,111.0) ;

%Straight Lines 
\draw  (99.4,135.9) -- (99.5,89.2) ;

%Straight Lines 
\draw  (81.1,136.0) -- (81.1,89.4) ;

%Straight Lines 
\draw  (57.97,136.0) -- (58.0,89.4) ;

%Straight Lines 
\draw  (58.4,24.2) -- (80.9,27.0) ;

%Straight Lines 
\draw  (80.9,27.0) .. controls (82.8,25.6) and (84.5,25.9) .. (85.9,27.8) .. controls (87.3,29.7) and (88.9,29.9) .. (90.8,28.5) .. controls (92.7,27.1) and (94.4,27.4) .. (95.8,29.3) -- (99.7,29.9) -- (99.7,29.9) ;

%Straight Lines 
\draw  (99.7,29.9) -- (106.2,30.9) ;

%Straight Lines 
\draw [Mred] (119.1,32.3) -- (125.1,33.3) ;

%Straight Lines 
\draw  (125.1,33.3) .. controls (127.0,31.96) and (128.7,32.3) .. (129.98,34.2) .. controls (131.3,36.2) and (132.9,36.5) .. (134.9,35.2) .. controls (136.8,33.8) and (138.5,34.2) .. (139.8,36.1) -- (142.9,36.7) -- (142.9,36.7) ;

%Straight Lines 
\draw [Mred] (118.3,119.0) -- (124.1,118.4) ;

%Straight Lines 
\draw  (99.4,119.9) -- (105.7,119.3) ;

%Straight Lines 
\draw  (81.6,122.1) .. controls (83.0,120.2) and (84.7,120.0) .. (86.5,121.5) .. controls (88.4,122.9) and (90.0,122.7) .. (91.5,120.9) .. controls (92.9,119.0) and (94.6,118.8) .. (96.5,120.3) -- (99.4,119.9) -- (99.4,119.9) ;

%Straight Lines 
\draw  (58.4,124.2) -- (81.9,122.1) ;

%Straight Lines 
\draw [Mblue] (124.4,14.9) -- (124.4,60.6) ;

%Straight Lines 
\draw  (124.1,118.4) .. controls (125.5,116.5) and (127.2,116.2) .. (129.1,117.6) .. controls (130.99,119.0) and (132.6,118.8) .. (134.0,116.9) .. controls (135.4,114.9) and (137.0,114.7) .. (138.96,116.1) -- (142.9,115.5) -- (142.9,115.5) ;

%Straight Lines 
\draw [Mblue] (124.4,136.6) -- (124.4,89.99) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (152.4,50.6) .. controls (152.4,49.6) and (153.0,48.9) .. (153.9,48.9) .. controls (154.7,48.9) and (155.4,49.6) .. (155.4,50.6) .. controls (155.4,51.6) and (154.7,52.4) .. (153.9,52.4) .. controls (153.0,52.4) and (152.4,51.6) .. (152.4,50.6) -- cycle ;
%Shape: Parabola 
\draw [Mred] (143.6,127.97) .. controls (210.9,92.5) and (210.9,56.99) .. (143.6,21.5) ;
%Straight Lines 
\draw [Mred] (143.7,14.5) -- (143.6,28.5) -- (143.6,30.3) -- (143.6,60.3) ;

%Straight Lines 
\draw [Mred] (143.6,135.8) -- (143.6,88.8) ;

%Straight Lines 
\draw [line width=1.5] (69.99,103.2) -- (70.0,90.0) ;

%Straight Lines 
\draw [line width=1.5] (70.0,61.5) -- (69.99,50.5) ;

%Straight Lines 
\draw [Mgreen][line width=1.5] (153.8,60.2) -- (153.9,48.9) ;

%Straight Lines 
\draw [Mgreen][line width=1.5] (153.9,99.7) -- (153.9,88.4) ;

%Shape: Rectangle 
\draw  (54.5,60.3) -- (165.1,60.3) -- (165.1,89.8) -- (54.5,89.8) -- cycle ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (152.4,99.7) .. controls (152.4,98.7) and (153.0,97.9) .. (153.9,97.9) .. controls (154.7,97.9) and (155.4,98.7) .. (155.4,99.7) .. controls (155.4,100.6) and (154.7,101.4) .. (153.9,101.4) .. controls (153.0,101.4) and (152.4,100.6) .. (152.4,99.7) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (68.5,49.5) .. controls (68.5,48.6) and (69.1,47.8) .. (69.99,47.8) .. controls (70.8,47.8) and (71.5,48.6) .. (71.5,49.5) .. controls (71.5,50.5) and (70.8,51.3) .. (69.99,51.3) .. controls (69.1,51.3) and (68.5,50.5) .. (68.5,49.5) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (68.5,101.5) .. controls (68.5,100.5) and (69.1,99.7) .. (69.99,99.7) .. controls (70.8,99.7) and (71.5,100.5) .. (71.5,101.5) .. controls (71.5,102.4) and (70.8,103.2) .. (69.99,103.2) .. controls (69.1,103.2) and (68.5,102.4) .. (68.5,101.5) -- cycle ;

% Text Node
\draw (109.8,75.0) node [font=\normalsize] {$2n-1$};
% Text Node
\draw (111.6,32.0) node [font=\tiny,rotate=-5.9] [align=left] {{\tiny ...}};
% Text Node
\draw (111.7,120.7) node [font=\tiny,rotate=-357.2] [align=left] {{\tiny ...}};

\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Shape: Parabola 
\draw [Mblue] (170.7,133.3) .. controls (237.2,104.5) and (237.2,75.8) .. (170.7,46.98) ;
%Straight Lines 
\draw  (87.8,68.5) -- (87.9,58.2) -- (87.8,72.5) ;
%Straight Lines 
\draw [draw opacity=0] (155.5,-6.7) -- (155.5,50.4) ;
%Shape: Ellipse 
\draw [fill=black] (85.4,60.8) .. controls (85.4,59.4) and (86.4,58.3) .. (87.7,58.3) .. controls (89.0,58.3) and (90.1,59.4) .. (90.1,60.8) .. controls (90.1,62.2) and (89.0,63.4) .. (87.7,63.4) .. controls (86.4,63.4) and (85.4,62.2) .. (85.4,60.8) -- cycle ;
%Straight Lines 
\draw  (74.6,22.7) -- (74.5,73.3) ;
%Straight Lines 
\draw  (101.5,23.5) -- (101.5,73.7) ;
%Straight Lines 
\draw  (121.4,23.1) -- (121.4,73.3) ;
%Straight Lines 
\draw [draw opacity=0] (88.5,187.1) -- (88.5,128.9) ;
%Straight Lines 
\draw  (121.3,156.7) -- (121.4,105.6) ;
%Straight Lines 
\draw  (101.5,156.1) -- (101.5,104.98) ;
%Straight Lines 
\draw  (74.5,156.3) -- (74.6,105.2) ;
%Straight Lines 
\draw  (74.2,33.3) -- (101.7,37.3) ;
%Straight Lines 
\draw  (101.7,37.3) .. controls (103.6,35.9) and (105.2,36.2) .. (106.6,38.1) .. controls (107.98,40.0) and (109.6,40.3) .. (111.5,38.9) .. controls (113.4,37.6) and (115.1,37.8) .. (116.5,39.7) -- (120.5,40.4) -- (120.5,40.4) ;
%Straight Lines 
\draw  (122.1,40.99) -- (128.4,42.1) ;
%Straight Lines 
\draw [Mred] (143.3,43.0) -- (150.3,43.9) ;
%Straight Lines 
\draw  (150.3,43.9) .. controls (152.2,42.5) and (153.9,42.8) .. (155.3,44.7) .. controls (156.7,46.6) and (158.3,46.8) .. (160.2,45.4) .. controls (162.1,44) and (163.7,44.2) .. (165.1,46.1) .. controls (166.5,48.0) and (168.2,48.3) .. (170.1,46.9) -- (170.7,46.98) -- (170.7,46.98) ;
%Straight Lines 
\draw [Mred] (142.9,136.9) -- (149.5,136.0) ;
%Straight Lines 
\draw  (122.1,138.2) -- (128.8,137.8) ;
%Straight Lines 
\draw  (101.3,140.9) .. controls (102.7,139.0) and (104.4,138.8) .. (106.2,140.2) .. controls (108.1,141.7) and (109.7,141.5) .. (111.2,139.6) .. controls (112.6,137.7) and (114.3,137.5) .. (116.1,138.99) .. controls (118.0,140.4) and (119.7,140.2) .. (121.1,138.4) -- (122.1,138.2) -- (122.1,138.2) ;
%Straight Lines 
\draw  (74.99,143.5) -- (101.3,140.9) ;
%Straight Lines 
\draw [Mblue] (150.3,23.5) -- (150.2,73.7) ;
%Straight Lines 
\draw  (151.1,135.6) .. controls (152.6,133.8) and (154.3,133.6) .. (156.1,135.1) .. controls (157.9,136.6) and (159.5,136.5) .. (161.0,134.6) .. controls (162.5,132.8) and (164.2,132.7) .. (166.0,134.2) -- (169.7,133.8) -- (169.7,133.8) ;
%Straight Lines 
\draw [Mblue] (150.2,157.9) -- (150.2,106.7) ;
%Straight Lines 
\draw  (87.9,111.8) -- (87.9,118.9) -- (87.9,104.7) ;
%Shape: Parabola 
\draw [Mred] (170.4,147.5) .. controls (250.7,108.6) and (250.7,69.7) .. (170.4,30.8) ;
%Straight Lines 
\draw [Mred] (170.4,23.1) -- (170.4,38.5) -- (170.4,40.5) -- (170.4,73.3) ;
%Straight Lines 
\draw [Mred] (170.4,157.1) -- (170.4,105.6) ;
%Shape: Rectangle 
\draw  (69.5,73.3) -- (176.6,73.3) -- (176.6,105.7) -- (69.5,105.7) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (85.5,118.9) .. controls (85.5,117.5) and (86.6,116.3) .. (87.9,116.3) .. controls (89.2,116.3) and (90.2,117.5) .. (90.2,118.9) .. controls (90.2,120.3) and (89.2,121.5) .. (87.9,121.5) .. controls (86.6,121.5) and (85.5,120.3) .. (85.5,118.9) -- cycle ;

% Text Node
\draw (124.6,89.5) node [font=\small] {$2n-2$};
% Text Node
\draw (136.2,43.7) node [font=\tiny,rotate=-6.8] [align=left] {{\small ...}};
% Text Node
\draw (136.6,137.5) node [font=\tiny,rotate=-355.7] [align=left] {{\small ...}};
% Text Node
\draw (197.8,89.8) node [font=\tiny] [align=left] {$\displaystyle \boldsymbol{\textcolor[rgb]{0.3,0.9,0.0}{\alpha }\textcolor[rgb]{0.3,0.9,0.0}{_{2n-1}}}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.2pt,y=0.2pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Straight Lines 
\draw [line width=1.5] (107.4,109.1) -- (107.3,82.2) -- (107.3,122.2) ;

%Straight Lines 
\draw [draw opacity=0][line width=1.5] (274.9,-61.7) -- (274.9,67.9) ;

%Shape: Ellipse 
\draw [fill=black] (100.5,82.2) .. controls (100.5,78.1) and (103.5,74.7) .. (107.3,74.7) .. controls (111.0,74.7) and (114.1,78.1) .. (114.1,82.2) .. controls (114.1,86.3) and (111.0,89.6) .. (107.3,89.6) .. controls (103.5,89.6) and (100.5,86.3) .. (100.5,82.2) -- cycle ;
%Straight Lines 
\draw [line width=1.5] (70.4,5.0) -- (70.3,119.8) ;

%Straight Lines 
\draw [line width=1.5] (144.2,3.9) -- (144.1,117.7) ;

%Straight Lines 
\draw [line width=1.5] (191.9,3.96) -- (191.8,117.8) ;

%Straight Lines 
\draw [line width=1.5] (191.5,313.2) -- (191.8,193.1) ;

%Straight Lines 
\draw [line width=1.5] (144.5,314.2) -- (144.1,194.7) ;

%Straight Lines 
\draw [line width=1.5] (70.5,314.2) -- (70.4,194.2) ;

%Straight Lines 
\draw [Mblue][line width=1.5] (266.4,6.9) -- (266.3,120.7) ;

%Straight Lines 
\draw [Mblue][line width=1.5] (266.2,311.8) -- (266.3,195.7) ;

%Straight Lines 
\draw [line width=1.5] (108.1,211.2) -- (108.1,227.3) -- (108.1,195.1) ;

%Shape: Ellipse 
\draw [fill=black] (114.9,227.3) .. controls (114.9,231.6) and (111.8,235.1) .. (108.1,235.1) .. controls (104.3,235.1) and (101.3,231.6) .. (101.3,227.3) .. controls (101.3,223.0) and (104.3,219.6) .. (108.1,219.6) .. controls (111.8,219.6) and (114.9,223.0) .. (114.9,227.3) -- cycle ;
%Shape: Parabola 
\draw [Mred][line width=1.5] (312.7,262.1) .. controls (447.1,198.4) and (447.1,134.8) .. (312.7,71.1) ;
%Straight Lines 
\draw [Mred][line width=1.5] (312.8,3.96) -- (312.7,38.8) -- (312.7,43.4) -- (312.7,117.8) ;

%Straight Lines 
\draw [Mred][line width=1.5] (312.7,310.1) -- (312.8,193.1) ;

%Shape: Boxed Line 
\draw [line width=0.5] (25.3,158.2) -- (9.2,158.2) -- (41.4,158.2) ;

%Shape: Rectangle 
\draw [line width=1.5] (55.5,119.8) -- (336.6,119.8) -- (336.6,193.3) -- (55.5,193.3) -- cycle ;

% Text Node
\draw (196.1,156.6) node [scale=1] {$2n-2$};
% Text Node
\draw (225.1,60.6) node [align=left] {{\tiny ...}};
% Text Node
\draw (225.99,237.8) node [align=left] {{\tiny ...}};

\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines 
\draw [Mred] (201.1,62.8) -- (220.1,40.7) ;

%Straight Lines 
\draw [Mred] (201.1,62.8) -- (200.8,99.3) ;

%Straight Lines 
\draw  (57,69.2) .. controls (55.2,70.7) and (53.5,70.6) .. (52.0,68.8) .. controls (50.5,66.98) and (48.8,66.8) .. (47.0,68.3) .. controls (45.2,69.9) and (43.6,69.7) .. (42.1,67.9) .. controls (40.5,66.1) and (38.9,65.9) .. (37.1,67.5) -- (33.1,67.1) -- (33.1,67.1) ;

%Curve Lines 
\draw [Mblue] (57.0,69.6) .. controls (72.99,70.5) and (77.7,78.3) .. (78.8,84.7) .. controls (80,91.0) and (79.8,91.7) .. (79.5,93.0) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (76.5,92.9) .. controls (76.5,90.7) and (77.9,88.9) .. (79.7,88.9) .. controls (81.5,88.9) and (83.0,90.7) .. (83.0,92.9) .. controls (83.0,95.1) and (81.5,96.9) .. (79.7,96.9) .. controls (77.9,96.9) and (76.5,95.1) .. (76.5,92.9) -- cycle ;
%Curve Lines 
\draw [Mred] (6.5,43.6) .. controls (5.8,48.8) and (11,65.8) .. (31.3,66.6) ;

%Straight Lines 
\draw [Mred] (56.8,39.5) -- (56.8,63.7) -- (56.8,99.7) ;

%Straight Lines 
\draw [Mblue] (134.4,39.9) -- (134.4,64.1) -- (134.4,100.1) ;

%Straight Lines 
\draw [Mred] (155.8,39.5) -- (155.8,59.4) -- (155.8,63.7) -- (155.8,99.7) ;

%Straight Lines 
\draw [Mred] (180.6,41.1) -- (201.1,62.8) ;

%Straight Lines 
\draw [Mblue] (200.9,44.98) -- (200.9,51.8) -- (200.9,38.1) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (203.2,51.8) .. controls (203.2,53.4) and (202.2,54.7) .. (200.9,54.7) .. controls (199.7,54.7) and (198.7,53.4) .. (198.7,51.8) .. controls (198.7,50.3) and (199.7,49) .. (200.9,49) .. controls (202.2,49) and (203.2,50.3) .. (203.2,51.8) -- cycle ;
%Straight Lines 
\draw [Mblue] (189.3,91.1) -- (189.2,83.5) -- (189.3,98.6) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (187.0,83.5) .. controls (187.1,81.9) and (188.1,80.7) .. (189.3,80.7) .. controls (190.5,80.7) and (191.5,82.0) .. (191.4,83.6) .. controls (191.4,85.1) and (190.4,86.4) .. (189.2,86.4) .. controls (188,86.3) and (187.0,85.1) .. (187.0,83.5) -- cycle ;
%Straight Lines 
\draw [Mred] (112.7,47.1) -- (112.7,53.96) -- (112.7,40.2) ;

%Shape: Ellipse 
\draw [Mred][fill=Mred] (114.9,53.96) .. controls (114.9,55.5) and (113.9,56.8) .. (112.7,56.8) .. controls (111.5,56.8) and (110.5,55.5) .. (110.5,53.96) .. controls (110.5,52.4) and (111.5,51.1) .. (112.7,51.1) .. controls (113.9,51.1) and (114.9,52.4) .. (114.9,53.96) -- cycle ;
%Straight Lines 
\draw [Mblue] (32.2,39.9) -- (32.2,64.1) -- (32.2,100.1) ;

% Text Node
\draw (96.6,68.7) node [font=\large] {${\displaystyle =}$};
% Text Node
\draw (171.4,70) node [font=\large] {$+$};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Straight Lines 
\draw  (59.7,84.9) -- (59.8,74.6) -- (59.7,88.96) ;

%Straight Lines 
\draw [draw opacity=0] (123.7,9.3) -- (123.7,66.7) ;

%Shape: Ellipse 
\draw [fill=black] (57.3,78.0) .. controls (57.3,76.4) and (58.4,75.1) .. (59.8,75.1) .. controls (61.1,75.1) and (62.2,76.4) .. (62.2,78.0) .. controls (62.2,79.7) and (61.1,80.97) .. (59.8,80.97) .. controls (58.4,80.97) and (57.3,79.7) .. (57.3,78.0) -- cycle ;
%Straight Lines 
\draw  (45.6,38.9) -- (45.6,89.7) ;

%Straight Lines 
\draw  (73.5,39.7) -- (73.5,90.1) ;

%Straight Lines 
\draw  (91.8,39.3) -- (91.8,89.7) ;

%Straight Lines 
\draw [draw opacity=0] (58.1,204.1) -- (58.1,145.6) ;

%Straight Lines 
\draw  (91.8,173.6) -- (91.8,122.2) ;

%Straight Lines 
\draw  (73.5,173.4) -- (73.5,122) ;

%Straight Lines 
\draw  (45.6,173.2) -- (45.6,121.8) ;

%Straight Lines 
\draw  (45.9,49.8) -- (73.3,53.5) ;

%Straight Lines 
\draw  (73.3,53.5) .. controls (75.2,52.2) and (76.8,52.4) .. (78.2,54.4) .. controls (79.6,56.3) and (81.2,56.5) .. (83.1,55.2) .. controls (85.0,53.8) and (86.7,54.1) .. (88.1,55.99) -- (92.5,56.7) -- (92.5,56.7) ;

%Straight Lines 
\draw  (92.5,56.8) -- (99.8,57.8) ;

%Straight Lines 
\draw [Mgreen] (112.2,59.8) -- (115.7,60.1) -- (122.6,60.6) ;

%Straight Lines 
\draw  (121.3,60.6) .. controls (123.1,59.2) and (124.8,59.5) .. (126.2,61.4) .. controls (127.6,63.3) and (129.2,63.5) .. (131.1,62.1) .. controls (133.0,60.7) and (134.7,60.98) .. (136.1,62.9) -- (138.6,63.2) -- (138.6,63.2) ;

%Straight Lines 
\draw [Mgreen] (113.6,153.5) -- (120.9,152.8) ;

%Straight Lines 
\draw  (92.9,155.4) -- (98.1,154.96) ;

%Straight Lines 
\draw  (73.3,157.2) .. controls (74.7,155.3) and (76.4,155.2) .. (78.2,156.6) .. controls (80.1,158.1) and (81.7,157.9) .. (83.2,156.1) .. controls (84.7,154.2) and (86.3,154.0) .. (88.2,155.5) -- (92.9,154.98) -- (92.9,154.98) ;

%Straight Lines 
\draw  (46.3,160.3) -- (73.3,157.2) ;

%Straight Lines 
\draw [Mred] (120.5,39.7) -- (120.4,90.1) ;

%Straight Lines 
\draw  (120.9,152.8) .. controls (122.3,150.9) and (124.0,150.8) .. (125.8,152.2) .. controls (127.7,153.7) and (129.3,153.5) .. (130.8,151.7) .. controls (132.3,149.9) and (133.96,149.7) .. (135.8,151.2) -- (137.5,151) -- (137.5,151) ;

%Straight Lines 
\draw [Mred] (120.4,173.8) -- (120.4,122.4) ;

%Curve Lines 
\draw [Mred] (138.6,63.2) .. controls (156.7,64.8) and (162.3,81.9) .. (162.7,88.98) ;

%Straight Lines 
\draw [Mblue] (148.9,85.6) -- (148.97,75.3) -- (148.9,89.7) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (146.5,78.0) .. controls (146.5,76.4) and (147.6,75.1) .. (148.97,75.1) .. controls (150.3,75.1) and (151.4,76.4) .. (151.4,78.0) .. controls (151.4,79.7) and (150.3,80.97) .. (148.97,80.97) .. controls (147.6,80.97) and (146.5,79.7) .. (146.5,78.0) -- cycle ;
%Straight Lines 
\draw  (59.8,129.3) -- (59.8,136.4) -- (59.8,122.2) ;

%Shape: Ellipse 
\draw [fill=black] (62.2,134.2) .. controls (62.2,135.8) and (61.1,137.2) .. (59.8,137.2) .. controls (58.4,137.2) and (57.3,135.8) .. (57.3,134.2) .. controls (57.3,132.6) and (58.4,131.3) .. (59.8,131.3) .. controls (61.1,131.3) and (62.2,132.6) .. (62.2,134.2) -- cycle ;
%Straight Lines 
\draw [Mgreen] (138.2,39.3) -- (138.2,54.7) -- (138.2,56.7) -- (138.2,89.7) ;

%Straight Lines 
\draw [Mred] (137.9,150.5) -- (149.7,149.6) ;

%Straight Lines 
\draw  (149.7,149.6) .. controls (151.2,147.8) and (152.9,147.7) .. (154.7,149.2) .. controls (156.5,150.7) and (158.1,150.6) .. (159.7,148.7) -- (160.7,148.7) -- (160.7,148.7) ;

%Straight Lines 
\draw [Mgreen] (138.2,173.98) -- (138.2,122.2) ;

%Straight Lines 
\draw [Mblue] (148.9,173.99) -- (148.9,122.2) ;

%Curve Lines 
\draw [Mblue] (160.7,147.8) .. controls (166.0,149.8) and (171.3,143.6) .. (176.1,133.2) .. controls (180.9,122.7) and (186.1,104.9) .. (189.7,88.1) .. controls (193.3,71.4) and (195.7,51.1) .. (195.8,40.2) ;

%Curve Lines 
\draw [Mred] (161.2,163.8) .. controls (171.3,168.1) and (179.5,166.4) .. (186.2,161.0) .. controls (201.7,148.7) and (209.4,117.0) .. (214.2,94.7) .. controls (221.1,62.7) and (220.7,54.4) .. (221.1,41.1) ;

%Straight Lines 
\draw [Mred] (160.7,122.6) -- (160.7,172.99) ;

%Shape: Rectangle 
\draw  (39.5,89.7) -- (170.4,89.7) -- (170.4,122.3) -- (39.5,122.3) -- cycle ;

% Text Node
\draw (106.0,105.98) node [font=\large] {$2n-2$};
% Text Node
\draw (105.4,59.6) node [font=\tiny,rotate=-6.4] [align=left] {{\tiny ...}};
% Text Node
\draw (106.4,156.3) node [font=\tiny,rotate=-357.2] [align=left] {{\tiny ...}};
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Straight Lines 
\draw  (39,65.1) -- (39.0,56.5) -- (39,68.5) ;

%Straight Lines 
\draw [draw opacity=0] (98.4,1.3) -- (98.4,48.98) ;

%Shape: Ellipse 
\draw [fill=black] (36.8,58.1) .. controls (36.8,56.7) and (37.8,55.6) .. (39.0,55.6) .. controls (40.3,55.6) and (41.3,56.7) .. (41.3,58.1) .. controls (41.3,59.4) and (40.3,60.5) .. (39.0,60.5) .. controls (37.8,60.5) and (36.8,59.4) .. (36.8,58.1) -- cycle ;
%Straight Lines 
\draw  (25.8,25.8) -- (25.8,68.1) ;

%Straight Lines 
\draw  (52.4,26.5) -- (52.3,68.4) ;

%Straight Lines 
\draw  (68.6,26.2) -- (68.5,68.1) ;

%Straight Lines 
\draw [draw opacity=0] (37.7,163.1) -- (37.7,114.5) ;

%Straight Lines 
\draw  (68.5,137.7) -- (68.5,95.1) ;

%Straight Lines 
\draw  (52.3,137.6) -- (52.3,94.9) ;

%Straight Lines 
\draw  (25.8,137.4) -- (25.8,94.7) ;

%Straight Lines 
\draw  (26.5,34.96) -- (51.7,38.0) ;

%Straight Lines 
\draw  (51.7,38.0) .. controls (53.6,36.6) and (55.3,36.9) .. (56.7,38.8) .. controls (58.1,40.7) and (59.7,40.9) .. (61.6,39.5) .. controls (63.5,38.1) and (65.2,38.4) .. (66.6,40.2) -- (69.5,40.7) -- (69.5,40.7) ;

%Straight Lines 
\draw  (69.6,40.7) -- (76.6,41.6) ;

%Straight Lines 
\draw [Mgreen] (88.3,42.5) -- (97.9,43.9) ;

%Straight Lines 
\draw  (95.4,43.9) .. controls (97.3,42.5) and (98.9,42.7) .. (100.4,44.6) .. controls (101.8,46.4) and (103.5,46.7) .. (105.3,45.2) .. controls (107.2,43.8) and (108.9,44) .. (110.3,45.9) -- (112.1,46.1) -- (112.1,46.1) ;

%Straight Lines 
\draw [Mgreen] (89.0,121.6) -- (95.4,120.8) ;

%Straight Lines 
\draw  (69.9,122.6) -- (77.0,121.9) ;

%Straight Lines 
\draw  (51.4,124.1) .. controls (52.9,122.3) and (54.5,122.2) .. (56.4,123.6) .. controls (58.2,125.1) and (59.8,124.98) .. (61.3,123.1) .. controls (62.8,121.3) and (64.5,121.2) .. (66.3,122.7) -- (69.9,122.3) -- (69.9,122.3) ;

%Straight Lines 
\draw  (26.5,126.7) -- (51.4,124.1) ;

%Straight Lines 
\draw [Mred] (95.4,26.5) -- (95.4,68.4) ;

%Straight Lines 
\draw  (95.4,120.8) .. controls (96.9,118.98) and (98.5,118.8) .. (100.4,120.2) .. controls (102.2,121.7) and (103.9,121.5) .. (105.4,119.7) .. controls (106.8,117.8) and (108.5,117.6) .. (110.3,119.1) -- (111.2,118.99) -- (111.2,118.99) ;

%Straight Lines 
\draw [Mred] (95.3,137.97) -- (95.4,95.3) ;

%Curve Lines 
\draw [Mred] (112.1,46.1) .. controls (145.4,47.4) and (151.3,62.2) .. (150.1,68.96) ;

%Straight Lines 
\draw [Mblue] (128.4,64.8) -- (128.4,56.3) -- (128.4,68.2) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (126.1,57.8) .. controls (126.1,56.5) and (127.1,55.4) .. (128.4,55.4) .. controls (129.6,55.4) and (130.6,56.5) .. (130.6,57.8) .. controls (130.6,59.2) and (129.6,60.3) .. (128.4,60.3) .. controls (127.1,60.3) and (126.1,59.2) .. (126.1,57.8) -- cycle ;
%Straight Lines 
\draw  (39.0,100.2) -- (39.0,106.2) -- (39.0,94.3) ;

%Shape: Ellipse 
\draw [fill=black] (41.3,104.6) .. controls (41.3,105.9) and (40.3,107.0) .. (39.0,107.0) .. controls (37.8,107.0) and (36.8,105.9) .. (36.8,104.6) .. controls (36.8,103.2) and (37.8,102.2) .. (39.0,102.2) .. controls (40.3,102.2) and (41.3,103.2) .. (41.3,104.6) -- cycle ;
%Straight Lines 
\draw [Mgreen] (111.9,26.2) -- (111.8,39) -- (111.8,40.7) -- (111.8,68.1) ;

%Straight Lines 
\draw [Mred] (111.5,118.6) -- (128.3,116.9) ;

%Straight Lines 
\draw [Mgreen] (111.8,138.1) -- (111.9,95.0) ;

%Curve Lines 
\draw [Mblue] (150.5,114.2) .. controls (155.4,115.9) and (162.9,111.9) .. (167.3,103.2) .. controls (171.8,94.5) and (176.6,79.7) .. (179.9,65.8) .. controls (183.3,51.8) and (185.3,36.4) .. (185.3,27.3) ;

%Curve Lines 
\draw [Mred] (150.5,128.9) .. controls (160.0,131.9) and (173.0,126.6) .. (180.8,122.6) .. controls (188.6,118.5) and (198.4,93.6) .. (202.7,73.7) .. controls (206.97,53.8) and (208.7,38.7) .. (209.1,27.7) ;

%Straight Lines 
\draw  (128.3,116.9) .. controls (129.8,115.1) and (131.4,114.9) .. (133.3,116.3) .. controls (135.2,117.8) and (136.8,117.6) .. (138.3,115.7) .. controls (139.7,113.9) and (141.4,113.6) .. (143.2,115.1) .. controls (145.1,116.5) and (146.7,116.3) .. (148.2,114.5) -- (150.5,114.2) -- (150.5,114.2) ;

%Straight Lines 
\draw [Mred] (149.9,138) -- (150.1,68.96) ;

%Straight Lines 
\draw [Mblue] (128.3,138.5) -- (128.4,95.4) ;

%Shape: Rectangle 
\draw  (20.5,68.1) -- (140.7,68.1) -- (140.7,95.1) -- (20.5,95.1) -- cycle ;

% Text Node
\draw (82.0,81.6) node [font=\large] {$2n-3$};
% Text Node
\draw (82.3,44.1) node [font=\tiny,rotate=-10.0] [align=left] {{\tiny ...}};
% Text Node
\draw (83.8,123.7) node [font=\tiny,rotate=-355.9] [align=left] {{\tiny ...}};

\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Straight Lines 
\draw  (52.8,53.3) -- (52.9,46.2) -- (52.8,56.1) ;

%Straight Lines 
\draw [draw opacity=0] (107.3,1.3) -- (107.3,40.8) ;

%Straight Lines 
\draw  (42.0,21.6) -- (41.98,56.6) ;

%Straight Lines 
\draw  (63.7,22.2) -- (63.7,56.9) ;

%Straight Lines 
\draw  (80.3,21.9) -- (80.2,56.6) ;

%Straight Lines 
\draw [draw opacity=0] (53.7,135.2) -- (53.7,95.0) ;

%Straight Lines 
\draw  (80.2,114.7) -- (80.2,79.3) ;

%Straight Lines 
\draw  (63.6,113.9) -- (63.6,78.6) ;

%Straight Lines 
\draw  (41.98,113.96) -- (42.0,78.6) ;

%Straight Lines 
\draw  (40.97,29.3) -- (64.7,32.1) ;

%Straight Lines 
\draw  (64.7,32.1) .. controls (66.5,30.6) and (68.2,30.8) .. (69.7,32.6) .. controls (71.2,34.5) and (72.8,34.7) .. (74.7,33.2) .. controls (76.5,31.7) and (78.1,31.9) .. (79.6,33.7) -- (81.3,33.9) -- (81.3,33.9) ;

%Straight Lines 
\draw  (81.3,33.9) -- (87.1,34.5) ;

%Straight Lines 
\draw [Mgreen] (96.8,35.3) -- (98.2,35.5) -- (105.1,36.3) ;

%Straight Lines 
\draw  (102.8,36.6) .. controls (104.6,35.1) and (106.3,35.3) .. (107.8,37.1) .. controls (109.2,38.96) and (110.9,39.1) .. (112.7,37.7) .. controls (114.6,36.2) and (116.2,36.4) .. (117.7,38.2) -- (119.4,38.4) -- (119.4,38.4) ;

%Straight Lines 
\draw [Mgreen] (97.9,100.9) -- (103.3,100.3) ;

%Straight Lines 
\draw  (81.6,101.7) -- (86.6,101.4) ;

%Straight Lines 
\draw  (62.8,103.4) .. controls (64.3,101.6) and (65.96,101.5) .. (67.8,102.98) .. controls (69.6,104.5) and (71.2,104.4) .. (72.8,102.5) .. controls (74.3,100.7) and (75.9,100.6) .. (77.7,102.1) -- (82.1,101.7) -- (82.1,101.7) ;

%Straight Lines 
\draw  (41.5,105.6) -- (62.8,103.4) ;

%Straight Lines 
\draw [Mred] (103.0,22.2) -- (103.0,56.9) ;

%Straight Lines 
\draw  (103.3,100.3) .. controls (104.8,98.5) and (106.4,98.3) .. (108.3,99.8) .. controls (110.1,101.3) and (111.7,101.1) .. (113.2,99.3) .. controls (114.7,97.5) and (116.4,97.3) .. (118.2,98.8) -- (118.6,98.7) -- (118.6,98.7) ;

%Straight Lines 
\draw [Mred] (102.98,114.5) -- (103.0,79.2) ;

%Straight Lines 
\draw  (52.9,83.2) -- (52.9,88.1) -- (52.9,78.3) ;

%Curve Lines 
\draw [Mred] (119.4,38.4) .. controls (135.3,39.5) and (151.8,46.6) .. (152.1,50.4) ;

%Straight Lines 
\draw [Mred] (118.6,98.7) -- (135.6,97.3) ;

%Straight Lines 
\draw  (135.6,97.3) .. controls (137.1,95.5) and (138.8,95.3) .. (140.6,96.8) .. controls (142.4,98.3) and (144.1,98.1) .. (145.6,96.3) .. controls (147.1,94.5) and (148.7,94.3) .. (150.6,95.8) -- (152.4,95.6) -- (152.4,95.6) ;

%Curve Lines 
\draw [Mblue] (152.4,95.6) .. controls (157.2,97.1) and (161.9,92.5) .. (166.2,84.8) .. controls (170.5,76.98) and (175.96,63.6) .. (178.4,51.2) .. controls (180.8,38.8) and (179.9,28.9) .. (179.98,20.7) ;

%Curve Lines 
\draw [Mred] (152.96,107.0) .. controls (180.4,114.6) and (196.1,40.6) .. (192.3,23.3) ;

%Straight Lines 
\draw  (231.4,58.1) -- (231.4,51.1) -- (231.4,60.9) ;

%Straight Lines 
\draw [draw opacity=0] (285.8,5.8) -- (285.8,45.2) ;

%Straight Lines 
\draw  (220.5,26.5) -- (220.5,61.4) ;

%Straight Lines 
\draw  (242.3,27.0) -- (242.2,61.7) ;

%Straight Lines 
\draw  (259.8,26.8) -- (259.8,61.4) ;

%Straight Lines 
\draw [draw opacity=0] (232.2,140.1) -- (232.2,99.9) ;

%Straight Lines 
\draw  (259.7,119.5) -- (259.8,84.2) ;

%Straight Lines 
\draw  (242.1,118.8) -- (242.1,83.5) ;

%Straight Lines 
\draw  (220.5,118.8) -- (220.5,83.5) ;

%Straight Lines 
\draw  (220.0,33.7) -- (240.5,36.3) ;

%Straight Lines 
\draw  (240.5,36.3) .. controls (242.4,34.8) and (244.0,35.0) .. (245.5,36.9) .. controls (246.9,38.8) and (248.6,38.97) .. (250.4,37.5) .. controls (252.3,36.1) and (253.9,36.3) .. (255.4,38.1) .. controls (256.8,40.0) and (258.5,40.2) .. (260.3,38.8) -- (260.4,38.8) -- (260.4,38.8) ;

%Straight Lines 
\draw  (259.0,38.8) -- (263.99,39.3) ;

%Straight Lines 
\draw [Mgreen] (275.7,40.4) -- (277.1,40.6) -- (282.3,41.0) ;

%Straight Lines 
\draw  (281.3,41.5) .. controls (283.2,39.99) and (284.8,40.2) .. (286.3,42.0) .. controls (287.8,43.9) and (289.4,44.1) .. (291.3,42.6) .. controls (293.1,41.1) and (294.8,41.3) .. (296.2,43.2) -- (296.99,43.3) -- (296.99,43.3) ;

%Straight Lines 
\draw [Mgreen] (275.2,105.8) -- (281.3,105.2) ;

%Straight Lines 
\draw  (259.3,106.6) -- (264.98,106.3) ;

%Straight Lines 
\draw  (241.1,108.3) .. controls (242.5,106.5) and (244.2,106.3) .. (246.0,107.8) .. controls (247.8,109.3) and (249.5,109.1) .. (251.0,107.3) .. controls (252.5,105.5) and (254.1,105.3) .. (255.98,106.8) -- (260.6,106.3) -- (260.6,106.3) ;

%Straight Lines 
\draw  (220.0,109.7) -- (241.3,108.3) ;

%Straight Lines 
\draw [Mred] (280.6,27.0) -- (280.6,61.7) ;

%Straight Lines 
\draw  (281.3,105.2) .. controls (282.8,103.4) and (284.5,103.2) .. (286.3,104.7) .. controls (288.1,106.2) and (289.8,106.0) .. (291.3,104.2) .. controls (292.8,102.4) and (294.4,102.2) .. (296.3,103.7) -- (297.1,103.6) -- (297.1,103.6) ;

%Straight Lines 
\draw [Mred] (280.5,119.96) -- (280.6,84.6) ;

%Straight Lines 
\draw  (231.4,88.1) -- (231.4,92.97) -- (231.4,83.2) ;

%Shape: Parabola 
\draw [Mred] (297.98,103.6) .. controls (333.8,83.5) and (333.8,63.4) .. (297.98,43.3) ;
%Straight Lines 
\draw [Mblue] (337.3,26.9) -- (336.8,119.8) ;

%Straight Lines 
\draw [Mred] (353.1,26.5) -- (352.6,119.4) ;

%Straight Lines 
\draw [Mgreen] (119.1,114.5) -- (119.2,78.9) ;

%Straight Lines 
\draw [Mblue] (135.1,114.5) -- (135.1,92.3) -- (135.1,66.9) ;

%Straight Lines 
\draw [Mgreen] (119.2,21.9) -- (119.2,32.5) -- (119.2,33.9) -- (119.1,56.6) ;

%Shape: Rectangle 
\draw  (38.5,56.6) -- (126.0,56.6) -- (126.0,78.97) -- (38.5,78.97) -- cycle ;
%Straight Lines 
\draw [Mred] (152.1,50.4) -- (152.1,61.0) -- (152.1,62.4) -- (152.1,114.8) ;

%Straight Lines 
\draw [Mgreen] (297.7,26.8) -- (297.7,37.4) -- (297.7,38.8) -- (297.7,61.4) ;

%Straight Lines 
\draw [Mgreen] (297.7,119.4) -- (297.7,83.8) ;

%Shape: Rectangle 
\draw  (217.0,61.4) -- (304.6,61.4) -- (304.6,83.8) -- (217.0,83.8) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (50.5,88.1) .. controls (50.5,86.8) and (51.6,85.7) .. (52.9,85.7) .. controls (54.1,85.7) and (55.2,86.8) .. (55.2,88.1) .. controls (55.2,89.4) and (54.1,90.5) .. (52.9,90.5) .. controls (51.6,90.5) and (50.5,89.4) .. (50.5,88.1) -- cycle ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (132.8,66.9) .. controls (132.8,65.6) and (133.9,64.6) .. (135.1,64.6) .. controls (136.4,64.6) and (137.5,65.6) .. (137.5,66.9) .. controls (137.5,68.2) and (136.4,69.3) .. (135.1,69.3) .. controls (133.9,69.3) and (132.8,68.2) .. (132.8,66.9) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (50.5,46.2) .. controls (50.5,44.9) and (51.6,43.8) .. (52.9,43.8) .. controls (54.1,43.8) and (55.2,44.9) .. (55.2,46.2) .. controls (55.2,47.5) and (54.1,48.6) .. (52.9,48.6) .. controls (51.6,48.6) and (50.5,47.5) .. (50.5,46.2) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (229.1,51.1) .. controls (229.1,49.7) and (230.1,48.7) .. (231.4,48.7) .. controls (232.7,48.7) and (233.7,49.7) .. (233.7,51.1) .. controls (233.7,52.4) and (232.7,53.4) .. (231.4,53.4) .. controls (230.1,53.4) and (229.1,52.4) .. (229.1,51.1) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (229.1,92.97) .. controls (229.1,91.7) and (230.1,90.6) .. (231.4,90.6) .. controls (232.7,90.6) and (233.7,91.7) .. (233.7,92.97) .. controls (233.7,94.3) and (232.7,95.3) .. (231.4,95.3) .. controls (230.1,95.3) and (229.1,94.3) .. (229.1,92.97) -- cycle ;

% Text Node
\draw (82.3,67.8) node [font=\normalsize] {$2n-4$};
% Text Node
\draw (91.7,35.7) node [font=\tiny,rotate=-6.7] [align=left] {{\tiny ...}};
% Text Node
\draw (91.7,102.4) node [font=\tiny,rotate=-357.2] [align=left] {{\tiny ...}};
% Text Node
\draw (201.96,71.8) node [font=\normalsize] {$=$};
% Text Node
\draw (260.8,72.6) node [font=\normalsize] {$2n-4$};
% Text Node
\draw (270.3,39.8) node [font=\tiny,rotate=-4.8] [align=left] {{\tiny ...}};
% Text Node
\draw (270.1,106.9) node [font=\tiny,rotate=-357.2] [align=left] {{\tiny ...}};

\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,361.79984741211); %set diagram left start at 0, and has height of 361.79984741211
	
	%Straight Lines 
	\draw [Mblue] (62.4,120.7) -- (62.0,172.8) ;

	%Straight Lines 
	\draw [Mred] (71.6,120.6) -- (71.6,131.7) -- (71.7,172.9) ;

	%Straight Lines 
	\draw [Mred] (43.3,121.6) -- (43.1,172.8) ;

	%Straight Lines 
	\draw [Mgreen] (52.6,121.6) -- (52.4,172.8) ;

	%Straight Lines 
	\draw  (111.8,121.3) -- (111.7,172.7) ;

	%Shape: Rectangle 
	\draw  (40,106.5) -- (117.1,106.5) -- (117.1,120.9) -- (40,120.9) -- cycle ;
	%Straight Lines 
	\draw  (227.4,120.6) -- (227.4,145.9) -- (227.5,172.9) ;

	%Straight Lines 
	\draw [Mred] (200,121.6) -- (200,148.8) ;

	%Straight Lines 
	\draw  (253.7,121.3) -- (253.7,172.7) ;

	%Shape: Rectangle 
	\draw  (181.96,106.5) -- (259.1,106.5) -- (259.1,120.9) -- (181.96,120.9) -- cycle ;
	%Shape: Parabola 
	\draw [Mred] (218.1,173.1) .. controls (206.7,140.7) and (195.2,140.7) .. (183.8,173.1) ;
	%Straight Lines 
	\draw [Mgreen] (196.5,159.4) -- (196.6,172.7) ;

	%Shape: Ellipse 
	\draw [Mgreen][fill=Mgreen][line width=0.7] (199.6,161.4) .. controls (199.6,159.8) and (198.2,158.4) .. (196.5,158.4) .. controls (194.9,158.4) and (193.5,159.8) .. (193.5,161.4) .. controls (193.5,163.1) and (194.9,164.4) .. (196.5,164.4) .. controls (198.2,164.4) and (199.6,163.1) .. (199.6,161.4) -- cycle ;
	%Straight Lines 
	\draw [Mblue] (206.2,160.1) -- (206.4,172.3) ;

	%Shape: Ellipse 
	\draw [Mblue][fill=Mblue] (209.0,161.1) .. controls (209.0,159.5) and (207.8,158.2) .. (206.2,158.2) .. controls (204.6,158.2) and (203.4,159.5) .. (203.4,161.1) .. controls (203.4,162.7) and (204.6,163.9) .. (206.2,163.9) .. controls (207.8,163.9) and (209.0,162.7) .. (209.0,161.1) -- cycle ;
	
	% Text Node
	\draw (93.5,145.4) node [font=\footnotesize] {$...$};
	% Text Node
	\draw (21.6,112.97) node [font=\Large] {$\text{I)}$};
	% Text Node
	\draw (78.6,113.7) node [font=\small] {$\text{U}$};
	% Text Node
	\draw (241.7,145.4) node [font=\footnotesize] {$...$};
	% Text Node
	\draw (163.6,113.6) node [font=\Large] {$\text{II)}$};
	% Text Node
	\draw (220.5,113.7) node [font=\small] {$\text{U}$};
	
	%Shape: Rectangle 
	\draw  (40,172) -- (117.1,172) -- (117.1,186) -- (40,186) -- cycle ;
	%Shape: Rectangle 
	\draw  (181.96,172) -- (259.1,172) -- (259.1,186) -- (181.96,186) -- cycle ;
	\draw (220.5,179) node [font=\small] {$n$};
	\draw (78.5,179) node [font=\small] {$n$};
	\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,361.79984741211); %set diagram left start at 0, and has height of 361.79984741211
	
	%Straight Lines 
	\draw [line width=1.5] (176.8,120.6) .. controls (175.5,122.5) and (173.9,122.8) .. (171.9,121.5) .. controls (169.97,120.2) and (168.3,120.5) .. (167.0,122.5) .. controls (165.7,124.5) and (164.1,124.8) .. (162.1,123.5) -- (160.7,123.8) -- (160.7,123.8) ;

	%Straight Lines 
	\draw [Mgreen] (147.6,140.8) -- (147.6,153.1) ;

	%Shape: Boxed Bezier Curve 
	\draw [Mred] (130.3,152.9) .. controls (130.5,140.8) and (146.5,127.4) .. (160.7,123.8) ;

	%Straight Lines 
	\draw [Mblue] (161.6,69.9) -- (161.6,152.3) ;

	%Straight Lines 
	\draw [Mblue][line width=1.5] (199.7,116.7) -- (176.8,120.6) ;

	%Straight Lines 
	\draw [Mred] (177.2,69.98) -- (177.2,152.3) ;

	%Straight Lines 
	\draw [line width=1.5] (241.2,109.0) -- (218.3,112.9) ;

	%Straight Lines 
	\draw  (242.4,69.8) -- (242.4,152.1) ;

	%Straight Lines 
	\draw  (257.1,69.8) -- (257.1,152.1) ;

	%Straight Lines 
	\draw [line width=1.5] (257.3,105.8) .. controls (255.99,107.8) and (254.4,108.1) .. (252.4,106.8) .. controls (250.4,105.5) and (248.8,105.8) .. (247.5,107.8) .. controls (246.2,109.7) and (244.5,110.0) .. (242.6,108.7) -- (241.2,109.0) -- (241.2,109.0) ;

	%Straight Lines 
	\draw [color=black] (265.5,140.2) -- (265.6,152.6) ;

	%Shape: Ellipse 
	\draw [color=black][fill=black][line width=0.7] (269.3,139.9) .. controls (269.3,138.2) and (267.7,136.9) .. (265.6,136.9) .. controls (263.5,136.9) and (261.8,138.2) .. (261.8,139.9) .. controls (261.8,141.6) and (263.5,142.9) .. (265.6,142.9) .. controls (267.7,142.9) and (269.3,141.6) .. (269.3,139.9) -- cycle ;
	%Straight Lines 
	\draw  (274.0,85.1) -- (273.9,152.7) ;

	%Straight Lines 
	\draw [line width=1.5] (274.8,103.4) -- (257.3,105.8) ;

	%Shape: Rectangle 
	\draw  (265.3,70.6) -- (282.1,70.6) -- (282.1,85.5) -- (265.3,85.5) -- cycle ;
	%Shape: Ellipse 
	\draw [Mgreen][fill=Mgreen][line width=0.7] (151.2,140.8) .. controls (151.2,139.1) and (149.5,137.8) .. (147.4,137.8) .. controls (145.3,137.8) and (143.6,139.1) .. (143.6,140.8) .. controls (143.6,142.4) and (145.3,143.8) .. (147.4,143.8) .. controls (149.5,143.8) and (151.2,142.4) .. (151.2,140.8) -- cycle ;
	
	% Text Node
	\draw (93.3,102.8) node [font=\Large] {$\text{III)}$};
	% Text Node
	\draw (209.99,113.6) node [rotate=-349.5] {$...$};
	% Text Node
	\draw (273.7,78.0) node [font=\small] {$\text{U}$};
	
	\draw (282,152) -- (282,166) -- (125,166) -- (125,152) -- cycle;
	\draw (210,159) node [font=\small] {$n$};
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329
\draw (50,63.6) node [font=\normalsize] {$\phi_n:=$};
%Straight Lines 
\draw  (87.1,29.9) -- (86.9,79.8) ;

%Straight Lines 
\draw  (128.4,30.0) -- (128.4,80.9) ;

%Straight Lines 
\draw [Mgreen] (171.1,66.6) -- (171.4,80.7) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (173.5,69.6) .. controls (173.5,68.1) and (172.5,66.9) .. (171.1,66.9) .. controls (169.8,66.9) and (168.7,68.1) .. (168.7,69.6) .. controls (168.7,71.1) and (169.8,72.3) .. (171.1,72.3) .. controls (172.5,72.3) and (173.5,71.1) .. (173.5,69.6) -- cycle ;
%Curve Lines 
\draw [Mred] (144.5,30.6) .. controls (144.1,38.9) and (147.0,47.9) .. (164.5,51.9) ;

%Curve Lines 
\draw [Mred] (172.0,37.5) .. controls (181.4,39.3) and (200.9,65.2) .. (200.2,81.0) ;

%Curve Lines 
\draw [Mred] (156.4,81.4) .. controls (156.1,74.5) and (165.2,41.4) .. (178.2,30.6) ;

%Straight Lines 
\draw [Mblue] (164.5,30.3) -- (164.5,51.5) ;

%Shape: Parabola 
\draw [Mblue] (187.7,80.3) .. controls (172.4,42.4) and (157.1,42.4) .. (141.9,80.3) ;
%Shape: Rectangle 
\draw  (84,80.7) -- (207.99,80.7) -- (207.99,109.8) -- (84,109.8) -- cycle ;

% Text Node
\draw (107.3,47.2) node [font=\tiny] [align=left] {{\tiny ...}};
% Text Node
\draw (232.2,63.6) node [font=\large] {$=0$};
% Text Node
\draw (145.99,95.2) node [font=\normalsize] {$n$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\draw (0,0) rectangle ++(2.5,0.8);
\draw (0,1.2) rectangle ++(1.5,0.8);
\node at (1.25,0.4) {$n$};
\node at (0.75,1.6) {$m$};
\node at (4.75,1) {$n$};
\node at (3,1) {$=$};
\node at (0.75,1) {$\cdots$};
\node at (2,1.4) {$\cdots$};
\draw (0.2,0.8) edge++ (0,0.4)
(1.3,0.8) edge++ (0,0.4)
(1.7,0.8) edge ++ (0,1.2)
(2.3,0.8) edge ++ (0,1.2);
\draw (3.5,0.5) rectangle ++(2.5,1);
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Shape: Rectangle 
\draw  (197.7,70.2) -- (323.1,70.2) -- (323.1,107.6) -- (197.7,107.6) -- cycle ;
%Straight Lines 
\draw  (136.1,16.7) -- (135.8,70.5) ;

%Shape: Parabola 
\draw  (59.9,69.2) .. controls (46.9,33.3) and (33.9,33.3) .. (20.9,69.2) ;
%Straight Lines 
\draw  (70.6,15.3) -- (70.4,70.5) ;

%Straight Lines 
\draw  (40.5,16.4) -- (40.4,42.3) ;

%Straight Lines 
\draw  (47.0,54.4) -- (46.9,69.3) ;

%Straight Lines 
\draw  (34.4,54.4) -- (34.3,69.3) ;

%Shape: Rectangle 
\draw  (17,70.2) -- (142.4,70.2) -- (142.4,107.6) -- (17,107.6) -- cycle ;
%Shape: Parabola 
\draw  (286.5,69.7) .. controls (273.5,33.8) and (260.4,33.8) .. (247.4,69.7) ;
%Straight Lines 
\draw  (267.1,16.8) -- (266.96,42.8) ;

%Straight Lines 
\draw  (273.6,54.9) -- (273.5,69.8) ;

%Straight Lines 
\draw  (260.9,54.9) -- (260.9,69.8) ;

%Straight Lines 
\draw  (203.5,16.7) -- (203.3,70.5) ;

%Straight Lines 
\draw  (214.2,16.7) -- (214.1,40.2) -- (213.96,70.5) ;

%Straight Lines 
\draw  (240.4,16.2) -- (240.3,39.7) -- (240.1,70.0) ;

%Straight Lines 
\draw  (294.2,16.7) -- (294.1,40.2) -- (294,70.5) ;

%Straight Lines 
\draw  (318.98,16.2) -- (318.9,39.7) -- (318.7,70.0) ;

%Shape: Ellipse 
\draw [fill=black] (37.0,57.2) .. controls (37.0,55.7) and (35.9,54.5) .. (34.4,54.5) .. controls (33.0,54.5) and (31.8,55.7) .. (31.8,57.2) .. controls (31.8,58.7) and (33.0,59.9) .. (34.4,59.9) .. controls (35.9,59.9) and (37.0,58.7) .. (37.0,57.2) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (49.6,57.2) .. controls (49.6,55.7) and (48.4,54.4) .. (47.0,54.4) .. controls (45.6,54.4) and (44.4,55.7) .. (44.4,57.2) .. controls (44.4,58.7) and (45.6,59.9) .. (47.0,59.9) .. controls (48.4,59.9) and (49.6,58.7) .. (49.6,57.2) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (263.5,57.6) .. controls (263.5,56.1) and (262.4,54.9) .. (260.9,54.9) .. controls (259.5,54.9) and (258.4,56.1) .. (258.4,57.6) .. controls (258.4,59.1) and (259.5,60.4) .. (260.9,60.4) .. controls (262.4,60.4) and (263.5,59.1) .. (263.5,57.6) -- cycle ;
%Shape: Ellipse 
\draw [fill=black] (276.2,57.6) .. controls (276.2,56.1) and (275,54.9) .. (273.6,54.9) .. controls (272.1,54.9) and (270.97,56.1) .. (270.97,57.6) .. controls (270.97,59.1) and (272.1,60.4) .. (273.6,60.4) .. controls (275,60.4) and (276.2,59.1) .. (276.2,57.6) -- cycle ;

% Text Node
\draw (167.4,59.9) node [font=\large] {$\,\,\,\,\,\,\,\,= (-1)^k \,\,\,\,\,\,\,$};
% Text Node
\draw (79.7,88.9) node [font=\Large] {$n$};
\draw (263.7,88.9) node [font=\Large] {$n$};
% Text Node
\draw (103.1,36.3) node [font=\tiny] [align=left] {{\tiny ...}};
% Text Node
\draw (227.1,36.8) node [font=\tiny] [align=left] {{\tiny ...}};
% Text Node
\draw (306.1,36.8) node [font=\tiny] [align=left] {{\tiny ...}};

\draw[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(203,13) -- (250,13) node [midway, yshift =20pt] {$k$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Curve Lines 
\draw [Mred] (20.2,112.1) .. controls (23.6,94.7) and (35.5,61) .. (52.4,49.4) ;

%Curve Lines 
\draw [Mred] (43.5,57.5) .. controls (57.3,55.6) and (79.5,99.3) .. (81.2,112.9) ;

%Straight Lines 
\draw [Mgreen] (36.0,97.4) -- (36.3,113.2) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (39.2,94.5) .. controls (39.2,92.9) and (37.8,91.6) .. (36.0,91.6) .. controls (34.2,91.6) and (32.8,92.9) .. (32.8,94.5) .. controls (32.8,96.1) and (34.2,97.4) .. (36.0,97.4) .. controls (37.8,97.4) and (39.2,96.1) .. (39.2,94.5) -- cycle ;
%Shape: Parabola 
\draw [Mblue] (159.8,112.9) .. controls (142.3,62.3) and (124.7,62.3) .. (107.1,112.9) ;
%Straight Lines 
\draw [Mblue] (133.5,49.4) -- (133.5,74.9) ;

%Straight Lines 
\draw [Mred] (175.7,49.4) -- (175.7,113.2) ;

%Straight Lines 
\draw [Mblue] (210.0,49.8) -- (210.3,113.9) ;

%Straight Lines 
\draw [Mgreen] (241.1,98.9) -- (241.4,114.0) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (244.3,96.0) .. controls (244.3,94.4) and (242.9,93.1) .. (241.1,93.1) .. controls (239.3,93.1) and (237.9,94.4) .. (237.9,96.0) .. controls (237.9,97.6) and (239.3,98.9) .. (241.1,98.9) .. controls (242.9,98.9) and (244.3,97.6) .. (244.3,96.0) -- cycle ;
%Straight Lines 
\draw [Mblue] (255.5,98.9) -- (255.8,114.0) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (258.7,96.0) .. controls (258.7,94.4) and (257.3,93.1) .. (255.5,93.1) .. controls (253.8,93.1) and (252.3,94.4) .. (252.3,96.0) .. controls (252.3,97.6) and (253.8,98.9) .. (255.5,98.9) .. controls (257.3,98.9) and (258.7,97.6) .. (258.7,96.0) -- cycle ;
%Straight Lines 
\draw [Mred] (17.3,55.6) -- (33.0,74.5) ;

%Shape: Ellipse 
\draw [Mred][fill=Mred] (20.4,55.6) .. controls (20.4,53.98) and (19.0,52.7) .. (17.3,52.7) .. controls (15.5,52.7) and (14.1,53.98) .. (14.1,55.6) .. controls (14.1,57.2) and (15.5,58.5) .. (17.3,58.5) .. controls (19.0,58.5) and (20.4,57.2) .. (20.4,55.6) -- cycle ;
%Straight Lines 
\draw [Mblue] (33.0,49) -- (33.0,74.5) ;

%Shape: Parabola 
\draw [Mblue] (57.8,112.5) .. controls (41.3,61.9) and (24.8,61.9) .. (8.2,112.5) ;
%Straight Lines 
\draw [Mred] (124.6,96.99) -- (124.5,111.7) ;

%Shape: Ellipse 
\draw [Mred][fill=Mred] (127.7,94.1) .. controls (127.7,92.5) and (126.3,91.2) .. (124.6,91.2) .. controls (122.8,91.2) and (121.4,92.5) .. (121.4,94.1) .. controls (121.4,95.7) and (122.8,96.99) .. (124.6,96.99) .. controls (126.3,96.99) and (127.7,95.7) .. (127.7,94.1) -- cycle ;
%Straight Lines 
\draw [Mgreen] (139.8,94.7) -- (140.1,111.7) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (143.0,94.1) .. controls (143.0,92.5) and (141.6,91.2) .. (139.8,91.2) .. controls (138.1,91.2) and (136.6,92.5) .. (136.6,94.1) .. controls (136.6,95.7) and (138.1,96.99) .. (139.8,96.99) .. controls (141.6,96.99) and (143.0,95.7) .. (143.0,94.1) -- cycle ;

% Text Node
\draw (94.6,81.1) node [font=\normalsize] {$=$};
% Text Node
\draw (194.2,81.5) node [font=\normalsize] {$+$};

\begin{scope}[shift={(115,0)}]
\draw [Mred] (159.8,112.9) .. controls (142.3,62.3) and (124.7,62.3) .. (107.1,112.9) ;
\draw [Mred] (133.5,49.4) -- (133.5,74.9) ;
\end{scope}

\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Curve Lines 
\draw [Mblue] (145.8,19) .. controls (147.1,34.8) and (146.7,49.1) .. (155.8,70.9) ;

%Straight Lines 
\draw [Mred] (98.4,91.3) -- (98.4,115.9) ;

%Shape: Ellipse 
\draw [Mred][fill=Mred] (94.7,95.4) .. controls (94.7,93.1) and (96.3,91.3) .. (98.4,91.3) .. controls (100.4,91.3) and (102.0,93.1) .. (102.0,95.4) .. controls (102.0,97.6) and (100.4,99.5) .. (98.4,99.5) .. controls (96.3,99.5) and (94.7,97.6) .. (94.7,95.4) -- cycle ;
%Straight Lines 
\draw [Mgreen] (302.8,19) -- (302.8,115.9) ;

%Curve Lines 
\draw [Mblue] (125.0,116.3) .. controls (124.4,96.9) and (136.7,77.9) .. (155.8,70.9) ;

%Curve Lines 
\draw [Mblue] (155.8,70.9) .. controls (183.3,76.9) and (199.1,99.2) .. (198.7,116.8) ;

%Curve Lines 
\draw [Mred] (155.8,70.9) .. controls (154.2,76.5) and (162.9,95.9) .. (174.6,115.9) ;

%Curve Lines 
\draw [Mred] (119.6,19.5) .. controls (120.4,35.2) and (134.6,66.7) .. (155.8,70.9) ;

%Curve Lines 
\draw [Mred] (155.8,70.9) .. controls (175.4,58.4) and (198.7,56.5) .. (222.9,50.98) ;

%Curve Lines 
\draw [Mred] (248.9,116.3) .. controls (248.7,102.4) and (239.5,57.5) .. (222.9,50.98) ;

%Straight Lines 
\draw [Mred] (222.9,20.8) -- (222.9,50.98) ;

%Straight Lines 
\draw [Mgreen] (149.99,92.2) -- (149.99,116.8) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (146.3,96.3) .. controls (146.3,94.1) and (147.97,92.2) .. (149.99,92.2) .. controls (152.0,92.2) and (153.7,94.1) .. (153.7,96.3) .. controls (153.7,98.6) and (152.0,100.4) .. (149.99,100.4) .. controls (147.97,100.4) and (146.3,98.6) .. (146.3,96.3) -- cycle ;
%Straight Lines 
\draw [Mblue] (275.3,91.8) -- (275.3,116.3) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (271.7,95.9) .. controls (271.7,93.6) and (273.3,91.8) .. (275.3,91.8) .. controls (277.4,91.8) and (279,93.6) .. (279,95.9) .. controls (279,98.1) and (277.4,99.9) .. (275.3,99.9) .. controls (273.3,99.9) and (271.7,98.1) .. (271.7,95.9) -- cycle ;
%Straight Lines 
\draw [Mgreen] (222.9,50.98) -- (222.9,116.8) ;

%Curve Lines 
\draw [Mgreen] (222.9,50.98) .. controls (245.3,45.9) and (279.1,43.1) .. (303.2,37.5) ;

%Curve Lines 
\draw [Mgreen] (201.6,21.3) .. controls (201.6,21.3) and (200.8,39.4) .. (222.9,50.98) ;

% Text Node
\draw (98.98,127) node {$1$};
% Text Node
\draw (125.6,127.5) node {$2$};
% Text Node
\draw (150.6,127.5) node {$3$};
% Text Node
\draw (175.6,128.4) node {$1$};
% Text Node
\draw (198.5,128.4) node {$2$};
% Text Node
\draw (222.7,128.4) node {$3$};
% Text Node
\draw (249.7,127.9) node {$1$};
% Text Node
\draw (275.96,128.4) node {$2$};
% Text Node
\draw (302.2,128.4) node {$3$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329
%Straight Lines 
\draw [Mred] (26.9,105.5) -- (26.9,123.0) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred] (23.7,101.5) .. controls (23.7,99.98) and (25.1,98.8) .. (26.9,98.8) .. controls (28.6,98.8) and (30.0,99.98) .. (30.0,101.5) .. controls (30.0,102.99) and (28.6,104.2) .. (26.9,104.2) .. controls (25.1,104.2) and (23.7,102.99) .. (23.7,101.5) -- cycle ;
%Straight Lines 
\draw [Mred] (43.4,60) -- (43.1,123) ;
%Straight Lines 
\draw [Mred] (80.9,59.8) -- (80.9,121.6) ;
%Straight Lines 
\draw [Mred] (97.1,104.2) -- (97.1,121.7) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred] (93.9,100.2) .. controls (93.9,98.7) and (95.3,97.4) .. (97.1,97.4) .. controls (98.9,97.4) and (100.3,98.7) .. (100.3,100.2) .. controls (100.3,101.7) and (98.9,102.9) .. (97.1,102.9) .. controls (95.3,102.9) and (93.9,101.7) .. (93.9,100.2) -- cycle ;
%Curve Lines 
\draw [Mred] (143.7,122.3) .. controls (143.7,122.0) and (144.7,102.4) .. (156.6,90.9) ;
%Curve Lines 
\draw [Mred] (156.6,91.96) .. controls (157.5,92) and (170.3,104.2) .. (171.0,121.7) ;
%Straight Lines 
\draw [Mred] (156.6,60.7) -- (156.6,92.96) ;
%Straight Lines 
\draw [Mred] (212.5,80.0) -- (212.5,61.1) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred] (215.6,83.2) .. controls (215.6,84.7) and (214.2,85.9) .. (212.5,85.9) .. controls (210.7,85.9) and (209.3,84.7) .. (209.3,83.2) .. controls (209.3,81.7) and (210.7,80.5) .. (212.5,80.5) .. controls (214.2,80.5) and (215.6,81.7) .. (215.6,83.2) -- cycle ;
%Shape: Parabola 
\draw [Mred] (231.1,122.0) .. controls (218.7,88.7) and (206.2,88.7) .. (193.8,122.0) ;

% Text Node
\draw (61.8,94.3) node [font=\normalsize] {$=$};
% Text Node
\draw (120.4,94.6) node [font=\normalsize] {$-\ $};
% Text Node
\draw (131.6,93.98) node [font=\normalsize] [align=left] {$\displaystyle \textcolor[rgb]{0,0,0}{\alpha }$};
% Text Node
\draw (183.1,94.3) node [font=\normalsize] {$+$};
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Curve Lines 
\draw [Mblue] (39.5,10) .. controls (40.4,22.4) and (40.1,33.7) .. (46.8,50.9) ;

%Straight Lines 
\draw [Mred] (9.98,66.96) -- (9.98,86.3) ;

%Shape: Ellipse 
\draw [Mred][fill=Mred] (7,70.7) .. controls (7,68.6) and (8.3,66.96) .. (9.98,66.96) .. controls (11.6,66.96) and (12.96,68.6) .. (12.96,70.7) .. controls (12.96,72.7) and (11.6,74.4) .. (9.98,74.4) .. controls (8.3,74.4) and (7,72.7) .. (7,70.7) -- cycle ;
%Straight Lines 
\draw [Mgreen] (151.4,10) -- (151.7,85.9) ;

%Curve Lines 
\draw [Mblue] (24.9,86.8) .. controls (24.4,71.5) and (32.9,56.4) .. (46.8,50.9) ;

%Curve Lines 
\draw [Mblue] (46.8,50.9) .. controls (66.7,55.6) and (78.6,71.9) .. (78.3,85.8) ;

%Curve Lines 
\draw [Mred] (46.8,50.9) .. controls (45.5,55.3) and (51.5,69.1) .. (60.7,84.6) .. controls (61.1,85.3) and (61.6,86.1) .. (62.0,86.8) ;

%Curve Lines 
\draw [Mred] (20.5,10.4) .. controls (21.1,22.8) and (31.4,47.6) .. (46.8,50.9) ;

%Curve Lines 
\draw [Mred] (46.8,50.9) .. controls (60.96,41.0) and (77.9,39.6) .. (95.3,35.2) ;

%Curve Lines 
\draw [Mred] (114.2,86.7) .. controls (114.1,75.7) and (107.4,40.3) .. (95.3,35.2) ;

%Straight Lines 
\draw [Mred] (95.3,11.5) -- (95.3,35.2) ;

%Straight Lines 
\draw [Mgreen] (42.6,67.7) -- (42.6,87.0) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (39.4,71.3) .. controls (39.4,69.3) and (40.8,67.7) .. (42.6,67.7) .. controls (44.3,67.7) and (45.7,69.3) .. (45.7,71.3) .. controls (45.7,73.3) and (44.3,74.9) .. (42.6,74.9) .. controls (40.8,74.9) and (39.4,73.3) .. (39.4,71.3) -- cycle ;
%Straight Lines 
\draw [Mblue] (133.4,67.3) -- (133.4,86.7) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (130.1,71.2) .. controls (130.1,69.1) and (131.5,67.3) .. (133.4,67.3) .. controls (135.2,67.3) and (136.7,69.1) .. (136.7,71.2) .. controls (136.7,73.4) and (135.2,75.1) .. (133.4,75.1) .. controls (131.5,75.1) and (130.1,73.4) .. (130.1,71.2) -- cycle ;
%Straight Lines 
\draw [Mgreen] (95.3,35.2) -- (95.3,87.0) ;

%Curve Lines 
\draw [Mgreen] (95.3,35.2) .. controls (111.6,31.2) and (133.6,27.8) .. (151.2,25.3) ;

%Curve Lines 
\draw [Mgreen] (79.97,11.8) .. controls (79.97,11.8) and (79.4,26.1) .. (95.3,35.2) ;

%Straight Lines 
\draw [Mred] (176.6,11.5) -- (176.9,86.3) ;

%Curve Lines 
\draw [Mblue] (205.9,11.0) .. controls (206.8,23.4) and (206.5,34.7) .. (213.2,51.9) ;

%Curve Lines 
\draw [Mblue] (192.2,86.8) .. controls (191.8,71.5) and (199.3,57.4) .. (213.2,51.9) ;

%Curve Lines 
\draw [Mblue] (213.2,51.9) .. controls (233.1,56.7) and (243.0,73.8) .. (242.7,87.7) ;

%Curve Lines 
\draw [Mred] (213.2,51.9) .. controls (211.97,56.3) and (217.1,71.6) .. (225.5,87.3) ;

%Curve Lines 
\draw [Mred] (213.2,51.9) .. controls (227.4,42.1) and (244.2,40.6) .. (261.7,36.2) ;

%Straight Lines 
\draw [Mgreen] (208.96,68.7) -- (208.96,88.1) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (205.8,72.5) .. controls (205.8,70.4) and (207.2,68.7) .. (208.96,68.7) .. controls (210.7,68.7) and (212.1,70.4) .. (212.1,72.5) .. controls (212.1,74.7) and (210.7,76.4) .. (208.96,76.4) .. controls (207.2,76.4) and (205.8,74.7) .. (205.8,72.5) -- cycle ;
%Curve Lines 
\draw [Mred] (193.8,24.7) .. controls (195.2,37.5) and (196.4,47.6) .. (213.2,51.9) ;

%Shape: Ellipse 
\draw [Mred][fill=Mred] (190.8,25.3) .. controls (190.8,23.2) and (192.1,21.5) .. (193.8,21.5) .. controls (195.4,21.5) and (196.8,23.2) .. (196.8,25.3) .. controls (196.8,27.3) and (195.4,28.98) .. (193.8,28.98) .. controls (192.1,28.98) and (190.8,27.3) .. (190.8,25.3) -- cycle ;
%Curve Lines 
\draw [Mred] (280.1,87.7) .. controls (279.99,76.7) and (273.3,41.3) .. (261.3,36.2) ;

%Straight Lines 
\draw [Mred] (261.3,12.99) -- (261.3,36.7) ;

%Straight Lines 
\draw [Mblue] (299.3,67.8) -- (299.3,87.2) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (296,71.2) .. controls (296,69.1) and (297.5,67.3) .. (299.3,67.3) .. controls (301.1,67.3) and (302.6,69.1) .. (302.6,71.2) .. controls (302.6,73.4) and (301.1,75.1) .. (299.3,75.1) .. controls (297.5,75.1) and (296,73.4) .. (296,71.2) -- cycle ;
%Straight Lines 
\draw [Mgreen] (261.3,36.2) -- (261.3,88.1) ;

%Curve Lines 
\draw [Mgreen] (261.3,36.7) .. controls (277.6,32.7) and (299.5,29.3) .. (317.2,26.8) ;

%Curve Lines 
\draw [Mgreen] (245.9,13.3) .. controls (245.9,13.3) and (245.3,27.6) .. (261.3,36.7) ;

%Straight Lines 
\draw [Mgreen] (317.6,12.0) -- (317.6,87.8) ;

% Text Node
\draw (164.7,57.3) node [font=\normalsize] {$=$};
% Text Node
\draw (10.7,94.4) node {$1$};
% Text Node
\draw (25.6,94.4) node {$2$};
% Text Node
\draw (42.8,94.4) node {$3$};
% Text Node
\draw (62.3,94.4) node {$1$};
% Text Node
\draw (78.5,94.4) node {$2$};
% Text Node
\draw (96.2,94.9) node {$3$};
% Text Node
\draw (114.3,94.4) node {$1$};
% Text Node
\draw (133.8,94.4) node {$2$};
% Text Node
\draw (151.5,94.4) node {$3$};
% Text Node
\draw (177.6,94.9) node {$1$};
% Text Node
\draw (192.9,94.9) node {$2$};
% Text Node
\draw (208.7,94.9) node {$3$};
% Text Node
\draw (225.9,94.9) node {$1$};
% Text Node
\draw (243.1,94.9) node {$2$};
% Text Node
\draw (261.2,94.4) node {$3$};
% Text Node
\draw (280.7,94.4) node {$1$};
% Text Node
\draw (299.3,94.9) node {$2$};
% Text Node
\draw (317.9,94.9) node {$3$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Shape: Parabola 
\draw [Mblue] (208.8,96.7) .. controls (193.9,52.2) and (179.1,52.2) .. (164.3,96.7) ;
%Straight Lines 
\draw [Mblue] (186.5,40.9) -- (186.5,63.3) ;

%Straight Lines 
\draw [Mgreen] (221.8,41.9) -- (221.6,67.4) -- (221.4,97.7) ;

%Straight Lines 
\draw [Mgreen] (179.0,82.7) -- (179.1,96.9) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (181.7,80.2) .. controls (181.7,78.8) and (180.5,77.6) .. (179.0,77.6) .. controls (177.5,77.6) and (176.3,78.8) .. (176.3,80.2) .. controls (176.3,81.6) and (177.5,82.7) .. (179.0,82.7) .. controls (180.5,82.7) and (181.7,81.6) .. (181.7,80.2) -- cycle ;
%Straight Lines 
\draw [Mred] (192.6,82.1) -- (192.7,96.6) ;

%Shape: Ellipse 
\draw [Mred][fill=Mred] (195.3,80.2) .. controls (195.3,78.8) and (194.1,77.6) .. (192.6,77.6) .. controls (191.2,77.6) and (189.96,78.8) .. (189.96,80.2) .. controls (189.96,81.6) and (191.2,82.7) .. (192.6,82.7) .. controls (194.1,82.7) and (195.3,81.6) .. (195.3,80.2) -- cycle ;
%Straight Lines 
\draw [Mred] (6.5,42.4) -- (6.8,98.6) ;

%Straight Lines 
\draw [Mblue] (20.2,42.4) -- (20.5,98.6) ;

%Straight Lines 
\draw [Mgreen] (34.6,86.9) -- (34.6,98.6) ;

%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen] (37.2,84.5) .. controls (37.2,83.1) and (36.0,81.97) .. (34.6,81.97) .. controls (33.2,81.97) and (32.0,83.1) .. (32.0,84.5) .. controls (32.0,85.96) and (33.2,87.1) .. (34.6,87.1) .. controls (36.0,87.1) and (37.2,85.96) .. (37.2,84.5) -- cycle ;
%Straight Lines 
\draw [Mgreen] (75.2,64.7) -- (75.1,99.0) ;

%Shape: Parabola 
\draw [Mgreen] (53.7,40) .. controls (68.0,72.9) and (82.3,72.9) .. (96.6,40) ;
%Curve Lines 
\draw [Mred] (75.2,64.7) .. controls (94.3,75.6) and (93.98,96.5) .. (93.98,98.6) ;

%Straight Lines 
\draw [Mred] (75.2,40) -- (75.2,64.7) ;

%Curve Lines 
\draw [Mred] (48.5,98.2) .. controls (48.5,90.7) and (51.6,83.2) .. (57.1,76.7) .. controls (62.5,70.1) and (71.4,65.7) .. (75.2,64.7) ;

%Straight Lines 
\draw [Mblue] (63.3,86.6) -- (63.3,98.2) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (65.9,84.2) .. controls (65.9,82.8) and (64.7,81.6) .. (63.3,81.6) .. controls (61.9,81.6) and (60.7,82.8) .. (60.7,84.2) .. controls (60.7,85.6) and (61.9,86.8) .. (63.3,86.8) .. controls (64.7,86.8) and (65.9,85.6) .. (65.9,84.2) -- cycle ;
%Curve Lines 
\draw [Mgreen] (92.4,48.2) .. controls (110.4,49.6) and (126.8,93.1) .. (126.4,98.6) ;

%Straight Lines 
\draw [Mred] (150.7,40.9) -- (150.7,96.7) ;

%Straight Lines 
\draw [Mred] (237,41.9) -- (236.8,67.4) -- (236.6,97.7) ;

%Straight Lines 
\draw [Mred] (271.1,42.3) -- (270.9,67.8) -- (270.7,98.1) ;

%Straight Lines 
\draw [Mblue] (108.9,86.2) -- (108.9,97.8) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (111.5,83.8) .. controls (111.5,82.3) and (110.3,81.2) .. (108.9,81.2) .. controls (107.5,81.2) and (106.3,82.3) .. (106.3,83.8) .. controls (106.3,85.2) and (107.5,86.3) .. (108.9,86.3) .. controls (110.3,86.3) and (111.5,85.2) .. (111.5,83.8) -- cycle ;
%Straight Lines 
\draw [Mblue] (253.5,85.7) -- (253.5,97.4) ;

%Shape: Ellipse 
\draw [Mblue][fill=Mblue] (256.1,83.3) .. controls (256.1,81.9) and (254.96,80.7) .. (253.5,80.7) .. controls (252.1,80.7) and (250.99,81.9) .. (250.99,83.3) .. controls (250.99,84.7) and (252.1,85.9) .. (253.5,85.9) .. controls (254.96,85.9) and (256.1,84.7) .. (256.1,83.3) -- cycle ;

% Text Node
\draw (137.1,68.1) node [font=\normalsize] {$+$};

\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Straight Lines 
\draw [Mred] (226.9,157.5) -- (226.9,166.8) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (230.9,156.4) .. controls (230.9,154.6) and (229.1,153.2) .. (226.9,153.2) .. controls (224.6,153.2) and (222.8,154.6) .. (222.8,156.4) .. controls (222.8,158.2) and (224.6,159.7) .. (226.9,159.7) .. controls (229.1,159.7) and (230.9,158.2) .. (230.9,156.4) -- cycle ;
%Straight Lines 
\draw [Mred] (321.3,156.7) -- (321.3,166.8) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (325.4,155.7) .. controls (325.4,153.7) and (323.6,152.2) .. (321.3,152.2) .. controls (319.1,152.2) and (317.3,153.7) .. (317.3,155.7) .. controls (317.3,157.6) and (319.1,159.2) .. (321.3,159.2) .. controls (323.6,159.2) and (325.4,157.6) .. (325.4,155.7) -- cycle ;
%Straight Lines 
\draw  (134.1,48.3) -- (133.8,166.7) ;
%Straight Lines 
\draw  (164.6,48.3) -- (164.3,166.7) ;
%Straight Lines 
\draw  (378.8,48.7) -- (378.4,167.2) ;
%Straight Lines 
\draw  (410.0,48.3) -- (409.6,166.7) ;
%Straight Lines 
\draw  (271,48.9) -- (270.6,87.1) ;
%Straight Lines 
\draw  (189.9,157.9) -- (189.9,166.8) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (194,155.9) .. controls (194,154.1) and (192.2,152.6) .. (189.9,152.6) .. controls (187.7,152.6) and (185.9,154.1) .. (185.9,155.9) .. controls (185.9,157.7) and (187.7,159.1) .. (189.9,159.1) .. controls (192.2,159.1) and (194,157.7) .. (194,155.9) -- cycle ;
%Straight Lines 
\draw  (355.0,156.3) -- (355.0,166.8) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (359.1,155.7) .. controls (359.1,153.7) and (357.3,152.2) .. (355.0,152.2) .. controls (352.8,152.2) and (350.98,153.7) .. (350.98,155.7) .. controls (350.98,157.6) and (352.8,159.2) .. (355.0,159.2) .. controls (357.3,159.2) and (359.1,157.6) .. (359.1,155.7) -- cycle ;
%Straight Lines 
\draw [Mblue] (246.2,159.6) -- (246.2,166.8) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (250.3,156.3) .. controls (250.3,154.4) and (248.5,152.8) .. (246.2,152.8) .. controls (243.98,152.8) and (242.2,154.4) .. (242.2,156.3) .. controls (242.2,158.2) and (243.98,159.7) .. (246.2,159.7) .. controls (248.5,159.7) and (250.3,158.2) .. (250.3,156.3) -- cycle ;
%Straight Lines 
\draw [Mblue] (301.98,157.5) -- (302,166.98) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (306.1,155.9) .. controls (306.1,154) and (304.2,152.5) .. (301.99,152.5) .. controls (299.7,152.5) and (297.9,154) .. (297.9,155.9) .. controls (297.9,157.7) and (299.7,159.2) .. (301.99,159.2) .. controls (304.2,159.2) and (306.1,157.7) .. (306.1,155.9) -- cycle ;
%Curve Lines 
\draw  (180.7,166.9) .. controls (180.98,162.7) and (181.4,157.7) .. (182.3,152.5) .. controls (186.8,125.1) and (203.6,88.1) .. (272.1,87.1) ;
%Shape: Boxed Bezier Curve 
\draw  (272.1,87.1) .. controls (368.4,88.6) and (363.9,157.2) .. (363.9,167.3) ;
%Straight Lines 
\draw [Mgreen] (262.6,156.3) -- (262.6,166.8) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (266.6,155.9) .. controls (266.6,154) and (264.8,152.5) .. (262.6,152.5) .. controls (260.3,152.5) and (258.5,154) .. (258.5,155.9) .. controls (258.5,157.7) and (260.3,159.2) .. (262.6,159.2) .. controls (264.8,159.2) and (266.6,157.7) .. (266.6,155.9) -- cycle ;
%Straight Lines 
\draw [Mblue] (274.4,156.3) -- (274.5,166.8) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (278.5,155.9) .. controls (278.5,154) and (276.7,152.5) .. (274.5,152.5) .. controls (272.2,152.5) and (270.4,154) .. (270.4,155.9) .. controls (270.4,157.7) and (272.2,159.2) .. (274.5,159.2) .. controls (276.7,159.2) and (278.5,157.7) .. (278.5,155.9) -- cycle ;
%Straight Lines 
\draw [Mgreen] (285.6,156.3) -- (285.6,166.8) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (289.7,155.7) .. controls (289.7,153.7) and (287.9,152.2) .. (285.6,152.2) .. controls (283.4,152.2) and (281.6,153.7) .. (281.6,155.7) .. controls (281.6,157.6) and (283.4,159.2) .. (285.6,159.2) .. controls (287.9,159.2) and (289.7,157.6) .. (289.7,155.7) -- cycle ;
%Curve Lines 
\draw (181.7,176.8) .. controls (214.0,185.5) and (312.9,189.7) .. (362.1,176.9) ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (214.2,167.9) .. controls (214.3,164.6) and (214.6,160.7) .. (215.2,156.5) .. controls (215.7,152.3) and (228.8,105.5) .. (272.5,104.7) ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (214.2,167.9) .. controls (214.3,164.6) and (214.6,160.7) .. (215.2,156.5) .. controls (215.7,152.3) and (228.8,105.5) .. (272.5,104.7) ;
%Curve Lines 
\draw [Mblue] (272.5,104.7) .. controls (336.4,105.9) and (333.4,159.9) .. (333.4,167.8) ;
%Curve Lines 
\draw [Mgreen] (273.5,119.5) .. controls (312.7,120.5) and (311.96,161.3) .. (311.97,167.96) ;
%Curve Lines 
\draw [Mred] (272.97,132.96) .. controls (291.7,133.7) and (294.5,164.1) .. (294.5,168.96) ;
%Curve Lines 
\draw [Mgreen] (237,167.5) .. controls (237.1,165) and (237.3,162.0) .. (237.6,158.8) .. controls (239.5,142.4) and (246.4,120.1) .. (274.5,119.5) ;
%Curve Lines 
\draw [Mred] (253.6,167.1) .. controls (253.6,165.3) and (253.7,163.2) .. (253.9,160.9) .. controls (254.1,158.6) and (259.2,133.4) .. (272.97,132.96) ;

% Text Node
\draw (150.5,96.9) node [font=\small] {$...$};
% Text Node
\draw (395.1,97.8) node [font=\small] {$...$};
% Text Node
\draw (271.1,95.8) node [font=\small,rotate=-270] {$...$};
% Text Node
\draw (202.7,165.3) node [font=\small] {$...$};
% Text Node
\draw (344.3,165.1) node [font=\small] {$...$};
% Text Node
\draw (277.3,195.8) node [font=\small] {$i\ \text{arcs}$};

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Straight Lines 
\draw  (169.6,48.3) -- (169.3,166.7) ;
%Straight Lines 
\draw  (386.5,50.3) -- (386.6,200.7) ;
%Straight Lines 
\draw  (274.5,47.9) -- (274.1,86.1) ;
%Straight Lines 
\draw [Mred] (228.9,156.5) -- (228.9,165.8) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (232.9,155.4) .. controls (232.9,153.6) and (231.1,152.2) .. (228.9,152.2) .. controls (226.6,152.2) and (224.8,153.6) .. (224.8,155.4) .. controls (224.8,157.2) and (226.6,158.7) .. (228.9,158.7) .. controls (231.1,158.7) and (232.9,157.2) .. (232.9,155.4) -- cycle ;
%Straight Lines 
\draw [Mred] (323.3,155.7) -- (323.3,165.8) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (327.4,154.7) .. controls (327.4,152.7) and (325.6,151.2) .. (323.3,151.2) .. controls (321.1,151.2) and (319.3,152.7) .. (319.3,154.7) .. controls (319.3,156.6) and (321.1,158.2) .. (323.3,158.2) .. controls (325.6,158.2) and (327.4,156.6) .. (327.4,154.7) -- cycle ;
%Straight Lines 
\draw  (191.9,156.9) -- (191.9,165.8) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (196,154.9) .. controls (196,153.1) and (194.2,151.6) .. (191.9,151.6) .. controls (189.7,151.6) and (187.9,153.1) .. (187.9,154.9) .. controls (187.9,156.7) and (189.7,158.1) .. (191.9,158.1) .. controls (194.2,158.1) and (196,156.7) .. (196,154.9) -- cycle ;
%Straight Lines 
\draw  (357.0,155.3) -- (357.0,165.8) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (361.1,154.7) .. controls (361.1,152.7) and (359.3,151.2) .. (357.0,151.2) .. controls (354.8,151.2) and (352.98,152.7) .. (352.98,154.7) .. controls (352.98,156.6) and (354.8,158.2) .. (357.0,158.2) .. controls (359.3,158.2) and (361.1,156.6) .. (361.1,154.7) -- cycle ;
%Straight Lines 
\draw [Mblue] (248.2,158.6) -- (248.2,165.8) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (252.3,155.3) .. controls (252.3,153.4) and (250.5,151.8) .. (248.2,151.8) .. controls (245.98,151.8) and (244.2,153.4) .. (244.2,155.3) .. controls (244.2,157.2) and (245.98,158.7) .. (248.2,158.7) .. controls (250.5,158.7) and (252.3,157.2) .. (252.3,155.3) -- cycle ;
%Straight Lines 
\draw [Mblue] (303.98,156.5) -- (304,165.98) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (308.1,154.9) .. controls (308.1,153) and (306.2,151.5) .. (303.99,151.5) .. controls (301.7,151.5) and (299.9,153) .. (299.9,154.9) .. controls (299.9,156.7) and (301.7,158.2) .. (303.99,158.2) .. controls (306.2,158.2) and (308.1,156.7) .. (308.1,154.9) -- cycle ;
%Curve Lines 
\draw  (182.7,165.9) .. controls (182.98,161.7) and (183.4,156.7) .. (184.3,151.5) .. controls (188.8,124.1) and (205.6,87.1) .. (274.1,86.1) ;
%Shape: Boxed Bezier Curve 
\draw  (274.1,86.1) .. controls (391.6,89.3) and (370.2,182.3) .. (372.0,200.3) ;
%Straight Lines 
\draw [Mgreen] (264.6,155.3) -- (264.6,165.8) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (268.6,154.9) .. controls (268.6,153) and (266.8,151.5) .. (264.6,151.5) .. controls (262.3,151.5) and (260.5,153) .. (260.5,154.9) .. controls (260.5,156.7) and (262.3,158.2) .. (264.6,158.2) .. controls (266.8,158.2) and (268.6,156.7) .. (268.6,154.9) -- cycle ;
%Straight Lines 
\draw [Mblue] (276.4,155.3) -- (276.5,165.8) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (280.5,154.9) .. controls (280.5,153) and (278.7,151.5) .. (276.5,151.5) .. controls (274.2,151.5) and (272.4,153) .. (272.4,154.9) .. controls (272.4,156.7) and (274.2,158.2) .. (276.5,158.2) .. controls (278.7,158.2) and (280.5,156.7) .. (280.5,154.9) -- cycle ;
%Straight Lines 
\draw [Mgreen] (287.6,155.3) -- (287.6,165.8) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (291.7,154.7) .. controls (291.7,152.7) and (289.9,151.2) .. (287.6,151.2) .. controls (285.4,151.2) and (283.6,152.7) .. (283.6,154.7) .. controls (283.6,156.6) and (285.4,158.2) .. (287.6,158.2) .. controls (289.9,158.2) and (291.7,156.6) .. (291.7,154.7) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (216.2,166.9) .. controls (216.3,163.6) and (216.6,159.7) .. (217.2,155.5) .. controls (217.7,151.3) and (230.8,104.5) .. (274.5,103.7) ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (216.2,166.9) .. controls (216.3,163.6) and (216.6,159.7) .. (217.2,155.5) .. controls (217.7,151.3) and (230.8,104.5) .. (274.5,103.7) ;
%Curve Lines 
\draw [Mblue] (274.5,103.7) .. controls (338.4,104.9) and (335.4,158.9) .. (335.4,166.8) ;
%Curve Lines 
\draw [Mgreen] (275.5,118.5) .. controls (314.7,119.5) and (313.96,160.3) .. (313.97,166.96) ;
%Curve Lines 
\draw [Mred] (274.97,131.96) .. controls (293.7,132.7) and (296.5,163.1) .. (296.5,167.96) ;
%Curve Lines 
\draw [Mgreen] (239,166.5) .. controls (239.1,164) and (239.3,161.0) .. (239.6,157.8) .. controls (241.5,141.4) and (248.4,119.1) .. (276.5,118.5) ;
%Curve Lines 
\draw [Mred] (255.6,166.1) .. controls (255.6,164.3) and (255.7,162.2) .. (255.9,159.9) .. controls (256.1,157.6) and (261.2,132.4) .. (274.97,131.96) ;
%Shape: Rectangle 
\draw  (134.5,167) -- (362.5,167) -- (362.5,199.1) -- (134.5,199.1) -- cycle ;
%Straight Lines 
\draw  (145.6,48.3) -- (145.3,166.7) ;

% Text Node
\draw (248.5,183.1) node [font=\small] {$\theta ( m,n-1)$};
% Text Node
\draw (204.7,157.3) node [font=\tiny] {$...$};
% Text Node
\draw (345.3,157.1) node [font=\tiny] {$...$};
% Text Node
\draw (157.7,102.3) node [font=\tiny] {$...$};

\end{tikzpicture}
\end{center}

\begin{center}

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Straight Lines 
\draw  (141.7,1.4) -- (141.4,128.2) ;
%Straight Lines 
\draw  (162.7,1.4) -- (162.4,128.2) ;
%Straight Lines 
\draw [Mred] (248.7,114.7) -- (248.5,127.6) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (252.2,114.7) .. controls (252.2,112.8) and (250.6,111.2) .. (248.7,111.2) .. controls (246.8,111.2) and (245.3,112.8) .. (245.3,114.7) .. controls (245.3,116.7) and (246.8,118.3) .. (248.7,118.3) .. controls (250.6,118.3) and (252.2,116.7) .. (252.2,114.7) -- cycle ;
%Straight Lines 
\draw [Mred] (323.4,114.5) -- (323.4,127.6) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (326.6,114.5) .. controls (326.6,113.0) and (325.2,111.8) .. (323.4,111.8) .. controls (321.6,111.8) and (320.2,113.0) .. (320.2,114.5) .. controls (320.2,115.99) and (321.6,117.2) .. (323.4,117.2) .. controls (325.2,117.2) and (326.6,115.99) .. (326.6,114.5) -- cycle ;
%Straight Lines 
\draw  (219.2,114.6) -- (219.2,127.6) ;
%Straight Lines 
\draw  (350.1,117.2) -- (350.2,128.7) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (353.4,114.5) .. controls (353.4,113.0) and (351.9,111.8) .. (350.1,111.8) .. controls (348.4,111.8) and (346.9,113.0) .. (346.9,114.5) .. controls (346.9,115.99) and (348.4,117.2) .. (350.1,117.2) .. controls (351.9,117.2) and (353.4,115.99) .. (353.4,114.5) -- cycle ;
%Straight Lines 
\draw [Mblue] (263.9,117.5) -- (263.8,127.6) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (267.2,114.4) .. controls (267.2,112.6) and (265.8,111.2) .. (263.9,111.2) .. controls (262.1,111.2) and (260.6,112.6) .. (260.6,114.4) .. controls (260.6,116.1) and (262.1,117.5) .. (263.9,117.5) .. controls (265.8,117.5) and (267.2,116.1) .. (267.2,114.4) -- cycle ;
%Straight Lines 
\draw [Mblue] (308.9,116.7) -- (309,128.7) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (312.1,114.6) .. controls (312.1,113.2) and (310.6,112.0) .. (308.9,112.0) .. controls (307.1,112.0) and (305.6,113.2) .. (305.6,114.6) .. controls (305.6,116.0) and (307.1,117.2) .. (308.9,117.2) .. controls (310.6,117.2) and (312.1,116.0) .. (312.1,114.6) -- cycle ;
%Curve Lines 
\draw [Mbrown] (284.4,59.5) .. controls (363.4,60.8) and (359.7,119.5) .. (359.7,128.1) ;
%Straight Lines 
\draw [Mgreen] (276.8,116.1) -- (276.8,128.3) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (280.0,114.6) .. controls (280.0,113.2) and (278.6,112.0) .. (276.8,112.0) .. controls (275.0,112.0) and (273.6,113.2) .. (273.6,114.6) .. controls (273.6,116.0) and (275.0,117.2) .. (276.8,117.2) .. controls (278.6,117.2) and (280.0,116.0) .. (280.0,114.6) -- cycle ;
%Straight Lines 
\draw [Mblue] (286.2,114.6) -- (286.2,127.6) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (289.5,114.6) .. controls (289.5,113.2) and (288.0,112.0) .. (286.2,112.0) .. controls (284.5,112.0) and (283.0,113.2) .. (283.0,114.6) .. controls (283.0,116.0) and (284.5,117.2) .. (286.2,117.2) .. controls (288.0,117.2) and (289.5,116.0) .. (289.5,114.6) -- cycle ;
%Straight Lines 
\draw [Mgreen] (295.1,114.5) -- (295.1,127.6) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (298.3,114.5) .. controls (298.3,113.0) and (296.9,111.8) .. (295.1,111.8) .. controls (293.3,111.8) and (291.9,113.0) .. (291.9,114.5) .. controls (291.9,115.99) and (293.3,117.2) .. (295.1,117.2) .. controls (296.9,117.2) and (298.3,115.99) .. (298.3,114.5) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (236.9,127.6) .. controls (236.99,124.8) and (237.2,121.6) .. (237.7,118.2) .. controls (238.1,114.7) and (248.8,76.2) .. (284.7,75.6) ;
%Curve Lines 
\draw [Mblue] (284.7,75.6) .. controls (335.4,76.5) and (333.0,123.4) .. (333.1,129.5) ;
%Shape: Boxed Bezier Curve 
\draw [Mgreen] (285.5,86.8) .. controls (316.5,87.7) and (315.98,123.6) .. (315.99,129.5) ;
%Shape: Boxed Bezier Curve 
\draw [Mred] (285.1,97.1) .. controls (300.4,97.8) and (302.7,124.6) .. (302.7,128.9) ;
%Shape: Boxed Bezier Curve 
\draw [Mgreen] (255.7,129.5) .. controls (255.8,127.2) and (255.96,124.6) .. (256.2,121.8) .. controls (257.7,107.1) and (263.2,87.4) .. (285.5,86.8) ;
%Shape: Boxed Bezier Curve 
\draw [Mred] (268.6,129.7) .. controls (268.6,127.9) and (268.7,125.9) .. (268.9,123.8) .. controls (269.0,121.6) and (273.4,97.6) .. (285.1,97.1) ;
%Straight Lines 
\draw [Mbrown] (174.5,116.3) -- (174.5,127.7) ;
%Shape: Ellipse 
\draw [Mbrown][fill=Mbrown][line width=0.7] (178.2,115.2) .. controls (178.2,112.99) and (176.5,111.2) .. (174.5,111.2) .. controls (172.5,111.2) and (170.9,112.99) .. (170.9,115.2) .. controls (170.9,117.5) and (172.5,119.3) .. (174.5,119.3) .. controls (176.5,119.3) and (178.2,117.5) .. (178.2,115.2) -- cycle ;
%Straight Lines 
\draw  (200.6,116.3) -- (200.6,127.7) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (204.2,115.5) .. controls (204.2,113.4) and (202.6,111.7) .. (200.6,111.7) .. controls (198.7,111.7) and (197.1,113.4) .. (197.1,115.5) .. controls (197.1,117.6) and (198.7,119.3) .. (200.6,119.3) .. controls (202.6,119.3) and (204.2,117.6) .. (204.2,115.5) -- cycle ;
%Shape: Rectangle 
\draw  (132.2,128.5) -- (374.0,128.5) -- (374.0,152.97) -- (132.2,152.97) -- cycle ;
%Curve Lines 
\draw [Mbrown] (211.0,127.4) .. controls (210.4,57.8) and (275.6,59.7) .. (284.4,59.5) ;
%Curve Lines 
\draw  (190.3,128.7) .. controls (190.3,76.1) and (190.9,77.0) .. (284.5,44.9) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (222.8,115.4) .. controls (222.8,113.3) and (221.2,111.6) .. (219.2,111.6) .. controls (217.2,111.6) and (215.6,113.3) .. (215.6,115.4) .. controls (215.6,117.5) and (217.2,119.2) .. (219.2,119.2) .. controls (221.2,119.2) and (222.8,117.5) .. (222.8,115.4) -- cycle ;
%Straight Lines 
\draw  (370.7,117.2) -- (370.8,128.7) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (373.98,114.5) .. controls (373.98,113.0) and (372.5,111.8) .. (370.7,111.8) .. controls (368.97,111.8) and (367.5,113.0) .. (367.5,114.5) .. controls (367.5,115.99) and (368.97,117.2) .. (370.7,117.2) .. controls (372.5,117.2) and (373.98,115.99) .. (373.98,114.5) -- cycle ;
%Straight Lines 
\draw  (388.3,1.4) -- (387.98,154.2) ;
%Straight Lines 
\draw  (409.3,1.4) -- (408.99,154.2) ;
%Straight Lines 
\draw  (284.5,44.9) .. controls (285.8,42.9) and (287.4,42.6) .. (289.4,43.8) .. controls (291.4,45.1) and (293.0,44.8) .. (294.3,42.8) .. controls (295.6,40.8) and (297.2,40.5) .. (299.2,41.7) .. controls (301.2,43.0) and (302.8,42.7) .. (304.1,40.7) .. controls (305.4,38.7) and (306.99,38.4) .. (308.97,39.7) .. controls (310.9,40.9) and (312.6,40.6) .. (313.9,38.6) .. controls (315.1,36.6) and (316.8,36.3) .. (318.7,37.6) .. controls (320.7,38.8) and (322.4,38.5) .. (323.6,36.5) .. controls (324.9,34.5) and (326.5,34.2) .. (328.5,35.5) .. controls (330.5,36.7) and (332.1,36.4) .. (333.4,34.4) .. controls (334.7,32.4) and (336.3,32.1) .. (338.3,33.4) .. controls (340.3,34.6) and (341.9,34.3) .. (343.2,32.3) .. controls (344.5,30.3) and (346.1,29.99) .. (348.1,31.3) .. controls (350.1,32.5) and (351.7,32.2) .. (352.97,30.2) .. controls (354.2,28.2) and (355.9,27.9) .. (357.9,29.2) .. controls (359.8,30.5) and (361.5,30.1) .. (362.7,28.1) .. controls (364.0,26.1) and (365.7,25.8) .. (367.6,27.1) .. controls (369.6,28.4) and (371.2,28.0) .. (372.5,26.0) .. controls (373.8,24.0) and (375.4,23.7) .. (377.4,24.98) .. controls (379.4,26.3) and (381.0,25.9) .. (382.3,23.9) .. controls (383.6,21.9) and (385.2,21.6) .. (387.2,22.9) -- (388.3,22.6) -- (388.3,22.6) ;
%Straight Lines 
\draw  (388.3,22.6) -- (410.5,17.3) ;
%Shape: Boxed Bezier Curve 
\draw [Mbrown] (211.0,127.4) .. controls (210.4,57.8) and (275.6,59.7) .. (284.4,59.5) ;
%Straight Lines 
\draw [Mbrown] (284.5,2.4) -- (284.4,59.5) ;

% Text Node
\draw (151.8,74.98) node [font=\small] {$...$};
% Text Node
\draw (256.8,143.4) node [font=\large] {$_{\theta ( m,\ n-1)}$};
% Text Node
\draw (228.4,118.5) node [font=\small] {$...$};
% Text Node
\draw (341.4,118.1) node [font=\small] {$...$};

\end{tikzpicture}
\end{center}
\begin{center}

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Straight Lines 
\draw  (133.4,158) -- (133.1,171.1) ;
%Straight Lines 
\draw  (155.4,157.8) -- (155.2,170.9) ;
%Straight Lines 
\draw [Mred] (243.1,159.1) -- (242.9,169.9) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (245.8,159.1) .. controls (245.8,157.5) and (244.6,156.1) .. (243.1,156.1) .. controls (241.5,156.1) and (240.3,157.5) .. (240.3,159.1) .. controls (240.3,160.8) and (241.5,162.1) .. (243.1,162.1) .. controls (244.6,162.1) and (245.8,160.8) .. (245.8,159.1) -- cycle ;
%Straight Lines 
\draw [Mred] (303.3,158.9) -- (303.3,169.9) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (305.9,158.9) .. controls (305.9,157.7) and (304.8,156.7) .. (303.3,156.7) .. controls (301.9,156.7) and (300.7,157.7) .. (300.7,158.9) .. controls (300.7,160.2) and (301.9,161.2) .. (303.3,161.2) .. controls (304.8,161.2) and (305.9,160.2) .. (305.9,158.9) -- cycle ;
%Straight Lines 
\draw  (219.2,159.0) -- (219.2,169.9) ;
%Straight Lines 
\draw  (324.9,161.2) -- (325.0,170.9) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (327.5,158.9) .. controls (327.5,157.7) and (326.4,156.7) .. (324.9,156.7) .. controls (323.5,156.7) and (322.3,157.7) .. (322.3,158.9) .. controls (322.3,160.2) and (323.5,161.2) .. (324.9,161.2) .. controls (326.4,161.2) and (327.5,160.2) .. (327.5,158.9) -- cycle ;
%Straight Lines 
\draw [Mblue] (255.3,161.5) -- (255.3,169.9) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (258.0,158.8) .. controls (258.0,157.3) and (256.8,156.1) .. (255.3,156.1) .. controls (253.9,156.1) and (252.7,157.3) .. (252.7,158.8) .. controls (252.7,160.3) and (253.9,161.5) .. (255.3,161.5) .. controls (256.8,161.5) and (258.0,160.3) .. (258.0,158.8) -- cycle ;
%Straight Lines 
\draw [Mblue] (291.6,160.7) -- (291.7,170.9) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (294.2,159.0) .. controls (294.2,157.8) and (293.0,156.9) .. (291.6,156.9) .. controls (290.2,156.9) and (289.0,157.8) .. (289.0,159.0) .. controls (289.0,160.2) and (290.2,161.2) .. (291.6,161.2) .. controls (293.0,161.2) and (294.2,160.2) .. (294.2,159.0) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw  (271.8,112.7) .. controls (335.6,113.8) and (332.7,163.2) .. (332.7,170.4) ;
%Straight Lines 
\draw [Mgreen] (265.7,160.3) -- (265.7,170.5) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (268.3,159.0) .. controls (268.3,157.8) and (267.2,156.9) .. (265.7,156.9) .. controls (264.3,156.9) and (263.1,157.8) .. (263.1,159.0) .. controls (263.1,160.2) and (264.3,161.2) .. (265.7,161.2) .. controls (267.2,161.2) and (268.3,160.2) .. (268.3,159.0) -- cycle ;
%Straight Lines 
\draw [Mblue] (273.4,159.0) -- (273.3,169.9) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (275.96,159.0) .. controls (275.96,157.8) and (274.8,156.9) .. (273.4,156.9) .. controls (271.9,156.9) and (270.8,157.8) .. (270.8,159.0) .. controls (270.8,160.2) and (271.9,161.2) .. (273.4,161.2) .. controls (274.8,161.2) and (275.96,160.2) .. (275.96,159.0) -- cycle ;
%Straight Lines 
\draw [Mgreen] (280.5,158.9) -- (280.5,169.9) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (283.1,158.9) .. controls (283.1,157.7) and (281.9,156.7) .. (280.5,156.7) .. controls (279.1,156.7) and (277.9,157.7) .. (277.9,158.9) .. controls (277.9,160.2) and (279.1,161.2) .. (280.5,161.2) .. controls (281.9,161.2) and (283.1,160.2) .. (283.1,158.9) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (233.5,169.9) .. controls (233.6,167.6) and (233.8,164.9) .. (234.1,162) .. controls (234.5,159.1) and (243.2,126.8) .. (272.1,126.3) ;
%Curve Lines 
\draw [Mblue] (272.1,126.3) .. controls (313,127.0) and (311.1,166.4) .. (311.1,171.5) ;
%Shape: Boxed Bezier Curve 
\draw [Mgreen] (272.7,135.7) .. controls (297.8,136.5) and (297.4,166.6) .. (297.4,171.5) ;
%Shape: Boxed Bezier Curve 
\draw [Mred] (272.4,144.4) .. controls (284.8,144.9) and (286.6,167.4) .. (286.6,171.0) ;
%Shape: Boxed Bezier Curve 
\draw [Mgreen] (248.7,171.5) .. controls (248.8,169.6) and (248.9,167.4) .. (249.1,165.0) .. controls (250.3,152.8) and (254.7,136.2) .. (272.7,135.7) ;
%Shape: Boxed Bezier Curve 
\draw [Mred] (259.1,171.7) .. controls (259.1,170.2) and (259.2,168.5) .. (259.3,166.7) .. controls (259.4,164.9) and (262.9,144.7) .. (272.4,144.4) ;
%Shape: Rectangle 
\draw  (130.2,170.6) -- (384.9,170.6) -- (384.9,194.9) -- (130.2,194.9) -- cycle ;
%Curve Lines 
\draw  (212.6,169.8) .. controls (212.1,111.3) and (264.7,112.9) .. (271.8,112.7) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (222.1,159.7) .. controls (222.1,157.9) and (220.8,156.5) .. (219.2,156.5) .. controls (217.6,156.5) and (216.4,157.9) .. (216.4,159.7) .. controls (216.4,161.4) and (217.6,162.9) .. (219.2,162.9) .. controls (220.8,162.9) and (222.1,161.4) .. (222.1,159.7) -- cycle ;
%Straight Lines 
\draw  (144.6,157.8) -- (144.3,170.9) ;
%Straight Lines 
\draw  (166.7,20) -- (166.4,170.9) ;
%Straight Lines 
\draw  (183.6,20) -- (183.4,170.9) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (136.3,159.8) .. controls (136.3,157.99) and (134.97,156.6) .. (133.4,156.6) .. controls (131.8,156.6) and (130.5,157.99) .. (130.5,159.8) .. controls (130.5,161.5) and (131.8,162.97) .. (133.4,162.97) .. controls (134.97,162.97) and (136.3,161.5) .. (136.3,159.8) -- cycle ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (147.4,159.3) .. controls (147.4,157.5) and (146.2,156.1) .. (144.6,156.1) .. controls (142.98,156.1) and (141.7,157.5) .. (141.7,159.3) .. controls (141.7,161.0) and (142.98,162.5) .. (144.6,162.5) .. controls (146.2,162.5) and (147.4,161.0) .. (147.4,159.3) -- cycle ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (158.3,159.0) .. controls (158.3,157.3) and (157.0,155.8) .. (155.4,155.8) .. controls (153.9,155.8) and (152.6,157.3) .. (152.6,159.0) .. controls (152.6,160.8) and (153.9,162.2) .. (155.4,162.2) .. controls (157.0,162.2) and (158.3,160.8) .. (158.3,159.0) -- cycle ;
%Straight Lines 
\draw  (203.0,159.0) -- (203.0,169.9) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (205.9,159.7) .. controls (205.9,157.9) and (204.6,156.5) .. (203.0,156.5) .. controls (201.4,156.5) and (200.1,157.9) .. (200.1,159.7) .. controls (200.1,161.4) and (201.4,162.9) .. (203.0,162.9) .. controls (204.6,162.9) and (205.9,161.4) .. (205.9,159.7) -- cycle ;
%Curve Lines 
\draw  (192.1,170.8) .. controls (191.0,151.1) and (178.3,110.9) .. (349.1,80.9) ;
%Shape: Boxed Line 
\draw  (364.1,20.1) -- (364.4,169.8) ;
%Straight Lines 
\draw  (349.1,80.9) .. controls (350.4,78.9) and (352.0,78.6) .. (353.98,79.9) .. controls (355.9,81.2) and (357.6,80.8) .. (358.9,78.9) .. controls (360.2,76.9) and (361.8,76.6) .. (363.8,77.8) -- (366.2,77.3) -- (366.2,77.3) ;
%Straight Lines 
\draw  (394.5,47.6) .. controls (393.2,49.5) and (391.5,49.8) .. (389.6,48.5) .. controls (387.6,47.2) and (386,47.6) .. (384.7,49.5) .. controls (383.4,51.5) and (381.7,51.8) .. (379.8,50.5) .. controls (377.8,49.2) and (376.2,49.5) .. (374.9,51.5) .. controls (373.6,53.4) and (371.9,53.7) .. (369.98,52.4) .. controls (368.0,51.1) and (366.4,51.4) .. (365.1,53.4) -- (364.4,53.5) -- (364.4,53.5) ;
%Straight Lines 
\draw  (378.8,156.2) -- (378.5,169.3) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (381.6,158.9) .. controls (381.6,157.1) and (380.3,155.7) .. (378.8,155.7) .. controls (377.2,155.7) and (375.9,157.1) .. (375.9,158.9) .. controls (375.9,160.6) and (377.2,162.1) .. (378.8,162.1) .. controls (380.3,162.1) and (381.6,160.6) .. (381.6,158.9) -- cycle ;
%Shape: Boxed Line 
\draw  (394.6,20.6) -- (394.9,196.5) ;
%Straight Lines 
\draw  (394.5,72.6) -- (366.2,77.3) ;
%Straight Lines 
\draw  (415.5,20.6) -- (414.6,196.3) ;
%Straight Lines 
\draw  (414.5,43.6) -- (394.5,47.6) ;
%Curve Lines 
\draw  (348.5,169.6) .. controls (349.5,80.6) and (343.5,64.6) .. (364.4,53.5) ;

% Text Node
\draw (259.6,184.8) node [font=\large] {$_{\theta ( m,\ n-1)}$};
% Text Node
\draw (227.4,161.8) node [font=\tiny] {$...$};
% Text Node
\draw (318.7,161.3) node [font=\tiny] {$...$};
% Text Node
\draw (176,115.7) node [font=\tiny] {$...$};

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Straight Lines 
\draw  (135.6,10.7) -- (135.3,163.1) ;
%Straight Lines 
\draw [Mbrown] (165.2,9.8) -- (164.9,162.2) ;
%Straight Lines 
\draw [Mred] (226.8,149.7) -- (226.6,161.8) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (229.7,149.7) .. controls (229.7,147.9) and (228.4,146.4) .. (226.8,146.4) .. controls (225.1,146.4) and (223.8,147.9) .. (223.8,149.7) .. controls (223.8,151.6) and (225.1,153.1) .. (226.8,153.1) .. controls (228.4,153.1) and (229.7,151.6) .. (229.7,149.7) -- cycle ;
%Straight Lines 
\draw [Mred] (290.9,149.5) -- (290.9,161.8) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (293.6,149.5) .. controls (293.6,148.1) and (292.4,146.97) .. (290.9,146.97) .. controls (289.3,146.97) and (288.1,148.1) .. (288.1,149.5) .. controls (288.1,150.9) and (289.3,152.0) .. (290.9,152.0) .. controls (292.4,152.0) and (293.6,150.9) .. (293.6,149.5) -- cycle ;
%Straight Lines 
\draw  (201.4,149.6) -- (201.4,156.0) -- (201.4,161.8) ;
%Straight Lines 
\draw  (310.8,152.1) -- (310.9,162.9) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (313.6,149.5) .. controls (313.6,148.1) and (312.3,146.97) .. (310.8,146.97) .. controls (309.3,146.97) and (308.0,148.1) .. (308.0,149.5) .. controls (308.0,150.9) and (309.3,152.0) .. (310.8,152.0) .. controls (312.3,152.0) and (313.6,150.9) .. (313.6,149.5) -- cycle ;
%Straight Lines 
\draw [Mblue] (239.8,152.4) -- (239.7,161.8) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (242.7,149.4) .. controls (242.7,147.7) and (241.4,146.4) .. (239.8,146.4) .. controls (238.3,146.4) and (236.99,147.7) .. (236.99,149.4) .. controls (236.99,151.0) and (238.3,152.4) .. (239.8,152.4) .. controls (241.4,152.4) and (242.7,151.0) .. (242.7,149.4) -- cycle ;
%Straight Lines 
\draw [Mblue] (278.4,151.5) -- (278.5,162.9) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (281.2,149.6) .. controls (281.2,148.3) and (279.9,147.2) .. (278.4,147.2) .. controls (276.9,147.2) and (275.6,148.3) .. (275.6,149.6) .. controls (275.6,150.9) and (276.9,152.0) .. (278.4,152.0) .. controls (279.9,152.0) and (281.2,150.9) .. (281.2,149.6) -- cycle ;
%Straight Lines 
\draw [Mgreen] (250.9,151.0) -- (250.9,162.5) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (253.7,149.6) .. controls (253.7,148.3) and (252.4,147.2) .. (250.9,147.2) .. controls (249.4,147.2) and (248.1,148.3) .. (248.1,149.6) .. controls (248.1,150.9) and (249.4,152.0) .. (250.9,152.0) .. controls (252.4,152.0) and (253.7,150.9) .. (253.7,149.6) -- cycle ;
%Straight Lines 
\draw [Mblue] (258.99,149.6) -- (258.98,161.8) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (261.7,149.6) .. controls (261.7,148.3) and (260.5,147.2) .. (258.99,147.2) .. controls (257.5,147.2) and (256.2,148.3) .. (256.2,149.6) .. controls (256.2,150.9) and (257.5,152.0) .. (258.99,152.0) .. controls (260.5,152.0) and (261.7,150.9) .. (261.7,149.6) -- cycle ;
%Straight Lines 
\draw [Mgreen] (266.6,149.5) -- (266.6,161.8) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (269.3,149.5) .. controls (269.3,148.1) and (268.1,146.97) .. (266.6,146.97) .. controls (265.0,146.97) and (263.8,148.1) .. (263.8,149.5) .. controls (263.8,150.9) and (265.0,152.0) .. (266.6,152.0) .. controls (268.1,152.0) and (269.3,150.9) .. (269.3,149.5) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (216.6,161.8) .. controls (216.7,159.2) and (216.9,156.2) .. (217.3,152.9) .. controls (217.7,149.7) and (226.9,113.6) .. (257.6,112.9) ;
%Curve Lines 
\draw [Mblue] (257.6,112.9) .. controls (301.1,113.8) and (299.1,157.9) .. (299.2,163.6) ;
%Shape: Boxed Bezier Curve 
\draw [Mgreen] (258.3,123.5) .. controls (284.99,124.4) and (284.5,158.1) .. (284.5,163.6) ;
%Shape: Boxed Bezier Curve 
\draw [Mred] (257.96,133.2) .. controls (271.1,133.8) and (273.1,158.99) .. (273.1,163.0) ;
%Shape: Boxed Bezier Curve 
\draw [Mgreen] (232.8,163.6) .. controls (232.9,161.4) and (232.98,158.98) .. (233.2,156.3) .. controls (234.5,142.6) and (239.2,124.0) .. (258.3,123.5) ;
%Shape: Boxed Bezier Curve 
\draw [Mred] (243.8,163.7) .. controls (243.9,162.1) and (243.9,160.2) .. (244.1,158.2) .. controls (244.2,156.2) and (247.9,133.6) .. (257.96,133.2) ;
%Shape: Boxed Bezier Curve 
\draw [Mbrown] (194.4,161.6) .. controls (193.8,96.2) and (249.8,98.0) .. (257.4,97.8) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (204.5,150.3) .. controls (204.5,148.4) and (203.1,146.7) .. (201.4,146.7) .. controls (199.7,146.7) and (198.4,148.4) .. (198.4,150.3) .. controls (198.4,152.3) and (199.7,153.9) .. (201.4,153.9) .. controls (203.1,153.9) and (204.5,152.3) .. (204.5,150.3) -- cycle ;
%Straight Lines 
\draw  (153.6,9.8) -- (153.3,162.2) ;
%Straight Lines 
\draw  (177.1,10.1) -- (176.8,162.8) ;
%Straight Lines 
\draw  (185.1,150.3) -- (185.1,162.5) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (188.2,151.1) .. controls (188.2,149.1) and (186.8,147.5) .. (185.1,147.5) .. controls (183.4,147.5) and (182.0,149.1) .. (182.0,151.1) .. controls (182.0,153.0) and (183.4,154.6) .. (185.1,154.6) .. controls (186.8,154.6) and (188.2,153.0) .. (188.2,151.1) -- cycle ;
%Straight Lines 
\draw  (333.0,150.3) -- (333.0,162.5) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (336.1,151.1) .. controls (336.1,149.1) and (334.7,147.5) .. (333.0,147.5) .. controls (331.3,147.5) and (329.9,149.1) .. (329.9,151.1) .. controls (329.9,153.0) and (331.3,154.6) .. (333.0,154.6) .. controls (334.7,154.6) and (336.1,153.0) .. (336.1,151.1) -- cycle ;
%Straight Lines 
\draw  (347.1,150.3) -- (347.1,162.5) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (350.1,151.1) .. controls (350.1,149.1) and (348.8,147.5) .. (347.1,147.5) .. controls (345.4,147.5) and (344,149.1) .. (344,151.1) .. controls (344,153.0) and (345.4,154.6) .. (347.1,154.6) .. controls (348.8,154.6) and (350.1,153.0) .. (350.1,151.1) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw [Mbrown] (257.4,97.8) .. controls (325.2,99.0) and (322.0,154.2) .. (322.0,162.3) ;
%Shape: Boxed Bezier Curve 
\draw [Mbrown] (257.4,97.8) .. controls (256.9,34.2) and (307.1,35.98) .. (313.9,35.7) ;
%Straight Lines 
\draw [Mbrown] (313.9,9.8) -- (313.9,23.1) -- (313.9,35.0) ;
%Shape: Boxed Bezier Curve 
\draw [Mbrown] (194.4,161.6) .. controls (193.8,96.2) and (249.8,98.0) .. (257.4,97.8) ;
%Shape: Boxed Bezier Curve 
\draw [Mbrown] (313.9,35.7) .. controls (371.5,46.3) and (357.5,149.3) .. (359.5,163.8) ;
%Shape: Rectangle 
\draw  (132.2,162.6) -- (365.5,162.6) -- (365.5,191.1) -- (132.2,191.1) -- cycle ;

% Text Node
\draw (259.4,176.3) node [font=\Large] {$_{\theta ( m,\ n)}$};
% Text Node
\draw (210.2,153.3) node [font=\tiny] {$...$};
% Text Node
\draw (303.2,152.9) node [font=\tiny] {$...$};
% Text Node
\draw (146.2,101.2) node [font=\tiny] {$...$};
% Text Node
\draw (257.9,106) node [font=\tiny,rotate=-270] {$...$};
\draw (100,100) node {$\tau:=$}; 

\end{tikzpicture}

==> (inline-22) <==
\begin{array}{c}
		\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=1,xscale=1]
	
		\draw (0,0) -- (0,30) -- (100,30) -- (100,0) -- cycle;
		
		\draw (0,-45) -- (0,-15) -- (100,-15) -- (100,-45) -- cycle;
		\foreach \x in {0,1,4,5}
		{
			\draw (\x*15+10,0)--(\x*15+10,-15);
		};
	 \draw (110,30) -- (110,-45);
	 	\draw (125,30) -- (125,-45);
	 	\node at (50,15) {$\Psi^i_{m,n-1}$};
	 	\node at (50,-30) {$\theta(m,n-1)$};
	 	\node at (50,-7) {$\cdots$};
		\end{tikzpicture}\end{array},\qquad
\begin{array}{c}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Shape: Rectangle 
\draw  (135.5,152.7) -- (258.5,152.7) -- (258.5,182.3) -- (135.5,182.3) -- cycle ;
%Straight Lines 
\draw  (143.9,141.3) -- (143.7,152.7) ;
%Straight Lines 
\draw  (153.7,92.6) -- (153.6,152.7) ;
%Straight Lines 
\draw  (171.7,92.6) -- (171.5,152.7) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (148.1,141.3) .. controls (148.1,139.3) and (146.2,137.6) .. (143.9,137.6) .. controls (141.6,137.6) and (139.7,139.3) .. (139.7,141.3) .. controls (139.7,143.3) and (141.6,144.9) .. (143.9,144.9) .. controls (146.2,144.9) and (148.1,143.3) .. (148.1,141.3) -- cycle ;
%Straight Lines 
\draw  (184.5,92.6) -- (184.3,152.7) ;
%Straight Lines 
\draw  (228.3,92) -- (228.1,152.1) ;
%Straight Lines 
\draw  (246.2,92) -- (246.1,152.1) ;
%Straight Lines 
\draw  (280.7,92.2) -- (280.5,227.2) ;
%Shape: Boxed Bezier Curve 
\draw  (235.6,152.7) .. controls (235.7,130.3) and (235.4,129.5) .. (246.7,119.6) ;
%Straight Lines 
\draw  (264.3,92) -- (264.1,227.1) ;
%Straight Lines 
\draw  (264.7,115.9) .. controls (263.5,117.9) and (261.9,118.3) .. (259.9,117.1) .. controls (257.9,115.8) and (256.2,116.2) .. (255.0,118.2) .. controls (253.8,120.2) and (252.1,120.6) .. (250.1,119.4) -- (246.7,120.2) -- (246.7,120.2) ;
%Straight Lines 
\draw  (279.9,113.5) -- (264.7,115.9) ;
%Straight Lines 
\draw  (163.4,141.3) -- (163.2,152.7) ;
%Straight Lines 
\draw  (255.1,140.1) -- (254.96,151.6) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (167.1,141.3) .. controls (167.1,139.3) and (165.2,137.6) .. (162.9,137.6) .. controls (160.6,137.6) and (158.7,139.3) .. (158.7,141.3) .. controls (158.7,143.3) and (160.6,144.9) .. (162.9,144.9) .. controls (165.2,144.9) and (167.1,143.3) .. (167.1,141.3) -- cycle ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (259.1,141.3) .. controls (259.1,139.3) and (257.2,137.6) .. (254.9,137.6) .. controls (252.6,137.6) and (250.7,139.3) .. (250.7,141.3) .. controls (250.7,143.3) and (252.6,144.9) .. (254.9,144.9) .. controls (257.2,144.9) and (259.1,143.3) .. (259.1,141.3) -- cycle ;

% Text Node

\draw  (135.5,197) -- (258.5,197) -- (258.5,227) -- (135.5,227) -- cycle ;
\draw (198.3,168.1) node {$\Psi ^{i-1}_{m,n}$};
	\foreach \x in {0,1,2, 10,11}
{
	\draw (\x*10+145,182)--(\x*10+145,197);
};

% Text Node
\draw (206.1,119.3) node [font=\tiny] {$...$};
\draw (206.1,190.3) node [font=\tiny] {$...$};
\draw (198.1,212.3) node {$\theta(m,n-1)$};
\end{tikzpicture}
\end{array}$

\vspace{5mm}

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Straight Lines 
\draw  (133.4,158) -- (133.1,171.1) ;
%Straight Lines 
\draw  (155.4,157.8) -- (155.2,170.9) ;
%Straight Lines 
\draw [Mred] (243.1,159.1) -- (242.9,169.9) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (245.8,159.1) .. controls (245.8,157.5) and (244.6,156.1) .. (243.1,156.1) .. controls (241.5,156.1) and (240.3,157.5) .. (240.3,159.1) .. controls (240.3,160.8) and (241.5,162.1) .. (243.1,162.1) .. controls (244.6,162.1) and (245.8,160.8) .. (245.8,159.1) -- cycle ;
%Straight Lines 
\draw [Mred] (303.3,158.9) -- (303.3,169.9) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (305.9,158.9) .. controls (305.9,157.7) and (304.8,156.7) .. (303.3,156.7) .. controls (301.9,156.7) and (300.7,157.7) .. (300.7,158.9) .. controls (300.7,160.2) and (301.9,161.2) .. (303.3,161.2) .. controls (304.8,161.2) and (305.9,160.2) .. (305.9,158.9) -- cycle ;
%Straight Lines 
\draw  (219.2,159.0) -- (219.2,169.9) ;
%Straight Lines 
\draw  (324.9,161.2) -- (325.0,170.9) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (327.5,158.9) .. controls (327.5,157.7) and (326.4,156.7) .. (324.9,156.7) .. controls (323.5,156.7) and (322.3,157.7) .. (322.3,158.9) .. controls (322.3,160.2) and (323.5,161.2) .. (324.9,161.2) .. controls (326.4,161.2) and (327.5,160.2) .. (327.5,158.9) -- cycle ;
%Straight Lines 
\draw [Mblue] (255.3,161.5) -- (255.3,169.9) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (258.0,158.8) .. controls (258.0,157.3) and (256.8,156.1) .. (255.3,156.1) .. controls (253.9,156.1) and (252.7,157.3) .. (252.7,158.8) .. controls (252.7,160.3) and (253.9,161.5) .. (255.3,161.5) .. controls (256.8,161.5) and (258.0,160.3) .. (258.0,158.8) -- cycle ;
%Straight Lines 
\draw [Mblue] (291.6,160.7) -- (291.7,170.9) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (294.2,159.0) .. controls (294.2,157.8) and (293.0,156.9) .. (291.6,156.9) .. controls (290.2,156.9) and (289.0,157.8) .. (289.0,159.0) .. controls (289.0,160.2) and (290.2,161.2) .. (291.6,161.2) .. controls (293.0,161.2) and (294.2,160.2) .. (294.2,159.0) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw  (271.8,112.7) .. controls (335.6,113.8) and (332.7,163.2) .. (332.7,170.4) ;
%Straight Lines 
\draw [Mgreen] (265.7,160.3) -- (265.7,170.5) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (268.3,159.0) .. controls (268.3,157.8) and (267.2,156.9) .. (265.7,156.9) .. controls (264.3,156.9) and (263.1,157.8) .. (263.1,159.0) .. controls (263.1,160.2) and (264.3,161.2) .. (265.7,161.2) .. controls (267.2,161.2) and (268.3,160.2) .. (268.3,159.0) -- cycle ;
%Straight Lines 
\draw [Mblue] (273.4,159.0) -- (273.3,169.9) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (275.96,159.0) .. controls (275.96,157.8) and (274.8,156.9) .. (273.4,156.9) .. controls (271.9,156.9) and (270.8,157.8) .. (270.8,159.0) .. controls (270.8,160.2) and (271.9,161.2) .. (273.4,161.2) .. controls (274.8,161.2) and (275.96,160.2) .. (275.96,159.0) -- cycle ;
%Straight Lines 
\draw [Mgreen] (280.5,158.9) -- (280.5,169.9) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (283.1,158.9) .. controls (283.1,157.7) and (281.9,156.7) .. (280.5,156.7) .. controls (279.1,156.7) and (277.9,157.7) .. (277.9,158.9) .. controls (277.9,160.2) and (279.1,161.2) .. (280.5,161.2) .. controls (281.9,161.2) and (283.1,160.2) .. (283.1,158.9) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (233.5,169.9) .. controls (233.6,167.6) and (233.8,164.9) .. (234.1,162) .. controls (234.5,159.1) and (243.2,126.8) .. (272.1,126.3) ;
%Curve Lines 
\draw [Mblue] (272.1,126.3) .. controls (313,127.0) and (311.1,166.4) .. (311.1,171.5) ;
%Shape: Boxed Bezier Curve 
\draw [Mgreen] (272.7,135.7) .. controls (297.8,136.5) and (297.4,166.6) .. (297.4,171.5) ;
%Shape: Boxed Bezier Curve 
\draw [Mred] (272.4,144.4) .. controls (284.8,144.9) and (286.6,167.4) .. (286.6,171.0) ;
%Shape: Boxed Bezier Curve 
\draw [Mgreen] (248.7,171.5) .. controls (248.8,169.6) and (248.9,167.4) .. (249.1,165.0) .. controls (250.3,152.8) and (254.7,136.2) .. (272.7,135.7) ;
%Shape: Boxed Bezier Curve 
\draw [Mred] (259.1,171.7) .. controls (259.1,170.2) and (259.2,168.5) .. (259.3,166.7) .. controls (259.4,164.9) and (262.9,144.7) .. (272.4,144.4) ;
%Shape: Rectangle 
\draw  (130.2,170.6) -- (425.2,170.6) -- (425.2,194.9) -- (130.2,194.9) -- cycle ;
%Curve Lines 
\draw  (212.6,169.8) .. controls (212.1,111.3) and (264.7,112.9) .. (271.8,112.7) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (222.1,159.7) .. controls (222.1,157.9) and (220.8,156.5) .. (219.2,156.5) .. controls (217.6,156.5) and (216.4,157.9) .. (216.4,159.7) .. controls (216.4,161.4) and (217.6,162.9) .. (219.2,162.9) .. controls (220.8,162.9) and (222.1,161.4) .. (222.1,159.7) -- cycle ;
%Straight Lines 
\draw  (144.6,157.8) -- (144.3,170.9) ;
%Straight Lines 
\draw  (166.7,20) -- (166.4,170.9) ;
%Straight Lines 
\draw  (183.6,20) -- (183.4,170.9) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (136.3,159.8) .. controls (136.3,157.99) and (134.97,156.6) .. (133.4,156.6) .. controls (131.8,156.6) and (130.5,157.99) .. (130.5,159.8) .. controls (130.5,161.5) and (131.8,162.97) .. (133.4,162.97) .. controls (134.97,162.97) and (136.3,161.5) .. (136.3,159.8) -- cycle ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (147.4,159.3) .. controls (147.4,157.5) and (146.2,156.1) .. (144.6,156.1) .. controls (142.98,156.1) and (141.7,157.5) .. (141.7,159.3) .. controls (141.7,161.0) and (142.98,162.5) .. (144.6,162.5) .. controls (146.2,162.5) and (147.4,161.0) .. (147.4,159.3) -- cycle ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (158.3,159.0) .. controls (158.3,157.3) and (157.0,155.8) .. (155.4,155.8) .. controls (153.9,155.8) and (152.6,157.3) .. (152.6,159.0) .. controls (152.6,160.8) and (153.9,162.2) .. (155.4,162.2) .. controls (157.0,162.2) and (158.3,160.8) .. (158.3,159.0) -- cycle ;
%Straight Lines 
\draw  (203.0,159.0) -- (203.0,169.9) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (205.9,159.7) .. controls (205.9,157.9) and (204.6,156.5) .. (203.0,156.5) .. controls (201.4,156.5) and (200.1,157.9) .. (200.1,159.7) .. controls (200.1,161.4) and (201.4,162.9) .. (203.0,162.9) .. controls (204.6,162.9) and (205.9,161.4) .. (205.9,159.7) -- cycle ;
%Curve Lines 
\draw  (192.1,170.8) .. controls (191.0,151.1) and (172.4,111.3) .. (343.2,81.3) ;
%Shape: Boxed Line 
\draw  (344.5,20.3) -- (344.8,171.8) ;
%Shape: Boxed Line 
\draw  (364.7,20.3) -- (364.4,170.9) ;
%Straight Lines 
\draw  (343.2,81.3) .. controls (344.6,79.5) and (346.3,79.3) .. (348.1,80.8) .. controls (349.97,82.3) and (351.6,82.1) .. (353.1,80.3) .. controls (354.6,78.4) and (356.2,78.3) .. (358.1,79.7) .. controls (359.9,81.2) and (361.6,81.1) .. (363.1,79.2) .. controls (364.5,77.4) and (366.2,77.2) .. (368.0,78.7) -- (371.5,78.3) -- (371.5,78.3) ;
%Straight Lines 
\draw  (433.2,35.3) .. controls (431.7,37.2) and (430.0,37.4) .. (428.2,35.9) .. controls (426.3,34.5) and (424.7,34.7) .. (423.2,36.5) .. controls (421.8,38.4) and (420.1,38.6) .. (418.3,37.1) .. controls (416.4,35.7) and (414.8,35.9) .. (413.3,37.7) .. controls (411.8,39.6) and (410.2,39.8) .. (408.3,38.3) -- (408.2,38.3) -- (408.2,38.3) ;
%Straight Lines 
\draw  (419.8,156.2) -- (419.5,169.3) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (422.6,158.9) .. controls (422.6,157.1) and (421.3,155.7) .. (419.8,155.7) .. controls (418.2,155.7) and (416.9,157.1) .. (416.9,158.9) .. controls (416.9,160.6) and (418.2,162.1) .. (419.8,162.1) .. controls (421.3,162.1) and (422.6,160.6) .. (422.6,158.9) -- cycle ;
%Shape: Boxed Line 
\draw  (432.9,19.3) -- (433.2,197.3) ;
%Straight Lines 
\draw  (432.8,66.8) -- (407.2,70.3) ;
%Shape: Boxed Line 
\draw  (407.7,20.3) -- (407.4,170.9) ;
%Shape: Boxed Bezier Curve 
\draw  (388.2,171.3) .. controls (389.2,40.5) and (382.9,53.7) .. (408.2,38.3) ;
%Straight Lines 
\draw  (383.5,76.3) .. controls (384.7,74.3) and (386.3,73.9) .. (388.3,75.1) .. controls (390.4,76.3) and (391.98,75.9) .. (393.2,73.9) .. controls (394.4,71.8) and (396.0,71.4) .. (398.0,72.6) .. controls (400.1,73.9) and (401.7,73.4) .. (402.9,71.4) -- (407.2,70.3) -- (407.2,70.3) ;
%Shape: Boxed Line 
\draw  (450.9,19.3) -- (451.2,197.3) ;
%Straight Lines 
\draw  (451.5,33) -- (433.2,35.3) ;

% Text Node
\draw (277.7,183.8) node [font=\Large] {$_{\theta ( m,\ n-1)}$};
% Text Node
\draw (227.4,160.8) node [font=\tiny] {$...$};
% Text Node
\draw (318.7,161.3) node [font=\tiny] {$...$};
% Text Node
\draw (177,121.7) node [font=\tiny] {$...$};
% Text Node
\draw (379,121.7) node [font=\tiny] {$...$};
% Text Node
\draw (378,76.7) node [font=\tiny,rotate=-348.7] {$...$};

\end{tikzpicture}

\vspace{5mm}

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Straight Lines 
\draw  (93.1,20.3) -- (92.9,144.9) ;
%Straight Lines 
\draw  (115.0,20.3) -- (114.8,144.9) ;
%Shape: Boxed Line 
\draw  (222.1,20.3) -- (222.4,77.5) ;
%Straight Lines 
\draw [Mred] (188.5,137.0) -- (188.5,145.0) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (191.4,136.1) .. controls (191.4,134.5) and (190.1,133.3) .. (188.5,133.3) .. controls (186.9,133.3) and (185.5,134.5) .. (185.5,136.1) .. controls (185.5,137.6) and (186.9,138.9) .. (188.5,138.9) .. controls (190.1,138.9) and (191.4,137.6) .. (191.4,136.1) -- cycle ;
%Straight Lines 
\draw [Mred] (256.3,136.4) -- (256.3,145.0) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (259.2,135.4) .. controls (259.2,133.8) and (257.9,132.4) .. (256.3,132.4) .. controls (254.7,132.4) and (253.4,133.8) .. (253.4,135.4) .. controls (253.4,137.1) and (254.7,138.5) .. (256.3,138.5) .. controls (257.9,138.5) and (259.2,137.1) .. (259.2,135.4) -- cycle ;
%Straight Lines 
\draw  (161.9,137.3) -- (161.9,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (164.8,135.6) .. controls (164.8,134.0) and (163.5,132.8) .. (161.9,132.8) .. controls (160.3,132.8) and (159.0,134.0) .. (159.0,135.6) .. controls (159.0,137.1) and (160.3,138.4) .. (161.9,138.4) .. controls (163.5,138.4) and (164.8,137.1) .. (164.8,135.6) -- cycle ;
%Straight Lines 
\draw  (280.5,135.96) -- (280.5,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (283.4,135.4) .. controls (283.4,133.8) and (282.1,132.4) .. (280.5,132.4) .. controls (278.9,132.4) and (277.6,133.8) .. (277.6,135.4) .. controls (277.6,137.1) and (278.9,138.5) .. (280.5,138.5) .. controls (282.1,138.5) and (283.4,137.1) .. (283.4,135.4) -- cycle ;
%Straight Lines 
\draw [Mblue] (202.3,138.8) -- (202.3,145.0) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (205.3,135.9) .. controls (205.3,134.3) and (203.97,133) .. (202.3,133) .. controls (200.7,133) and (199.4,134.3) .. (199.4,135.9) .. controls (199.4,137.6) and (200.7,138.9) .. (202.3,138.9) .. controls (203.97,138.9) and (205.3,137.6) .. (205.3,135.9) -- cycle ;
%Straight Lines 
\draw [Mblue] (242.4,137.0) -- (242.4,145.1) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (245.3,135.6) .. controls (245.3,134) and (244.0,132.7) .. (242.4,132.7) .. controls (240.8,132.7) and (239.5,134) .. (239.5,135.6) .. controls (239.5,137.2) and (240.8,138.5) .. (242.4,138.5) .. controls (244.0,138.5) and (245.3,137.2) .. (245.3,135.6) -- cycle ;
%Curve Lines 
\draw  (155.3,145.1) .. controls (155.5,141.4) and (155.8,137.2) .. (156.4,132.7) .. controls (159.7,109.2) and (171.8,77.5) .. (220.9,76.6) ;
%Shape: Boxed Bezier Curve 
\draw  (220.9,76.6) .. controls (290.1,77.9) and (286.9,136.8) .. (286.9,145.4) ;
%Straight Lines 
\draw [Mgreen] (214.1,135.96) -- (214.1,145.0) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (217.0,135.6) .. controls (217.0,134) and (215.7,132.7) .. (214.1,132.7) .. controls (212.5,132.7) and (211.2,134) .. (211.2,135.6) .. controls (211.2,137.2) and (212.5,138.5) .. (214.1,138.5) .. controls (215.7,138.5) and (217.0,137.2) .. (217.0,135.6) -- cycle ;
%Straight Lines 
\draw [Mblue] (222.6,135.96) -- (222.6,145.0) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (225.6,135.6) .. controls (225.6,134) and (224.3,132.7) .. (222.6,132.7) .. controls (221.0,132.7) and (219.7,134) .. (219.7,135.6) .. controls (219.7,137.2) and (221.0,138.5) .. (222.6,138.5) .. controls (224.3,138.5) and (225.6,137.2) .. (225.6,135.6) -- cycle ;
%Straight Lines 
\draw [Mgreen] (230.6,135.96) -- (230.6,145.0) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (233.6,135.4) .. controls (233.6,133.8) and (232.3,132.4) .. (230.7,132.4) .. controls (229.0,132.4) and (227.7,133.8) .. (227.7,135.4) .. controls (227.7,137.1) and (229.0,138.5) .. (230.7,138.5) .. controls (232.3,138.5) and (233.6,137.1) .. (233.6,135.4) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (179.3,145.9) .. controls (179.5,143.1) and (179.7,139.7) .. (180.1,136.1) .. controls (180.5,132.5) and (189.8,92.4) .. (221.2,91.7) ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (179.3,145.9) .. controls (179.5,143.1) and (179.7,139.7) .. (180.1,136.1) .. controls (180.5,132.5) and (189.8,92.4) .. (221.2,91.7) ;
%Curve Lines 
\draw [Mblue] (221.2,91.7) .. controls (267.1,92.8) and (264.98,139.1) .. (264.99,145.8) ;
%Curve Lines 
\draw [Mgreen] (221.9,104.4) .. controls (250.1,105.3) and (249.6,140.3) .. (249.6,145.97) ;
%Curve Lines 
\draw [Mred] (221.6,115.97) .. controls (235,116.6) and (237,142.6) .. (237,146.8) ;
%Curve Lines 
\draw [Mgreen] (195.7,145.6) .. controls (195.8,143.4) and (195.9,140.9) .. (196.2,138.1) .. controls (197.5,124.0) and (202.5,104.9) .. (222.6,104.4) ;
%Curve Lines 
\draw [Mred] (207.6,145.2) .. controls (207.7,143.7) and (207.7,141.8) .. (207.9,139.9) .. controls (208,137.98) and (211.7,116.3) .. (221.6,115.97) ;
%Straight Lines 
\draw  (133.7,20.3) -- (133.4,144.9) ;
%Straight Lines 
\draw  (144.7,137.3) -- (144.7,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (147.6,135.6) .. controls (147.6,134.0) and (146.3,132.8) .. (144.7,132.8) .. controls (143.1,132.8) and (141.8,134.0) .. (141.8,135.6) .. controls (141.8,137.1) and (143.1,138.4) .. (144.7,138.4) .. controls (146.3,138.4) and (147.6,137.1) .. (147.6,135.6) -- cycle ;
%Straight Lines 
\draw  (300.3,20.3) -- (300.0,144.9) ;
%Straight Lines 
\draw  (318.99,20.3) -- (318.7,144.9) ;
%Straight Lines 
\draw [Mpurple] (361.5,20.3) -- (361.1,108.4) ;
%Straight Lines 
\draw  (396.5,21) -- (396.5,177) ;
%Curve Lines 
\draw [Mpurple] (331.4,145.8) .. controls (332.5,129.9) and (337.1,112.4) .. (361.1,108.4) ;
%Shape: Boxed Bezier Curve 
\draw [Mpurple] (361.1,108.4) .. controls (387.2,114.3) and (381.9,145.1) .. (382.3,177.3) ;
%Shape: Rectangle 
\draw  (85.5,146) -- (370.5,146) -- (370.5,173.5) -- (85.5,173.5) -- cycle ;
%Straight Lines 
\draw  (347.4,133.6) -- (347.4,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (350.3,134.6) .. controls (350.3,133.0) and (349.0,131.8) .. (347.4,131.8) .. controls (345.8,131.8) and (344.5,133.0) .. (344.5,134.6) .. controls (344.5,136.1) and (345.8,137.4) .. (347.4,137.4) .. controls (349.0,137.4) and (350.3,136.1) .. (350.3,134.6) -- cycle ;
%Straight Lines 
\draw  (360.8,133.6) -- (360.8,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (363.7,134.6) .. controls (363.7,133.0) and (362.4,131.8) .. (360.8,131.8) .. controls (359.2,131.8) and (357.9,133.0) .. (357.9,134.6) .. controls (357.9,136.1) and (359.2,137.4) .. (360.8,137.4) .. controls (362.4,137.4) and (363.7,136.1) .. (363.7,134.6) -- cycle ;

% Text Node
\draw (104.9,85.1) node [font=\tiny] {$...$};
% Text Node
\draw (233.6,162.8) node [font=\normalsize] {$\theta ( m,n-1)$};
% Text Node
\draw (218.0,84.9) node [font=\tiny,rotate=-270] {$...$};
% Text Node
\draw (171.1,136.96) node [font=\tiny] {$...$};
% Text Node
\draw (272.0,136.8) node [font=\tiny] {$...$};

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=0.7pt,y=0.65pt,yscale=-0.9,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Curve Lines 
\draw  (332.5,145.3) .. controls (329.6,129.9) and (336.5,98.3) .. (376.1,100.4) ;
%Straight Lines 
\draw  (377.5,18.3) -- (376.7,147) ;
%Straight Lines 
\draw [Mpurple] (364.5,82.3) -- (376.1,100.4) ;
%Straight Lines 
\draw  (93.1,20.3) -- (92.9,144.9) ;
%Straight Lines 
\draw  (115.0,20.3) -- (114.8,144.9) ;
%Shape: Boxed Line 
\draw  (223.1,20.3) -- (223.4,77.5) ;
%Straight Lines 
\draw [Mred] (188.5,137.0) -- (188.5,145.0) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (191.4,136.1) .. controls (191.4,134.5) and (190.1,133.3) .. (188.5,133.3) .. controls (186.9,133.3) and (185.5,134.5) .. (185.5,136.1) .. controls (185.5,137.6) and (186.9,138.9) .. (188.5,138.9) .. controls (190.1,138.9) and (191.4,137.6) .. (191.4,136.1) -- cycle ;
%Straight Lines 
\draw [Mred] (256.3,136.4) -- (256.3,145.0) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (259.2,135.4) .. controls (259.2,133.8) and (257.9,132.4) .. (256.3,132.4) .. controls (254.7,132.4) and (253.4,133.8) .. (253.4,135.4) .. controls (253.4,137.1) and (254.7,138.5) .. (256.3,138.5) .. controls (257.9,138.5) and (259.2,137.1) .. (259.2,135.4) -- cycle ;
%Straight Lines 
\draw  (161.9,137.3) -- (161.9,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (164.8,135.6) .. controls (164.8,134.0) and (163.5,132.8) .. (161.9,132.8) .. controls (160.3,132.8) and (159.0,134.0) .. (159.0,135.6) .. controls (159.0,137.1) and (160.3,138.4) .. (161.9,138.4) .. controls (163.5,138.4) and (164.8,137.1) .. (164.8,135.6) -- cycle ;
%Straight Lines 
\draw  (280.5,135.96) -- (280.5,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (283.4,135.4) .. controls (283.4,133.8) and (282.1,132.4) .. (280.5,132.4) .. controls (278.9,132.4) and (277.6,133.8) .. (277.6,135.4) .. controls (277.6,137.1) and (278.9,138.5) .. (280.5,138.5) .. controls (282.1,138.5) and (283.4,137.1) .. (283.4,135.4) -- cycle ;
%Straight Lines 
\draw [Mblue] (202.3,138.8) -- (202.3,145.0) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (205.3,135.9) .. controls (205.3,134.3) and (203.97,133) .. (202.3,133) .. controls (200.7,133) and (199.4,134.3) .. (199.4,135.9) .. controls (199.4,137.6) and (200.7,138.9) .. (202.3,138.9) .. controls (203.97,138.9) and (205.3,137.6) .. (205.3,135.9) -- cycle ;
%Straight Lines 
\draw [Mblue] (242.4,137.0) -- (242.4,145.1) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (245.3,135.6) .. controls (245.3,134) and (244.0,132.7) .. (242.4,132.7) .. controls (240.8,132.7) and (239.5,134) .. (239.5,135.6) .. controls (239.5,137.2) and (240.8,138.5) .. (242.4,138.5) .. controls (244.0,138.5) and (245.3,137.2) .. (245.3,135.6) -- cycle ;
%Curve Lines 
\draw  (155.3,145.1) .. controls (155.5,141.4) and (155.8,137.2) .. (156.4,132.7) .. controls (159.7,109.2) and (171.8,77.5) .. (220.9,76.6) ;
%Shape: Boxed Bezier Curve 
\draw  (220.9,76.6) .. controls (290.1,77.9) and (286.9,136.8) .. (286.9,145.4) ;
%Straight Lines 
\draw [Mgreen] (214.1,135.96) -- (214.1,145.0) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (217.0,135.6) .. controls (217.0,134) and (215.7,132.7) .. (214.1,132.7) .. controls (212.5,132.7) and (211.2,134) .. (211.2,135.6) .. controls (211.2,137.2) and (212.5,138.5) .. (214.1,138.5) .. controls (215.7,138.5) and (217.0,137.2) .. (217.0,135.6) -- cycle ;
%Straight Lines 
\draw [Mblue] (222.6,135.96) -- (222.6,145.0) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (225.6,135.6) .. controls (225.6,134) and (224.3,132.7) .. (222.6,132.7) .. controls (221.0,132.7) and (219.7,134) .. (219.7,135.6) .. controls (219.7,137.2) and (221.0,138.5) .. (222.6,138.5) .. controls (224.3,138.5) and (225.6,137.2) .. (225.6,135.6) -- cycle ;
%Straight Lines 
\draw [Mgreen] (230.6,135.96) -- (230.6,145.0) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (233.6,135.4) .. controls (233.6,133.8) and (232.3,132.4) .. (230.7,132.4) .. controls (229.0,132.4) and (227.7,133.8) .. (227.7,135.4) .. controls (227.7,137.1) and (229.0,138.5) .. (230.7,138.5) .. controls (232.3,138.5) and (233.6,137.1) .. (233.6,135.4) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (179.3,145.9) .. controls (179.5,143.1) and (179.7,139.7) .. (180.1,136.1) .. controls (180.5,132.5) and (189.8,92.4) .. (221.2,91.7) ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (179.3,145.9) .. controls (179.5,143.1) and (179.7,139.7) .. (180.1,136.1) .. controls (180.5,132.5) and (189.8,92.4) .. (221.2,91.7) ;
%Curve Lines 
\draw [Mblue] (221.2,91.7) .. controls (267.1,92.8) and (264.98,139.1) .. (264.99,145.8) ;
%Curve Lines 
\draw [Mgreen] (221.9,104.4) .. controls (250.1,105.3) and (249.6,140.3) .. (249.6,145.97) ;
%Curve Lines 
\draw [Mred] (221.6,115.97) .. controls (235,116.6) and (237,142.6) .. (237,146.8) ;
%Curve Lines 
\draw [Mgreen] (195.7,145.6) .. controls (195.8,143.4) and (195.9,140.9) .. (196.2,138.1) .. controls (197.5,124.0) and (202.5,104.9) .. (222.6,104.4) ;
%Curve Lines 
\draw [Mred] (207.6,145.2) .. controls (207.7,143.7) and (207.7,141.8) .. (207.9,139.9) .. controls (208,137.98) and (211.7,116.3) .. (221.6,115.97) ;
%Straight Lines 
\draw  (133.7,20.3) -- (133.4,144.9) ;
%Straight Lines 
\draw  (144.7,137.3) -- (144.7,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (147.6,135.6) .. controls (147.6,134.0) and (146.3,132.8) .. (144.7,132.8) .. controls (143.1,132.8) and (141.8,134.0) .. (141.8,135.6) .. controls (141.8,137.1) and (143.1,138.4) .. (144.7,138.4) .. controls (146.3,138.4) and (147.6,137.1) .. (147.6,135.6) -- cycle ;
%Straight Lines 
\draw [Mpurple] (395.7,20.3) -- (395.4,108.4) ;
%Straight Lines 
\draw  (419.5,19) -- (419.2,145) ;
%Curve Lines 
\draw [Mpurple] (376.1,100.4) .. controls (410.8,101.5) and (404.8,143.8) .. (405.5,145) ;
%Shape: Rectangle 
\draw  (85.5,146) -- (425.7,146) -- (425.7,180.5) -- (85.5,180.5) -- cycle ;
%Straight Lines 
\draw  (300.1,20.3) -- (299.9,144.9) ;
%Straight Lines 
\draw  (322.0,20.3) -- (321.8,144.9) ;
%Straight Lines 
\draw  (363.7,137.3) -- (363.7,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (366.6,135.6) .. controls (366.6,134.0) and (365.3,132.8) .. (363.7,132.8) .. controls (362.1,132.8) and (360.8,134.0) .. (360.8,135.6) .. controls (360.8,137.1) and (362.1,138.4) .. (363.7,138.4) .. controls (365.3,138.4) and (366.6,137.1) .. (366.6,135.6) -- cycle ;
%Curve Lines 
\draw [Mpurple] (348.4,145.8) .. controls (347.1,129.7) and (355.5,114.3) .. (376.1,100.4) ;
%Shape: Ellipse 
\draw [Mpurple][fill=Mpurple][line width=0.7] (367.6,82.6) .. controls (367.6,81.0) and (366.3,79.8) .. (364.7,79.8) .. controls (363.1,79.8) and (361.8,81.0) .. (361.8,82.6) .. controls (361.8,84.1) and (363.1,85.4) .. (364.7,85.4) .. controls (366.3,85.4) and (367.6,84.1) .. (367.6,82.6) -- cycle ;

% Text Node
\draw (104.9,85.1) node [font=\tiny] {$...$};
% Text Node
\draw (250.6,162.8) node {$\theta ( m,n)$};
% Text Node
\draw (224.0,84.9) node [font=\tiny,rotate=-270] {$...$};
% Text Node
\draw (171.1,136.96) node [font=\tiny] {$...$};
% Text Node
\draw (272.0,135.8) node [font=\tiny] {$...$};
% Text Node
\draw (311.9,85.1) node [font=\tiny] {$...$};
\draw (30,100) node {$m_1:=$};

\end{tikzpicture}

\vspace{5mm}

\begin{tikzpicture}[x=0.7pt,y=0.65pt,yscale=-0.9,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Straight Lines 
\draw  (93.1,20.3) -- (92.9,144.9) ;
%Straight Lines 
\draw  (115.0,20.3) -- (114.8,144.9) ;
%Shape: Boxed Line 
\draw  (221.1,20.3) -- (221.4,77.5) ;
%Straight Lines 
\draw [Mred] (188.5,137.0) -- (188.5,145.0) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (191.4,136.1) .. controls (191.4,134.5) and (190.1,133.3) .. (188.5,133.3) .. controls (186.9,133.3) and (185.5,134.5) .. (185.5,136.1) .. controls (185.5,137.6) and (186.9,138.9) .. (188.5,138.9) .. controls (190.1,138.9) and (191.4,137.6) .. (191.4,136.1) -- cycle ;
%Straight Lines 
\draw [Mred] (256.3,136.4) -- (256.3,145.0) ;
%Shape: Ellipse 
\draw [Mred][fill=Mred][line width=0.7] (259.2,135.4) .. controls (259.2,133.8) and (257.9,132.4) .. (256.3,132.4) .. controls (254.7,132.4) and (253.4,133.8) .. (253.4,135.4) .. controls (253.4,137.1) and (254.7,138.5) .. (256.3,138.5) .. controls (257.9,138.5) and (259.2,137.1) .. (259.2,135.4) -- cycle ;
%Straight Lines 
\draw  (161.9,137.3) -- (161.9,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (164.8,135.6) .. controls (164.8,134.0) and (163.5,132.8) .. (161.9,132.8) .. controls (160.3,132.8) and (159.0,134.0) .. (159.0,135.6) .. controls (159.0,137.1) and (160.3,138.4) .. (161.9,138.4) .. controls (163.5,138.4) and (164.8,137.1) .. (164.8,135.6) -- cycle ;
%Straight Lines 
\draw  (280.5,135.96) -- (280.5,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (283.4,135.4) .. controls (283.4,133.8) and (282.1,132.4) .. (280.5,132.4) .. controls (278.9,132.4) and (277.6,133.8) .. (277.6,135.4) .. controls (277.6,137.1) and (278.9,138.5) .. (280.5,138.5) .. controls (282.1,138.5) and (283.4,137.1) .. (283.4,135.4) -- cycle ;
%Straight Lines 
\draw [Mblue] (202.3,138.8) -- (202.3,145.0) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (205.3,135.9) .. controls (205.3,134.3) and (203.97,133) .. (202.3,133) .. controls (200.7,133) and (199.4,134.3) .. (199.4,135.9) .. controls (199.4,137.6) and (200.7,138.9) .. (202.3,138.9) .. controls (203.97,138.9) and (205.3,137.6) .. (205.3,135.9) -- cycle ;
%Straight Lines 
\draw [Mblue] (242.4,137.0) -- (242.4,145.1) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (245.3,135.6) .. controls (245.3,134) and (244.0,132.7) .. (242.4,132.7) .. controls (240.8,132.7) and (239.5,134) .. (239.5,135.6) .. controls (239.5,137.2) and (240.8,138.5) .. (242.4,138.5) .. controls (244.0,138.5) and (245.3,137.2) .. (245.3,135.6) -- cycle ;
%Curve Lines 
\draw  (155.3,145.1) .. controls (155.5,141.4) and (155.8,137.2) .. (156.4,132.7) .. controls (159.7,109.2) and (171.8,77.5) .. (220.9,76.6) ;
%Shape: Boxed Bezier Curve 
\draw  (220.9,76.6) .. controls (290.1,77.9) and (286.9,136.8) .. (286.9,145.4) ;
%Straight Lines 
\draw [Mgreen] (214.1,135.96) -- (214.1,145.0) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (217.0,135.6) .. controls (217.0,134) and (215.7,132.7) .. (214.1,132.7) .. controls (212.5,132.7) and (211.2,134) .. (211.2,135.6) .. controls (211.2,137.2) and (212.5,138.5) .. (214.1,138.5) .. controls (215.7,138.5) and (217.0,137.2) .. (217.0,135.6) -- cycle ;
%Straight Lines 
\draw [Mblue] (222.6,135.96) -- (222.6,145.0) ;
%Shape: Ellipse 
\draw [Mblue][fill=Mblue][line width=0.7] (225.6,135.6) .. controls (225.6,134) and (224.3,132.7) .. (222.6,132.7) .. controls (221.0,132.7) and (219.7,134) .. (219.7,135.6) .. controls (219.7,137.2) and (221.0,138.5) .. (222.6,138.5) .. controls (224.3,138.5) and (225.6,137.2) .. (225.6,135.6) -- cycle ;
%Straight Lines 
\draw [Mgreen] (230.6,135.96) -- (230.6,145.0) ;
%Shape: Ellipse 
\draw [Mgreen][fill=Mgreen][line width=0.7] (233.6,135.4) .. controls (233.6,133.8) and (232.3,132.4) .. (230.7,132.4) .. controls (229.0,132.4) and (227.7,133.8) .. (227.7,135.4) .. controls (227.7,137.1) and (229.0,138.5) .. (230.7,138.5) .. controls (232.3,138.5) and (233.6,137.1) .. (233.6,135.4) -- cycle ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (179.3,145.9) .. controls (179.5,143.1) and (179.7,139.7) .. (180.1,136.1) .. controls (180.5,132.5) and (189.8,92.4) .. (221.2,91.7) ;
%Shape: Boxed Bezier Curve 
\draw [Mblue] (179.3,145.9) .. controls (179.5,143.1) and (179.7,139.7) .. (180.1,136.1) .. controls (180.5,132.5) and (189.8,92.4) .. (221.2,91.7) ;
%Curve Lines 
\draw [Mblue] (221.2,91.7) .. controls (267.1,92.8) and (264.98,139.1) .. (264.99,145.8) ;
%Curve Lines 
\draw [Mgreen] (221.9,104.4) .. controls (250.1,105.3) and (249.6,140.3) .. (249.6,145.97) ;
%Curve Lines 
\draw [Mred] (221.6,115.97) .. controls (235,116.6) and (237,142.6) .. (237,146.8) ;
%Curve Lines 
\draw [Mgreen] (195.7,145.6) .. controls (195.8,143.4) and (195.9,140.9) .. (196.2,138.1) .. controls (197.5,124.0) and (202.5,104.9) .. (222.6,104.4) ;
%Curve Lines 
\draw [Mred] (207.6,145.2) .. controls (207.7,143.7) and (207.7,141.8) .. (207.9,139.9) .. controls (208,137.98) and (211.7,116.3) .. (221.6,115.97) ;
%Straight Lines 
\draw  (133.7,20.3) -- (133.4,144.9) ;
%Straight Lines 
\draw  (144.7,137.3) -- (144.7,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (147.6,135.6) .. controls (147.6,134.0) and (146.3,132.8) .. (144.7,132.8) .. controls (143.1,132.8) and (141.8,134.0) .. (141.8,135.6) .. controls (141.8,137.1) and (143.1,138.4) .. (144.7,138.4) .. controls (146.3,138.4) and (147.6,137.1) .. (147.6,135.6) -- cycle ;
%Straight Lines 
\draw  (300.3,20.3) -- (300.0,144.9) ;
%Straight Lines 
\draw  (320.99,20.3) -- (320.7,144.9) ;
%Straight Lines 
\draw  (356.5,21.3) -- (355.8,115.97) ;
%Straight Lines 
\draw [Mpurple] (406.5,20) -- (406.5,188) ;
%Straight Lines 
\draw [Mpurple] (349.4,137.3) -- (349.4,145.0) ;
%Shape: Ellipse 
\draw [Mpurple][fill=Mpurple][line width=0.7] (352.3,134.6) .. controls (352.3,133.0) and (351.0,131.8) .. (349.4,131.8) .. controls (347.8,131.8) and (346.5,133.0) .. (346.5,134.6) .. controls (346.5,136.1) and (347.8,137.4) .. (349.4,137.4) .. controls (351.0,137.4) and (352.3,136.1) .. (352.3,134.6) -- cycle ;
%Straight Lines 
\draw  (364.8,137.3) -- (364.8,145.0) ;
%Shape: Ellipse 
\draw [fill=black][line width=0.7] (367.7,134.6) .. controls (367.7,133.0) and (366.4,131.8) .. (364.8,131.8) .. controls (363.2,131.8) and (361.9,133.0) .. (361.9,134.6) .. controls (361.9,136.1) and (363.2,137.4) .. (364.8,137.4) .. controls (366.4,137.4) and (367.7,136.1) .. (367.7,134.6) -- cycle ;
%Curve Lines 
\draw  (355.8,115.97) .. controls (377.3,116.6) and (380.5,142.6) .. (380.5,146.8) ;
%Curve Lines 
\draw  (333.5,145.2) .. controls (333.6,143.7) and (333.7,141.8) .. (333.9,139.9) .. controls (334.1,137.98) and (339.9,116.3) .. (355.8,115.97) ;
%Shape: Rectangle 
\draw  (85.5,146) -- (394.5,146) -- (394.5,173.5) -- (85.5,173.5) -- cycle ;
%Straight Lines 
\draw  (425.5,21) -- (425.5,188) ;

% Text Node
\draw (104.9,85.1) node [font=\tiny] {$...$};
% Text Node
\draw (240,164.8) node [font=\normalsize] {$\theta ( m,n-1)$};
% Text Node
\draw (222.0,84.9) node [font=\tiny,rotate=-270] {$...$};
% Text Node
\draw (171.1,136.96) node [font=\tiny] {$...$};
% Text Node
\draw (272.0,136.8) node [font=\tiny] {$...$};
% Text Node
\draw (312.9,86.1) node [font=\tiny] {$...$};

\draw  (85,188) -- (85,216) -- (430,216) -- (430,188) -- cycle ;
\foreach \x in {0,1,2,3,14,15,16,17}
{\draw  (95+17*\x,173) -- (95+17*\x,188) ;
};
\draw (230.9,182.1) node  {$...$};
\draw (250.9,200) node  {$\theta(m,n)$};
\draw (30,100) node {$m_2:=$};
\end{tikzpicture}
